A Catalog of Stellar Unified Properties (CATSUP) for 951 FGK-Stars Within 30 pc

Almost every star in our Galaxy is likely to harbor a terrestrial planet, but accurate measurements of an exoplanet's mass and radius demands accurate knowledge of the properties of its host star. The imminent TESS and CHEOPS missions are slated to discover thousands of new exoplanets. Along with WFIRST, which will directly image nearby planets, these surveys make urgent the need to better characterize stars in the nearby solar neighborhood (< 30 pc). We have compiled the CATalog of Stellar Unified Properties (CATSUP) for 951 stars, including such data as: Gaia astrometry; multiplicity within stellar systems; stellar elemental abundance measurements; standardized spectral types; Ca II H and K stellar activity indices; GALEX NUV and FUV photometry; and X-ray fluxes and luminosities from ROSAT, XMM, and Chandra. We use this data-rich catalog to find correlations, especially between stellar emission indices, colors, and galactic velocity. Additionally, we demonstrate that thick-disk stars in the sample are generally older, have lower activity, and have higher velocities normal to the galactic plane. We anticipate CATSUP will be useful in discerning other trends among stars within the nearby solar neighborhood, for comparing thin-disk vs. thick-disk stars, for comparing stars with and without planets, and for finding correlations between chemical and kinematic properties.

==> datafile6.txt <==
Title: A Catalog of Stellar Unified Properties (CATSUP) for 951 FGK-Stars 
       Within 30 pc 
Authors: Hinkel N.R., Mamajek E.E., Turnbull M.C., Osby E., Shkolnik E.L., 
         Smith G.H., Klimasewski A., Somers G., Desch S.J. 
Table: Catalog of Stellar Unified Properties
================================================================================
Byte-by-byte Description of file: datafile6.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label    Explanations
--------------------------------------------------------------------------------
   1-  6 I6     ---       HIP      ?="" Hipparcos name
   8- 15 I8     ---       HD       ?="" Henry-Draper catalog name
  17- 27 A11    ---       TYC      TYCHO name
  29- 36 F8.4   deg       RAdeg    Right Ascension, decimal degrees (J2000)
  38- 45 F8.4   deg       DEdeg    Declination, decimal degrees (J2000)
  47- 53 F7.3   pc        X        Cartesian, geocentric x-coordinate from the
                                    Sun, in pc (1)
  55- 61 F7.3   pc        Y        Cartesian, geocentric y-coordinate from the
                                    Sun, in pc (1)
  63- 69 F7.3   pc        Z        Cartesian, geocentric z-coordinate from the
                                    Sun, in pc (1)
  71- 76 F6.3   pc        Dist     distance in pc from Gaia
  78- 83 F6.1   km/s      UVel     ?=9999.0 Component of space velocity, km/s, 
                                    positive toward the Galactic anticenter, radial
  85- 90 F6.1   km/s      VVel     ?=9999.0 Component of space velocity, km/s, 
                                    positive in the direction of Galactic rotation
  92- 97 F6.1   km/s      WVel     ?=9999.0 Component of space velocity, km/s, 
                                    positive toward the North Galactic Pole
  99-105 F7.2   K         Teff     ?=99.99 stellar effective temperature, in K
 107-112 A6     ---     r_Teff     ?="None" reference source for Teff (2)
 114-118 F5.2   [cm/s2]   logg     ?=99.99 surface gravity of the star
 120-125 A6     ---     r_logg     ?="None" reference source for surface gravity (2)
 127-131 A5     ---       Disk     ?="N/A" likely origin within the disk, thin, 
                                    thick, based on kinematics
 133-135 A3     ---       Planet   ?="N/A" flag as to whether a planet is known 
                                    to orbit the star (3)
 137-141 F5.2   mag       Bmag     ?=99.99 B magnitude (4)
 143-147 F5.2   mag       Vmag     ?=99.99 V magnitude (4)
 149-153 F5.2   mag       B-V      ?=99.99 B-V color (4)
 155-157 I3     ---       Single   ?=0 a true single star, true=1
 159-161 A3     ---       Comp     ?="___" Component identifier (5)
 163-168 I6     ---       HIP2     ?="" Component HIP number, if known (5)
 170-186 A17    ---       SpT      spectral type
 188-206 A19    ---     r_SpT      ADS bibcode for spectral type source
 207-207 A1     ---     f_SpT      spectral type flag (6)
 209-214 F6.3   [-]       logRHK   ?=99.99 average of logR'HK Ca II HK emission
                                    indices derived from literature sources
 216-217 I2     ---     o_logRHK   ?=0 number of sources compiled for logRHK
 222-226 F5.2   [-]       FeH      ?=99.99 [Fe/H] abundance in dex
 228-232 F5.2   [-]       spFeH    ?=99.99 Spread in FeH
 234-238 F5.2   [-]       CH       ?=99.99 [CH/H] abundance in dex 
 240-244 F5.2   [-]       spCH     ?=99.99 Spread in CH 
 246-250 F5.2   [-]       OH       ?=99.99 [O/H] abundance in dex 
 252-256 F5.2   [-]       spOH     ?=99.99 Spread in OH 
 258-262 F5.2   [-]       NaH      ?=99.99 [Na/H] abundance in dex
 264-268 F5.2   [-]       spNaH    ?=99.99 Spread in NaH
 270-274 F5.2   [-]       MgH      ?=99.99 [Mg/H] abundance in dex
 276-280 F5.2   [-]       spMgH    ?=99.99 Spread in MgH
 282-286 F5.2   [-]       AlH      ?=99.99 [Al/H] abundance in dex
 288-292 F5.2   [-]       spAlH    ?=99.99 Spread in AlH
 294-298 F5.2   [-]       SiH      ?=99.99 [Si/H] abundance in dex
 300-304 F5.2   [-]       spSiH    ?=99.99 Spread in SiH
 306-310 F5.2   [-]       CaH      ?=99.99 [Ca/H] abundance in dex
 312-316 F5.2   [-]       spCaH    ?=99.99 Spread in CaH
 318-322 F5.2   [-]       TiH      ?=99.99 [Ti/H] abundance in dex
 324-328 F5.2   [-]       spTiH    ?=99.99 Spread in TiH
 330-334 F5.2   [-]       VH       ?=99.99 [V/H] abundance in dex 
 336-340 F5.2   [-]       spVH     ?=99.99 Spread in VH 
 342-346 F5.2   [-]       CrH      ?=99.99 [Cr/H] abundance in dex
 348-352 F5.2   [-]       spCrH    ?=99.99 Spread in CrH
 354-358 F5.2   [-]       MnH      ?=99.99 [Mn/H] abundance in dex
 360-364 F5.2   [-]       spMnH    ?=99.99 Spread in MnH
 366-370 F5.2   [-]       CoH      ?=99.99 [Co/H] abundance in dex
 372-376 F5.2   [-]       spCoH    ?=99.99 Spread in CoH
 378-382 F5.2   [-]       NiH      ?=99.99 [Ni/H] abundance in dex
 384-388 F5.2   [-]       spNiH    ?=99.99 Spread in NiH
 390-394 F5.2   mag       FUVmag   ?=99.99 GALEX/FUV magnitude, AB mag
 396-400 F5.2   mag     e_FUVmag   ?=99.99 Uncertainty in FUVmag
 402-406 F5.2   mag       NUVmag   ?=99.99 GALEX/NUV magnitude, AB mag
 408-412 F5.2   mag     e_NUVmag   ?=99.99 Uncertainty in NUVmag
 414-414 A1     ---     l_FUVflux  lower limit flag on FUVflux
 416-423 F8.2   uJy       FUVflux  ?=99.99 GALEX/FUV flux, uJy
 425-429 F5.2   uJy     e_FUVflux  ?=99.99 Uncertainty in FUVflux, uJy
 431-431 A1     ---     l_NUVflux  upper limit flag on NUVflux
 433-440 F8.2   uJy       NUVflux  ?=99.99 GALEX/NUV flux, uJy
 442-447 F6.2   uJy     e_NUVflux  ?=99.99 Uncertainty in NUVflux, uJy
 449-453 F5.2   [-]       logRx    ?=99.99 fractional X-ray luminosity, log
 455-459 F5.2   [Lsun]    logLsun  ?=99.99 log(L/Lsun), bolometric luminosity (7)
 461-468 E8.2   W         Lbol     ?=9.99e+01 bolometric luminosity, watts
 470-475 F6.2   [mW/m2]   fROSAT   ?=99.99 ROSAT X-ray flux, log10, erg/s/cm2
 477-481 F5.2   [mW/m2]   fsROSAT  ?=99.99 ROSAT X-ray surface flux, log10, erg/s/cm2
 483-487 F5.2   [10-7W]   LROSAT   ?=99.99 ROSAT X-ray luminosity, log10, erg/s
 489-493 F5.2   [-]       RxROSAT  ?=99.99 RxROSAT ROSAT Rx = Lx/Lbol, log10
 495-500 F6.2   [mW/m2]   fXMM     ?=99.99 XMM X-ray flux, log10, erg/s/cm2
 502-506 F5.2   [mW/m2]   fsXMM    ?=99.99 XMM X-ray surface flux, log10, erg/s/cm2
 508-512 F5.2   [10-7W]   LXMM     ?=99.99 XMM X-ray luminosity, log10, erg/s
 514-518 F5.2   [-]       RxXMM    ?=99.99 XMM Rx = Lx/Lbol, log10
 520-525 F6.2   [mW/m2]   fChan    ?=99.99 Chandra X-ray flux, log10, erg/s/cm2
 527-531 F5.2   [mW/m2]   fsChan   ?=99.99 Chandra X-ray surface flux, log10, erg/s/cm2
 533-537 F5.2   [10-7W]   LChan    ?=99.99 Chandra X-ray luminosity, log10, erg/s
 539-543 F5.2   [-]       RxChan   ?=99.99 Chandra Rx = Lx/Lbol, log10
--------------------------------------------------------------------------------
Note (1): Sun-centered system of locating objects in the solar system in
    three-dimensions along the Cartesian X, Y and Z axes.
Note (2): Reference sources for Teff and logg --
    PASTEL = Soubiran et al. (2016A&A...591A.118S), and references therein;
    Gray   = Gray et al. (2003AJ....126.2048G, 2006AJ....132..161G); 
    VF05   = Valenti & Fischer (2005ApJS..159..141V); 
    Takeda = Takeda et al. (2007PASJ...59.1127T); 
    B-V    = see paper;
    V-K    = see paper.
Note (3): Presence of a planet at the time of this publication, based on the 
    NASA Exoplanet Archive.
Note (4): B and V magnitudes take from the PASTEL catalog,
    Soubiran et al. (2016A&A...591A.118S)
Note (5): If known to be a member of a multiple, to which component the HIP
    number is referring (A, B, etc). If the HIP number includes more than
    one star, either a known or suspected unresolved/very faint companion,
    noted by a “+” symbol, e.g., A+. If more than one star in the system has
    its own HIP number, the other associated HIP number is given in HIP2.
Note (6): An asterisk (*) indicates that the Houk spectral type was adjusted
    to modern MK system (using Gray et al. 2003AJ....126.2048G,
    2006AJ....132..161G spectral types) following Pecaut & Mamajek
    (2016MNRAS.461..794P).
Note (7): Bolometric luminosities given in units of the IAU nominal solar 
    luminosity: LSun = 3.828E+26 W (Prsa et al. 2016AJ....152...41P).
--------------------------------------------------------------------------------
    57   224789 9134-449-1    0.1680 -69.6760  24.411   4.140 -15.555 29.240   22.9  -23.6  -19.2 5167.3  PASTEL  4.42 PASTEL thin  0    9.12  8.24  0.86   1 ___        K1V               2006AJ....132..161G  -4.510  1    -0.02  0.06  0.07  0.28 -0.14  0.09  0.02  0.09  0.00  0.04  0.02  0.00  0.03  0.02  0.08  0.05  0.12  0.05  0.21  0.09  0.05  0.05 -0.16  0.01  0.02  0.01  0.00  0.09 20.33  0.16 14.86  0.01      26.85  4.07 >  4128.45  31.95 -5.15 -0.34 1.76e+33 -12.93  5.40 28.10 -5.15  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   400   225261 1729-1773-1   1.2347  23.2696  -2.491  -7.131 -25.100 26.212  -43.2  -16.6  -14.0 5307.4  PASTEL  4.59 PASTEL thin  0    8.58  7.81  0.76   1 ___        G9V               2003AJ....126.2048G  -4.970  2    -0.40  0.04 99.99 99.99 -0.02  0.09 -0.31  0.06 99.99 99.99 99.99 99.99 -0.23  0.05 99.99 99.99 -0.22  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.40  0.06 22.09  0.31 13.89  0.00       5.30  1.54 > 10108.65  26.17 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   436       55 9134-1936-1   1.3237 -67.8326   1.138   4.510  15.681 16.356   35.6  -47.6   -2.4 4616.5  PASTEL  4.53 PASTEL thin  0    9.57  8.48  1.08   1 ___        K4.5V             2006AJ....132..161G  -4.840  1    -0.63  0.10 -0.45  0.09 -0.05  0.09 -0.44  0.18 -0.53  0.09 -0.40  0.19 -0.61  0.01 -0.41  0.19 -0.19  0.21  0.06  0.01 -0.53  0.21 -0.87  0.02 -0.46  0.07 -0.62  0.03 99.99 99.99 16.72  0.03 <     5.00 99.99     747.23  17.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   473       38 3246-874-2    1.4209  45.8121  -0.433  -2.869  10.952 11.330  -39.8  -21.8  -16.5 3867.0  B-V     4.79 Takeda thin  0    9.61  8.20  1.41   0 A+     428 K6V               2006PASP..118..814T  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.71  0.02      99.99 99.99     754.98  13.93 -4.67 -1.05 3.44e+32 -12.32  5.68 27.86 -4.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   544      166 1735-927-1    1.6533  29.0215   0.832 -10.066  -9.357 13.768  -15.1  -21.3  -10.2 5471.0  PASTEL  4.60 PASTEL thin  0    6.88  6.13  0.75   0 A          G8V               2003AJ....126.2048G  -4.353  3     0.18  0.15  0.13  0.23 -0.01  0.23  0.01  0.25  0.09  0.24  0.05  0.22  0.10  0.09  0.19  0.11  0.15  0.20  0.08  0.14  0.14  0.07  0.09  0.12  0.18  0.13  0.09  0.18 99.99 99.99 13.31  0.01      99.99 99.99 > 17272.58 211.83 -4.34 -0.17 2.6e+33  -11.27  6.40 29.08 -4.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   669      361 5266-921-1    2.0682 -14.8245   8.342 -15.365 -21.299 27.556    2.5    1.7   -7.4 5913.3  PASTEL  4.57 PASTEL thin  0    7.65  7.03  0.62   1 ___        G1V               2006AJ....132..161G  -4.770  1    -0.11  0.04 -0.07  0.10 -0.15  0.18 -0.17  0.12 -0.09  0.05 -0.16  0.04 -0.10  0.05 -0.04  0.08 -0.03  0.07 -0.14  0.09 -0.09  0.04 -0.27  0.02 -0.14  0.11 -0.13  0.04 18.85  0.11 13.58  0.01     104.85 11.09 > 13409.89  61.98 -5.31  0.01 3.94e+33 -12.67  5.51 28.29 -5.31  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   687          1178-357-1    2.1137  17.4243  -1.615   2.677 -21.328 21.556    8.7    7.5  -10.3 3854.0  V-K    99.99 None   thin  0   12.19 10.73  1.46   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.56  0.30 19.31  0.06       8.61  2.34      68.66   3.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
   974          1733-1834-1   3.0168  27.0990   9.850  -1.236  23.784 25.773 9999.0 9999.0 9999.0 4827.0  V-K    99.99 None   N/A   0    9.78  8.73  1.04   1 ___        K3V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.45  0.01      99.99 99.99     953.45  11.57 -4.61 -0.57 1.03e+33 -12.52  5.87 28.40 -4.61  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1031      870 8470-156-1    3.2094 -57.9126  -4.228  -0.287 -20.196 20.636    9.2    7.5   -1.1 5375.0  PASTEL  4.41 PASTEL thin  0    8.00  7.23  0.78   1 ___        K0V               2006AJ....132..161G  -4.720  2    -0.09  0.03 -0.07  0.10 -0.20  0.11 -0.10  0.06 -0.05  0.08 -0.07  0.06 -0.09  0.02 -0.01  0.04  0.05  0.01  0.02  0.00 -0.05  0.00 -0.22  0.01 -0.09  0.06 -0.11  0.06 19.95  0.13 13.66  0.00      38.17  4.62 > 12471.51  53.12 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1292     1237 9354-780-1    4.0528 -79.8512   2.759   3.559  16.966 17.553  -31.2  -18.6    0.1 5336.0  Gray    4.42 Gray   thin  1    7.34  6.59  0.75   0 ___        G8.5V(k)          2006AJ....132..161G  -4.408  4     0.12  0.25  0.11  0.26  0.02  0.41  0.03  0.20  0.05  0.12  0.04  0.10  0.08  0.11  0.14  0.17  0.16  0.08  0.17  0.05  0.14  0.18  0.02  0.08  0.07  0.06  0.09  0.11 99.99 99.99 13.22  0.00      99.99 99.99 > 18707.60  71.99 -4.33 -0.17 2.56e+33 -11.48  6.33 29.08 -4.33  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1368          2786-906-1    4.2766  40.9483   6.164  13.237  -1.577 14.686  -37.8  -15.6   -0.9 4060.0  V-K    99.99 None   thin  0   10.36  8.99  1.37   1 ___        K7                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.20  0.28 17.58  0.03      12.00  3.09     336.93   8.95 -4.73 -0.92 4.59e+32 -12.50  5.47 27.93 -4.73  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1444     1388 5267-1131-1   4.4953 -13.4556  -3.695 -16.754 -21.150 27.233  -44.5  -17.1  -33.9 5938.2  PASTEL  4.42 PASTEL thin  0    7.09  6.50  0.60   0 ___        G0V               2006AJ....132..161G  -4.965  2     0.01  0.06  0.03  0.10 -0.05  0.26 -0.05  0.16  0.01  0.12 -0.04  0.08  0.00  0.05  0.06  0.03  0.04  0.07 -0.06  0.20  0.01  0.06 -0.16  0.04  0.04  0.09  0.00  0.05 18.68  0.07 12.14  0.00     122.03  7.99 > 50352.89 111.90 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1598     1562 2783-1234-1   5.0017  38.2274   6.070 -20.394  12.418 24.637   18.0   10.6  -33.6 5760.3  PASTEL  4.21 PASTEL thin  0    7.61  7.07  0.64   0 A          G1V               2003AJ....126.2048G  -4.870  1    -0.28  0.22 -0.27  0.09 -0.20  0.01 -0.33  0.08 -0.12  0.07 -0.18  0.03 -0.27  0.05 -0.06  0.12 -0.25  0.06 -0.33  0.06 -0.28  0.06 -0.43  0.02 -0.33  0.06 -0.34  0.01 99.99 99.99 12.89  0.00      99.99 99.99 > 25345.51 109.71 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1803     1835 5265-757-1    5.7158 -12.2094  16.819 -10.719   7.437 21.286  -36.6  -14.9   -0.3 5791.0  PASTEL  4.46 PASTEL thin  0    7.05  6.39  0.66   0 A          G2.5V             1989ApJS...71..245K  -4.441  7     0.19  0.27  0.22  0.23  0.02  0.09  0.17  0.32  0.21  0.15  0.16  0.17  0.20  0.16  0.22  0.19  0.25  0.19  0.21  0.13  0.24  0.07  0.13  0.13  0.36  0.04  0.20  0.08 18.09  0.04 13.61  0.00     211.47  8.04 > 13021.95  42.13 -4.58  0.04 4.17e+33 -11.68  6.25 29.04 -4.58  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1936     2025 6417-161-1    6.1081 -27.0268  -5.595   0.990 -16.963 17.889  -53.0  -22.0   -9.3 4890.2  PASTEL  4.56 PASTEL thin  0    8.86  7.92  0.94   0 ___        K3V               2006AJ....132..161G  -4.870  1    -0.31  0.09 -0.31  0.09 -0.19  0.09 -0.23  0.09 -0.27  0.01 -0.21  0.01 -0.31  0.14 -0.24  0.05 -0.05  0.17  0.15  0.01 -0.24  0.00 -0.52  0.02 -0.25  0.01 -0.32  0.03 20.81  0.16 15.30  0.01      17.18  2.53    2764.66  16.94 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  1954     2071 8465-196-1    6.1773 -53.9840 -23.570   2.505  15.426 28.281  -18.6  -20.2  -11.2 5704.2  PASTEL  4.47 PASTEL thin  0    7.95  7.27  0.68   0 A          G2V               2006AJ....132..161G  -4.875  2    -0.05  0.06  0.01  0.08 -0.15  0.25 -0.07  0.12 -0.04  0.05 -0.07  0.03 -0.06  0.05 -0.02  0.01 -0.02  0.06 -0.06  0.00 -0.06  0.04 -0.21  0.11 -0.08  0.01 -0.08  0.03 19.75  0.13 13.35  0.00      45.54  5.50 > 16587.47  58.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  2426          4307-218-1    7.7316  73.3708  -1.579 -12.837 -26.329 29.334 9999.0 9999.0 9999.0 4064.0  V-K    99.99 None   N/A   0   11.99 10.63  1.36   0 ___        K                 1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.58  0.08      99.99 99.99      53.24   4.00 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  2742     3141 2792-1045-1   8.7536  42.6948  -6.234   4.951 -27.347 28.482   21.7    9.6   -8.0 5199.0  PASTEL 99.99 None   thin  0    8.91  8.02  0.87   1 ___        K0IV              1950ApJ...112...48M  -4.970  1     0.14  0.04  0.11  0.09  0.07  0.09  0.05  0.06  0.12  0.07  0.08  0.06  0.10  0.05  0.14  0.06  0.10  0.06  0.15  0.06  0.13  0.06  0.07  0.06 99.99 99.99  0.16  0.06 21.86  0.20 14.95  0.00       6.53  1.19 >  3807.47  11.01 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  2743     3222 8844-449-1    8.7617 -63.6951 -13.678  10.682 -20.293 26.702  -74.9 -117.2   33.2 4996.0  PASTEL  4.57 PASTEL thick 0    9.45  8.62  0.85   0 ___        K2V               2006AJ....132..161G  -5.020  1    -0.37  0.04  0.24  0.09 -0.15  0.10 -0.42  0.17 -0.09  0.08 -0.13  0.11 -0.25  0.06 -0.23  0.06 -0.02  0.02 -0.08  0.14 -0.29  0.05 -0.42  0.06 -0.23  0.04 -0.33  0.07 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3185     3795 6421-824-1   10.1367 -23.8049  -4.566  -3.941  24.339 25.075  -48.1  -90.2   40.0 5366.8  PASTEL  3.92 PASTEL thick 0    6.84  6.14  0.72   0 +          K0VFe-1.5CH-1.3   2006AJ....132..161G  -5.074  5    -0.55  0.33 -0.25  0.41 -0.12  0.25 -0.48  0.28 -0.25  0.38 -0.27  0.29 -0.35  0.11 -0.32  0.22 -0.27  0.23 -0.47  0.31 -0.54  0.17 -0.92  0.22 -0.40  0.23 -0.53  0.16 19.72  0.11 12.79  0.00      46.82  4.67 > 27697.06  79.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3261          6998-1640-1  10.3770 -33.6256   6.804   9.559 -15.797 19.677   42.1   -5.0  -25.2 3885.0  V-K    99.99 None   thin  0   12.01 10.58  1.43   1 ___        K9V               2013ApJS..208....9P  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.96  0.08 <     3.00 99.99      37.59   2.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3418          2283-1056-1  10.8869  33.8446   1.694  15.527  13.506 20.648   43.1  -30.6  -12.3 4577.0  PASTEL  4.70 PASTEL thin  0    9.88  8.75  1.13   0 A          K5-V              2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.29  0.04      99.99 99.99     439.74  15.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3497     4308 8847-598-1   11.1636 -65.6495  -3.492  20.587  -7.011 22.026   50.5 -110.0  -26.6 5686.8  PASTEL  4.39 PASTEL thick 1    7.19  6.55  0.66   1 ___        G6VFe-0.9         2006AJ....132..161G  -4.923  3    -0.29  0.11 -0.11  0.30 -0.03  0.26 -0.22  0.18 -0.05  0.20 -0.08  0.26 -0.15  0.11 -0.15  0.06 -0.06  0.22 -0.23  0.11 -0.29  0.14 -0.61  0.03 -0.18  0.05 -0.27  0.13 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -7.03  0.03 4.1e+33   99.99 99.99 99.99 99.99 -14.18  3.78 26.58 -7.03  99.99 99.99 99.99 99.99 
  3535     4256 11-343-1     11.2704   1.7855  -1.296   4.596  21.897 22.411   29.9  -36.5  -36.2 4943.5  PASTEL  4.47 PASTEL thin  0    9.02  8.00  0.98   1 ___        K3IV-V            2003AJ....126.2048G  -4.925  2     0.12  0.27 99.99 99.99 -0.21  0.51  0.47  0.31  0.22  0.48  0.48  0.06  0.27  0.21  0.23  0.14  0.30  0.16  0.61  0.06  0.45  0.06  0.07  0.31  0.61  0.06  0.35  0.24 22.18  0.51 15.96  0.02       4.87  2.30    1504.14  22.83 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3588     4378 7535-851-2   11.4512 -41.9092  -3.340   6.817  13.820 15.768  -20.5  -11.5   26.4 4225.0  B-V    99.99 None   thin  0    9.14  7.89  1.25   0 A+         K6V(k)            2006AJ....132..161G  -4.680  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.61  0.21 16.49  0.02      20.67  4.04     918.46  13.53 -4.67 -0.70 7.65e+32 -12.27  5.58 28.21 -4.68  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3850     4747 6421-822-1   12.3615 -23.2125  -6.656   1.383  18.653 19.853  -44.9  -15.0   -8.5 5377.0  PASTEL  4.57 PASTEL thin  0    7.93  7.16  0.77   0 +          G9V               2006AJ....132..161G  -4.745  2    -0.18  0.06 -0.08  0.26 -0.16  0.03 -0.35  0.19 -0.22  0.07 -0.33  0.06 -0.20  0.06 -0.19  0.06 -0.20  0.08 -0.24  0.06 -0.24  0.06 -0.44  0.06 99.99 99.99 -0.26  0.00 20.22  0.23 13.79  0.01      29.68  6.36 > 11063.95  63.19 -5.38 -0.33 1.8e+33  -12.74  5.29 27.88 -5.38  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3879     4838 8466-812-1   12.4513 -54.5932  -9.958   1.151  24.764 26.717 9999.0 9999.0 9999.0 4704.0  PASTEL  4.63 PASTEL N/A   0   10.67  9.51  1.16   1 ___        K4.5V(k)          2006AJ....132..161G  -4.410  1    -0.18  0.05 -0.39  0.09 99.99 99.99 -0.06  0.06 -0.19  0.07 -0.11  0.06 -0.24  0.05 -0.02  0.06  0.13  0.06  0.40  0.06 -0.12  0.06 -0.49  0.06 -0.09  0.06 -0.19  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.25 -0.72 7.27e+32 -12.38  6.11 28.61 -4.25  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3979     4915 4680-535-1   12.7952  -5.0393   6.945   1.618  21.031 22.207  -15.5  -25.1   -1.2 5671.7  PASTEL  4.53 PASTEL thin  0    7.64  6.97  0.66   0 ___        G6V               2003AJ....126.2048G  -4.835  2    -0.20  0.19 -0.16  0.10 -0.14  0.36 -0.21  0.22 -0.12  0.08 -0.21  0.13 -0.17  0.10 -0.12  0.05 -0.10  0.12 -0.17  0.11 -0.20  0.11 -0.41  0.14 -0.19  0.12 -0.21  0.10 19.33  0.14 13.13  0.00      67.27  8.79 > 20267.98  48.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  3998     4913 1191-1602-1  12.8406  18.7392  21.205   5.966  -2.440 22.163    3.4  -15.1  -23.6 4342.0  PASTEL  4.40 PASTEL thin  0   10.43  9.20  1.19   0 ___        K6-V              2003AJ....126.2048G  -4.640  1     0.16  0.04 99.99 99.99 -0.11  0.09 99.99 99.99 -0.03  0.07 99.99 99.99  0.22  0.05 99.99 99.99  0.15  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.07  0.41 17.97  0.04       5.41  2.06     236.41   8.47 -4.79 -0.82 5.74e+32 -12.77  5.51 27.97 -4.79  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4012          3667-1078-1  12.8743  58.3020  -3.274  -1.041  18.611 18.925 -109.3  -83.7   36.4 3935.0  V-K    99.99 None   thick 0   12.02 10.66  1.36   1 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.05  0.20      99.99 99.99      34.64   6.47 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4022     4967 6422-1073-1  12.8918 -22.9101  -8.857  -2.988  12.249 15.408  -27.7  -40.7  -17.3 3940.5  PASTEL 99.99 None   thin  0   10.26  8.95  1.29   0 A          K7-Vk             2006AJ....132..161G  -4.570  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.68  0.43 17.67  0.04       7.69  3.08     309.19  10.78 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4148     5133 6998-1282-1  13.2547 -30.3569   5.274   4.338  12.158 13.945  -36.4  -20.4   13.1 4978.9  PASTEL  4.66 PASTEL thin  0    8.11  7.17  0.94   0 ___        K2.5V(k)          2006AJ....132..161G  -4.625  2    -0.06  0.29 -0.06  0.78 -0.12  0.70 -0.23  0.28 -0.08  0.13 -0.12  0.09 -0.11  0.24 -0.14  0.23  0.00  0.20 -0.04  0.11 -0.13  0.16 -0.24  0.14 -0.03  0.11 -0.12  0.18 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4290     5294 1739-1235-1  13.7470  24.1003   5.813  14.133 -25.591 29.806   33.3   -4.5  -14.5 5764.0  PASTEL  4.25 PASTEL thin  0    8.03  7.38  0.65   0 A          G2V               1994A&AS..108..603B  99.99   0    -0.08  0.21 99.99 99.99 -0.23  0.09 -0.25  0.20  0.00  0.06 -0.18  0.08 -0.14  0.11 -0.02  0.09 -0.03  0.06 -0.10  0.06 -0.02  0.11 -0.22  0.11  0.08  0.06 -0.16  0.14 19.25  0.06 12.89  0.00      72.36  4.01 > 25244.67  50.56 -4.64 -0.08 3.22e+33 -12.13  6.16 28.87 -4.64  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4454     5351 4296-563-1   14.2684  69.0435  -3.240  24.550  -1.776 24.826  -42.9  -86.3  -30.7 4378.0  PASTEL  4.60 PASTEL thick 0   10.13  9.10  1.02   1 ___        K4V               2003AJ....126.2048G  -4.910  1    -0.17  0.15 99.99 99.99 -0.11  0.09 -0.35  0.06 -0.03  0.07 -0.11  0.06 -0.01  0.00 -0.23  0.06 -0.14  0.21 -0.06  0.06 -0.21  0.06 -0.45  0.06  0.10  0.06 -0.14  0.06 99.99 99.99 17.41  0.04      99.99 99.99     395.32  14.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4473     5633 8842-1243-1  14.3323 -62.2456  -3.340  16.902  11.443 20.683  -81.9  -50.3  -13.7 4191.0  V-K    99.99 None   thin  0   10.80  9.50  1.30   0 ___        K6.5V(k)          2006AJ....132..161G  -4.680  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.22  0.43 18.32  0.04       4.70  1.85     170.47   6.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  4907     5996 4296-455-1   15.7384  69.2271 -26.340  -0.803   2.964 26.518  -13.0  -30.6  -18.8 5355.0  PASTEL  4.50 PASTEL thin  0    8.42  7.67  0.76   0 ___        G9V(k)            2003AJ....126.2048G  -4.340  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 13.70  0.01      99.99 99.99 > 11980.03  84.81 -4.72 -0.28 2.03e+33 -12.31  5.99 28.58 -4.73  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5027     6378 6422-1361-1  16.1006 -25.6050 -22.382  -9.270 -12.375 27.203   23.4  -27.4   -5.9 4388.0  V-K    99.99 None   thin  0   10.97  9.78  1.19   1 ___        K5+V(k)           2006AJ....132..161G  -4.620  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.54  0.35 18.19  0.04       8.77  2.83     192.30   7.76 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5041          1743-1536-1  16.1352  26.1202 -14.925  -6.795  24.847 29.771 9999.0 9999.0 9999.0 4300.0  V-K    99.99 None   N/A   0   11.30 10.02  1.28   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.11  0.33 18.36  0.03       5.21  1.59     164.14   5.26 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5110     6440 1196-1652-1  16.3746  15.3901  20.346  16.010   8.519 27.255   11.0  -19.1  -12.3 4648.0  PASTEL  4.61 PASTEL thin  0   10.24  9.17  1.20   0 A+         K3.5V             2003AJ....126.2048G  -4.690  1     0.12  0.04 99.99 99.99 99.99 99.99 -0.21  0.06 99.99 99.99 99.99 99.99 -0.13  0.05 99.99 99.99 -0.12  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.08  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5224     6673 8038-706-1   16.6976 -50.9894 -12.114 -18.445 -19.510 29.455  -55.2  -39.9   -3.0 4928.0  PASTEL  4.44 PASTEL thin  0    9.77  8.84  0.93   1 ___        K2.5V             2006AJ....132..161G  -4.880  1    -0.25  0.03 -0.23  0.09 99.99 99.99 -0.19  0.09 -0.19  0.07 -0.15  0.01 -0.22  0.01 -0.15  0.04  0.03  0.01  0.19  0.01 -0.19  0.01 -0.42  0.01 -0.18  0.03 -0.24  0.02 22.14  0.31 16.14  0.01       5.06  1.45    1274.99  10.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5247          4025-626-1   16.7842  63.9413  -3.175  -5.887  13.456 15.026  -89.7  -60.1   29.1 4099.0  PASTEL 99.99 None   thick 0   10.28  8.98  1.29   1 ___        K7V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.90  0.05      99.99 99.99     251.88  11.33 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5260          6999-1287-1  16.8066 -32.4297  -6.553 -12.833 -23.135 27.255   13.7  -15.5   13.0 3852.0  V-K    99.99 None   thin  0   12.06 10.66  1.40   1 ___        K7V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.44  0.07 <     3.00 99.99      60.83   3.95 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5286     6660 1747-565-1   16.9078  22.9550   4.220  10.849 -16.763 20.408    4.9  -29.4  -40.7 4720.4  PASTEL  4.53 PASTEL thin  0    9.50  8.36  1.12   0 A          K4V               2003AJ....126.2048G  -4.640  1     0.12  0.34 99.99 99.99 -0.07  0.09  0.34  0.06  0.12  0.07 99.99 99.99  0.15  0.09  0.17  0.06  0.23  0.06 99.99 99.99 99.99 99.99  0.08  0.06 99.99 99.99  0.29  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5369          1196-1334-1  17.1682  17.2426   0.115   1.036 -28.825 28.843   50.9  -62.7  -29.0 4144.0  V-K    99.99 None   thin  0   11.82 10.56  1.26   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.56  0.10 <     3.00 99.99      54.27   5.17 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5521     6963 2808-902-1   17.6746  42.9318   5.192 -12.425 -23.501 27.086   38.9  -22.5  -13.8 5495.0  PASTEL  4.54 PASTEL thin  0    8.39  7.66  0.73   0 A          G7V               2003AJ....126.2048G  -4.630  2    -0.11  0.06 -0.18  0.05 -0.14  0.09 -0.36  0.17 -0.22  0.07 -0.30  0.06 -0.18  0.02 -0.14  0.06 -0.16  0.07 -0.17  0.06 -0.17  0.06 -0.43  0.06 99.99 99.99 -0.23  0.03 99.99 99.99 13.66  0.01      99.99 99.99 > 12428.72  66.60 -4.98 -0.22 2.3e+33  -12.56  5.75 28.39 -4.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5663     7279 6425-1223-1  18.1922 -25.2356  17.896 -13.813  -2.333 22.727  -12.0   -6.0    6.0 4247.0  V-K    99.99 None   thin  0   10.82  9.55  1.27   1 ___        K6V(k)            2006AJ....132..161G  -4.600  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.22  0.30 18.17  0.04      11.82  3.30     196.59   6.37 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5938     7661 5275-1029-1  19.1008 -12.0970  22.076   5.667  11.560 25.556  -14.5   -9.1   -4.5 5426.7  PASTEL  4.46 PASTEL thin  0    8.32  7.55  0.75   1 ___        G9V(k)            2006AJ....132..161G  -4.410  2     0.10  0.04 -0.02  0.30 -0.04  0.47 -0.04  0.15 -0.01  0.07 -0.14  0.06  0.02  0.01  0.08  0.02  0.05  0.14  0.08  0.06  0.09  0.08 -0.10  0.06  0.01  0.06 -0.01  0.08 19.86  0.18 13.71  0.01      41.23  6.65 > 11933.83  66.85 -4.60 -0.21 2.37e+33 -12.13  6.09 28.77 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5944     7590 2808-2069-1  19.1219  42.9394  11.753   3.282 -20.927 24.225   17.9   -3.6    0.0 5963.6  PASTEL  4.48 PASTEL thin  0    7.17  6.59  0.59   1 ___        G0-V(k)           2003AJ....126.2048G  -4.457  3    -0.06  0.08 -0.08  0.09 -0.21  0.06 -0.17  0.11  0.02  0.13 -0.05  0.44 -0.07  0.07  0.13  0.22  0.04  0.11 -0.09  0.11 -0.01  0.16 -0.18  0.01  0.01  0.14 -0.13  0.11 17.85  0.08 13.36  0.01     263.62 19.68 > 16437.03  87.04 -4.67  0.04 4.21e+33 -11.85  6.17 28.95 -4.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  5985     7727 4682-2121-1  19.2459  -2.2792 -17.167  -7.183 -21.723 28.604  -21.6  -34.8  -10.1 6111.2  PASTEL  4.33 PASTEL thin  0    7.08  6.52  0.56   0 ___        F9V               2004ApJS..155..175A  -4.940  1     0.11  0.03  0.24  0.09  0.06  0.09  0.05  0.01  0.18  0.07  0.00  0.06  0.07  0.00  0.16  0.06  0.11  0.07  0.01  0.06  0.07  0.06 -0.01  0.06  0.24  0.06  0.07  0.06 18.02  0.05 13.15  0.00     224.68 10.12 > 19937.23  61.63 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  6130     7895 4682-1278-1  19.6712  -0.8676  12.172  13.089 -21.082 27.640  -34.0  -50.3  -22.6 5313.0  PASTEL 99.99 None   thin  0    8.81  8.00  0.78   0 A          K1V               1967AJ.....72.1334C  -4.710  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.89  0.31 14.49  0.01      16.05  4.58 >  5786.83  54.73 -5.63 -0.37 1.65e+33  99.99 99.99 99.99 99.99 -13.58  4.75 27.34 -5.87 -13.19  5.15 27.74 -5.48 
  6344          4502-20-1    20.3788  80.1518   0.042   1.000 -24.275 24.295  -17.1  -33.3  -11.0 4263.0  V-K    99.99 None   thin  0   10.96  9.67  1.29   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.34  0.06      99.99 99.99     167.15   8.49 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  6379     7924 4494-1346-1  20.4963  76.7103  -0.330   4.339  16.444 17.010   14.5  -16.7   -8.5 5131.6  PASTEL  4.46 PASTEL thin  1    8.01  7.18  0.83   1 ___        K0V               1950ApJ...111..221W  -4.830  2    -0.17  0.11 -0.17  0.01 -0.16  0.21 -0.19  0.20  0.00  0.15 -0.13  0.20 -0.15  0.08 -0.12  0.13 -0.08  0.19 -0.06  0.32 -0.12  0.07 -0.32  0.27  0.02  0.06 -0.19  0.10 20.58  0.18 14.08  0.00      21.35  3.44 >  8471.87  34.71 -5.53 -0.41 1.49e+33 -12.89  5.08 27.64 -5.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  6405     8262 1200-235-1   20.5745  18.6827  -3.958  25.475  -4.342 26.144  -57.1  -37.4    4.0 5738.4  PASTEL  4.42 PASTEL thin  0    7.58  6.96  0.63   1 ___        G2V               2003AJ....126.2048G  -4.925  2    -0.02  0.20 99.99 99.99 99.99 99.99 -0.17  0.06 99.99 99.99 99.99 99.99 -0.10  0.05 99.99 99.99 -0.10  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.17  0.06 19.48  0.14 12.58  0.00      58.60  7.63 > 33759.14 116.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  6414          7002-1773-1  20.5961 -33.2142   1.096  -6.169 -27.062 27.778 9999.0 9999.0 9999.0 4121.0  V-K    99.99 None   N/A   0   11.60 10.30  1.29   1 ___        K6.5V             2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.31  0.38 18.99  0.05       4.33  1.50      91.91   4.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  6456     8389 5276-1431-1  20.7610 -12.9661  -9.192  25.933 -11.623 29.869  -59.7  -37.7  -26.0   99.99 None   99.99 None   thin  0    8.75  7.85  0.90   0 ___        K0V_CN+2          2006AJ....132..161G  -5.020  3     0.42  0.31  0.53  0.17  0.30  0.38  0.65  0.14  0.43  0.13  0.46  0.18  0.45  0.25  0.41  0.26  0.42  0.33  0.56  0.30  0.40  0.04  0.36  0.07  0.68  0.06  0.48  0.27 21.43  0.36 15.06  0.01       9.77  3.24 >  3445.79  34.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  6917     8997 1204-1101-1  22.2704  21.7232  21.442   6.149   6.125 23.132  -45.4  -31.4  -21.8 4829.0  PASTEL  4.41 Gray   thin  0    8.69  7.70  0.97   0 A+         K2.5V             2003AJ....126.2048G  -4.450  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.79  0.13 14.81  0.01      44.00  5.35 >  4309.39  32.08 -4.59 -0.28 2.03e+33 -12.11  5.88 28.71 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  7235     9540 6426-1229-1  23.3159 -24.1780  -2.715 -10.808  15.741 19.286  -11.4  -26.5   -2.2 5461.0  PASTEL  4.56 PASTEL thin  0    7.72  6.96  0.77   0 A          G8.5V             2006AJ....132..161G  -4.600  3     0.02  0.07 -0.04  0.13 -0.07  0.07 -0.16  0.21 -0.10  0.07 -0.22  0.06 -0.05  0.02 -0.02  0.06 -0.03  0.10 -0.06  0.06 -0.05  0.06 -0.21  0.06 99.99 99.99 -0.07  0.03 19.54  0.11 13.16  0.00      55.53  5.74 > 19744.21  65.56 -5.34 -0.24 2.18e+33 -12.64  5.34 27.99 -5.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  7576    10008 4687-325-1   24.3978  -6.7604  15.791 -14.274 -11.007 23.964  -13.2  -18.5  -11.1 5334.2  PASTEL  4.64 PASTEL thin  0    8.46  7.66  0.80   0 ___        G9Vk              2003AJ....126.2048G  -4.397  3     0.00  0.02 -0.07  0.48 -0.08  0.01 -0.18  0.13 -0.06  0.07 -0.12  0.25 -0.07  0.05  0.00  0.06 -0.02  0.11  0.02  0.06  0.00  0.21 -0.17  0.03 -0.08  0.08 -0.07  0.10 19.78  0.15 14.00  0.00      44.56  6.15 >  9112.52  35.14 -4.44 -0.30 1.91e+33 -11.99  6.21 28.85 -4.44  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  7585     9986 624-723-1    24.4203  12.0784  16.880 -14.580 -11.840 25.253   -1.1  -17.2   19.0 5809.6  PASTEL  4.47 PASTEL thin  0    7.43  6.76  0.65   1 ___        G2V               2003AJ....126.2048G  -4.875  2     0.12  0.21  0.09  0.10  0.02  0.01  0.03  0.20  0.15  0.14  0.08  0.18  0.07  0.07  0.11  0.07  0.08  0.11  0.06  0.06  0.07  0.09 -0.03  0.10  0.21  0.06  0.07  0.04 19.10  0.07 13.15  0.00      83.26  5.70 > 19969.94  58.84 -5.63  0.07 4.48e+33 -12.88  5.20 28.02 -5.63  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  7734    10086 3278-1292-1  24.9001  45.8778  -6.471   1.533  19.757 20.846  -17.5  -19.6  -18.3 5689.2  PASTEL  4.39 PASTEL thin  0    7.30  6.61  0.69   1 ___        G5V               2003AJ....126.2048G  -4.605  2     0.17  0.11 99.99 99.99 -0.04  0.13  0.15  0.15  0.18  0.22  0.16  0.08  0.10  0.08  0.21  0.10  0.14  0.13  0.11  0.05  0.22  0.10  0.00  0.21  0.24  0.05  0.12  0.13 18.63  0.12 12.84  0.00     128.74 14.17 > 26450.03  81.67 -4.86 -0.02 3.67e+33 -12.04  5.94 28.70 -4.86  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  7751    10360 8478-1394-2  24.9482 -56.1964   7.471  -1.395   2.794  8.097   -4.9  -17.5  -18.5 5019.2  PASTEL  4.62 PASTEL thin  0    6.84  5.96  0.88   0 A+         K2V               2006AJ....132..161G  -4.795  2    -0.19  0.27 -0.51  0.09 -0.22  0.14 -0.17  0.06 -0.01  0.07 99.99 99.99 -0.19  0.09 -0.31  0.15 -0.11  0.14 -0.06  0.02 -0.28  0.11 -0.41  0.05 -0.08  0.17 -0.21  0.19 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.30 -0.47 1.3e+33  -12.05  5.33 27.82 -5.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  7978    10647 8475-527-1   25.6221 -53.7408 -14.400  -7.670   5.657 17.268   -1.0  -27.0  -18.5 6158.9  PASTEL  4.46 PASTEL thin  1    6.05  5.52  0.55   1 ___        F9V               2006AJ....132..161G  -4.680  3     0.01  0.27  0.06  0.22 -0.04  0.21 -0.13  0.18 -0.02  0.24 -0.13  0.24 -0.05  0.14  0.05  0.17 -0.02  0.23 -0.05  0.14 -0.05  0.19 -0.16  0.20 -0.05  0.50 -0.06  0.16 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.50  0.22 6.28e+33 -12.26  5.40 28.30 -5.50  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  8275    10853 625-262-1    26.6613  12.4118   1.000  23.674  -3.693 23.981  -11.1    0.5  -20.5 4605.0  PASTEL  4.65 PASTEL thin  0    9.95  8.89  1.04   1 ___        K3.5V             2003AJ....126.2048G  -4.390  1     0.00  0.16 99.99 99.99 -0.04  0.09  0.05  0.06 -0.01  0.33 -0.06  0.06  0.09  0.03 -0.03  0.06 -0.07  0.24  0.07  0.06  0.06  0.06 -0.07  0.06  0.26  0.06  0.09  0.06 21.22  0.35 16.71  0.02      11.80  3.76     753.94  11.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  8433    11007 2311-2233-1  27.1732  32.6902  -3.692   7.274  26.699 27.917   24.4   17.4   40.2 5979.6  PASTEL  4.09 PASTEL thin  0    6.34  5.79  0.57   0 +          F8VgG0mF6         1986ApJ...309..260A  99.99   0    -0.16  0.37 -0.14  0.05 -0.06  0.18 -0.30  0.14 -0.08  0.22 -0.21  0.27 -0.16  0.08 -0.09  0.22 -0.12  0.24 -0.20  0.37 -0.19  0.06 -0.36  0.31 -0.17  0.27 -0.20  0.12 17.63  0.05 12.71  0.00     323.46 15.94 > 29848.92  94.54 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  8543    11130 1762-2440-1  27.5328  29.4646   7.324  -6.708 -24.825 26.738   29.9  -24.0   13.6 5259.0  PASTEL  4.50 PASTEL thin  0    8.83  8.06  0.76   1 ___        G9V               2003AJ....126.2048G  -5.060  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.16  0.01 <     5.00 99.99 >  7902.75  55.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  8768    11507 5858-74-1    28.2049 -22.4349   9.960  -0.693   4.746 11.055  -35.9  -28.6   -2.0 3876.0  V-K    99.99 None   thin  0   10.31  8.89  1.42   1 ___        K9Vk              2006AJ....132..161G  -4.550  1     0.45  0.04 99.99 99.99 99.99 99.99  0.59  0.06  0.79  0.07  0.56  0.06  1.26  0.05  0.51  0.06  0.38  0.06  0.52  0.06  0.50  0.06  0.38  0.06  1.07  0.06  0.81  0.06 20.17  0.15 17.66  0.03      31.02  4.29     312.31   7.42 -4.53 -1.05 3.44e+32 -12.15  5.60 28.01 -4.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  8867    11373 4044-14-1    28.5255  66.1762  21.539   5.526  -4.571 22.701   17.5  -19.8  -17.6 4755.8  PASTEL  4.65 PASTEL thin  0    9.49  8.48  1.01   1 ___        K3Vk              2003AJ....126.2048G  -4.410  1     0.12  0.14 -0.02  0.09 -0.19  0.09  0.16  0.27  0.01  0.36  0.09  0.17  0.17  0.15  0.16  0.11  0.09  0.17  0.19  0.22  0.14  0.17 -0.01  0.14  0.40  0.06  0.20  0.19 20.57  0.21 16.26  0.02      21.41  4.17    1139.94  18.00 -4.62 -0.60 9.57e+32 -12.42  5.80 28.36 -4.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  9044    12058 8851-546-1   29.1354 -60.2266  11.261  13.108  10.274 20.105  -42.7  -16.7    0.9 4804.0  PASTEL  4.39 PASTEL thin  0    9.77  8.61  1.14   1 ___        K4.5V(k)          2006AJ....132..161G  -4.420  1     0.07  0.04 99.99 99.99  0.45  0.09  0.29  0.06 -0.06  0.07  0.22  0.06 -0.13  0.05  0.21  0.06  0.46  0.06 99.99 99.99  0.27  0.06 99.99 99.99  0.12  0.06  0.08  0.06 20.65  0.20 16.84  0.02      19.99  3.65     669.46  11.59 -4.83 -0.70 7.65e+32 -12.63  5.56 28.05 -4.84  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  9269    12051 2312-2433-1  29.7776  33.2097   0.368   5.443  24.062 24.673    8.2  -60.0  -11.7 5426.0  PASTEL  4.40 PASTEL thin  0    7.92  7.14  0.77   0 A          G9V               2003AJ....126.2048G  -5.035  2     0.28  0.12  0.23  0.23 -0.06  0.41  0.25  0.30  0.25  0.28  0.33  0.23  0.23  0.14  0.23  0.14  0.23  0.18  0.17  0.26  0.24  0.14  0.15  0.21  0.38  0.01  0.22  0.13 99.99 99.99 13.88  0.01      99.99 99.99 > 10218.20  72.71 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  9716    12786 5856-1830-1  31.2472 -15.6781 -26.396   4.497  -0.800 26.788   -2.4   -5.9  -10.4 5305.0  PASTEL  4.53 Gray   thin  0    8.60  7.77  0.83   1 ___        G9.5V(k)          2006AJ....132..161G  -4.410  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.95  0.16 14.12  0.01      37.99  5.68 >  8179.93  56.98 -4.30 -0.29 1.95e+33 -11.91  6.32 28.99 -4.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
  9788          2308-254-1   31.4554  30.7839  23.140   0.913 -16.958 28.703   25.8    1.9  -11.8 4441.0  V-K    99.99 None   thin  0   11.00  9.83  1.17   1 ___        K6                1984AJ.....89..702L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.91  0.40 18.11  0.04       6.24  2.27     207.81   7.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10031    12800 4319-918-1   32.2844  71.5520 -13.344 -15.769  17.564 27.115  -38.7  -27.0  -17.2 6104.0  PASTEL 99.99 None   thin  0    7.08  6.55  0.55   1 ___        F8V               1935ApJ....81..187A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10037          5859-1512-1  32.2954 -16.3396 -14.655 -17.709  16.817 28.482  -59.5  -38.2   21.1 3916.0  V-K    99.99 None   thin  1   12.28 10.89  1.39   1 ___        K9V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.87  0.12 <     3.00 99.99      40.95   4.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10138    13445 8048-1022-1  32.6081 -50.8238   3.528   8.868  -5.961 11.252  -99.2  -76.2  -29.7 5182.0  PASTEL  4.63 PASTEL thick 1    6.94  6.17  0.81   0 +          K1V               2006AJ....132..161G  -4.697  3    -0.19  0.24  0.11  2.19 -0.10  0.48 -0.26  0.12 -0.02  0.15 -0.10  0.06 -0.14  0.10 -0.19  0.15 -0.04  0.16 -0.05  0.11 -0.23  0.09 -0.42  0.19 -0.06  0.12 -0.24  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.43 -0.38 1.61e+33 -12.22  5.33 27.92 -5.29 -12.58  4.97 27.56 -5.64  99.99 99.99 99.99 99.99 
 10191    13513 7009-1256-2  32.7592 -35.6708  -2.248  -9.710  20.242 22.563 9999.0 9999.0 9999.0 3814.0  B-V    99.99 None   N/A   0   11.58 10.15  1.43   0 A          K8Vk              2006AJ....132..161G  -4.700  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.95  0.43 19.00  0.06       6.05  2.42      91.56   5.35 -4.29 -1.00 3.83e+32 -12.42  5.78 28.29 -4.29  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10301    13808 8483-536-1   33.1789 -53.7439   5.108 -26.260   9.367 28.345   10.6   -8.6  -41.2 5069.3  PASTEL  4.38 PASTEL thin  0    9.23  8.38  0.87   1 ___        K2V               2006AJ....132..161G  -4.970  1    -0.17  0.11 -0.08  0.24 99.99 99.99 -0.11  0.09 -0.11  0.01 -0.07  0.02 -0.12  0.03 -0.09  0.09 -0.01  0.05  0.15  0.06 -0.15  0.12 -0.29  0.01 -0.10  0.06 -0.16  0.12 99.99 99.99 15.40  0.01 <     3.00 99.99    2521.05  25.64 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10312          5859-1135-1  33.2125 -17.6867  -2.094   9.113  21.634 23.568  -71.6  -22.6   -8.9 3849.0  V-K    99.99 None   thin  0   12.55 11.10  1.46   1 ___        K9Vk              2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.42  0.12 <     3.00 99.99      24.68   2.83 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10321    13507 2834-15-1    33.2292  40.6684   5.845 -23.632   4.237 24.710   -9.2   -6.6  -11.1 5702.3  PASTEL  4.55 PASTEL thin  0    7.88  7.21  0.67   0 0    10339 G5V               2003AJ....126.2048G  -4.465  2     0.02  0.19 99.99 99.99  0.00  0.09 -0.17  0.21 -0.01  0.01 -0.10  0.11  0.00  0.03  0.02  0.06  0.05  0.04 -0.12  0.06  0.06  0.06 -0.12  0.01  0.06  0.06 -0.04  0.03 99.99 99.99 14.12  0.01      99.99 99.99 >  8195.11  61.93 -4.65 -0.06 3.33e+33 -12.06  6.15 28.88 -4.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10337          5861-2058-1  33.3007 -21.1965   5.076 -15.633 -16.744 23.463  -32.6  -21.6   10.1 4152.0  V-K    99.99 None   thin  0   11.19  9.84  1.35   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.08  0.23 18.50  0.04      13.39  2.88     144.07   5.46 -4.59 -0.92 4.59e+32 -12.70  5.66 28.07 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10339    13531 2834-1098-1  33.3056  40.5076   7.671 -23.237   8.467 25.893   -9.9   -5.6  -10.8 5621.0  VF05    4.54 Takeda thin  0    8.05  7.35  0.70   0 ___  10321 G7V               2003AJ....126.2048G  -4.395  2     0.05  0.04 99.99 99.99 99.99 99.99 -0.08  0.06 99.99 99.99 99.99 99.99 -0.04  0.05 99.99 99.99  0.02  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.07  0.06 99.99 99.99 13.39  0.01      99.99 99.99 > 16011.56  87.80 -4.29 -0.13 2.83e+33 -11.76  6.47 29.16 -4.29  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10416    13789 4693-252-1   33.5565  -3.6352  10.827 -16.898  10.798 22.789   17.4  -17.9   -2.6 4703.5  PASTEL  4.31 PASTEL thin  0    9.61  8.54  1.05   1 ___        K3.5V             2003AJ....126.2048G  -4.420  1     0.05  0.21  0.03  0.41  0.21  0.18  0.08  0.14 -0.05  0.19  0.07  0.09  0.00  0.22  0.07  0.16  0.18  0.22  0.43  0.30  0.05  0.17 -0.17  0.27  0.08  0.15  0.09  0.31 20.18  0.08 16.26  0.01      30.75  2.35    1133.15   8.40 -4.67 -0.60 9.57e+32 -12.45  5.81 28.34 -4.64 -12.52  5.73 28.27 -4.71  99.99 99.99 99.99 99.99 
 10505    13825 1765-1368-1  33.8517  24.2713 -12.764  10.878 -19.536 25.747  -34.0  -54.2    1.4 5678.4  PASTEL  4.41 PASTEL thin  0    7.50  6.81  0.69   1 ___        G5IV-V            2003AJ....126.2048G  -4.920  2     0.25  0.05 99.99 99.99  0.18  0.09  0.35  0.06 99.99 99.99 99.99 99.99  0.25  0.08 99.99 99.99  0.22  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.27  0.06 19.53  0.15 13.32  0.01      56.17  7.75 > 17038.74  81.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10531    13579 4311-1205-1  33.9273  67.6723  -1.916   1.397 -18.415 18.567  -31.5  -42.6  -12.1 5187.2  PASTEL  4.46 PASTEL thin  0    8.09  7.18  0.92   0 A+   10529 K2V               1967AJ.....72.1334C  -4.670  1     0.39  0.15  0.29  0.11  0.18  0.06  0.44  0.41  0.32  0.46  0.37  0.28  0.29  0.16  0.33  0.26  0.32  0.25  0.33  0.34  0.42  0.23  0.30  0.17  0.60  0.06  0.37  0.20 20.10  0.13 14.66  0.01      32.97  3.85 >  4944.55  31.25 -5.40 -0.33 1.8e+33  -12.76  5.15 27.86 -5.40  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10542    14001 5859-1144-2  33.9423 -18.2382 -15.727  11.115  13.500 23.518   11.3   -7.9   -9.3 4734.0  V-K    99.99 None   thin  0    8.97  7.94  1.03   0 A+         K3+V(k)           2006AJ....132..161G  -4.530  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.80  0.18 15.59  0.01      17.34  2.81    2114.41  17.65 -4.60 -0.35 1.72e+33 -12.17  5.86 28.64 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 10960          3686-552-1   35.3014  53.5608  21.059  19.379  -4.436 28.960 9999.0 9999.0 9999.0 4249.0  V-K    99.99 None   N/A   0   11.63 10.31  1.32   0 A          K8V               1956AJ.....61..201V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.86  0.09      99.99 99.99     103.93   8.48 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 11000    14635 4697-245-1   35.4351  -6.8795 -14.618 -17.595 -15.527 27.647  -41.9  -17.2   -7.8 4745.5  PASTEL  4.36 PASTEL thin  0   10.14  9.05  1.08   0 ___        K4-V              2003AJ....126.2048G  -4.470  1     0.06  0.23  0.17  0.56  0.25  0.27  0.15  0.18  0.00  0.20  0.15  0.09  0.07  0.20  0.12  0.19  0.26  0.20  0.46  0.40  0.07  0.10 -0.13  0.28  0.12  0.10  0.12  0.19 21.94  0.47 17.03  0.03       6.08  2.62     559.64  16.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 11759    15767 5860-1581-1  37.9270 -15.2735 -23.792  -5.517 -11.335 26.925 9999.0 9999.0 9999.0 4957.0  V-K    99.99 None   N/A   0    9.61  8.67  0.94   0 ___  11783 K2.5V(k)          2006AJ....132..161G  -4.510  1    -0.12  0.04  0.47  0.09 99.99 99.99 -0.18  0.06 -0.20  0.07 -0.11  0.06 -0.15  0.05 -0.08  0.06  0.07  0.06  0.15  0.06 -0.04  0.06 99.99 99.99 -0.18  0.06 -0.12  0.06 99.99 99.99 15.95  0.02      99.99 99.99    1515.83  25.77 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 11852    16348 9150-908-1   38.2455 -72.6874 -17.908 -10.892   9.633 23.068 9999.0 9999.0 9999.0 4632.0  V-K    99.99 None   N/A   0    9.88  8.84  1.04   1 ___        K3.5V(k)          2006AJ....132..161G  -4.600  1    -0.20  0.04 99.99 99.99  0.04  0.09 -0.14  0.06 -0.26  0.07 -0.10  0.06 -0.28  0.05 -0.12  0.06  0.04  0.06  0.21  0.06 -0.10  0.06 99.99 99.99 -0.12  0.06 -0.18  0.06 21.43  0.27 16.73  0.02       9.75  2.45     740.22  12.54 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 11964    16157 7558-585-1   38.5940 -43.7964   7.137   8.901   2.146 11.609    6.3  -30.3  -32.6 3712.0  V-K    99.99 None   thin  0   10.28  8.89  1.39   0 +          K8Vkee            2006AJ....132..161G  -3.940  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.88  0.03 15.28  0.01     640.96 18.35    2812.91  22.44 -3.04 -0.92 4.59e+32 -10.55  7.03 29.66 -3.01 -10.63  6.96 29.58 -3.08  99.99 99.99 99.99 99.99 
 12110    16270 6434-1025-1  39.0032 -23.5213  -0.227  -0.831  21.191 21.209  -12.5   -8.0  -11.6 4753.3  PASTEL  4.35 PASTEL thin  0    9.41  8.33  1.07   0 ___        K3.5V(k)          2006AJ....132..161G  -4.400  1     0.07  0.13  0.11  0.09 99.99 99.99  0.21  0.14  0.03  0.00  0.20  0.01  0.11  0.03  0.13  0.00  0.31  0.01  0.56  0.00  0.10  0.00 -0.08  0.03  0.20  0.04  0.13  0.03 20.20  0.06 16.14  0.00      30.24  1.59    1267.20   5.61 -4.91 -0.59 9.95e+32 -12.64  5.55 28.09 -4.91  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12158    16287 4701-732-1   39.1740  -3.1561  -2.305 -23.966   0.350 24.079  -42.8  -17.5   -5.3 5084.0  PASTEL  4.58 PASTEL thin  0    9.05  8.10  0.94   0 +          K2.5V(k)          2003AJ....126.2048G  -4.390  1     0.29  0.08  0.11  0.09  0.04  0.00  0.15  0.14  0.09  0.07  0.06  0.06  0.19  0.10  0.24  0.06  0.14  0.01  0.17  0.06  0.20  0.06  0.12  0.06 99.99 99.99  0.20  0.03 20.35  0.22 15.24  0.01      26.34  5.36    2913.41  34.61 -4.34 -0.44 1.38e+33 -12.04  6.23 28.80 -4.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12493          47-611-1     40.1786   1.1987  -6.846   5.336  22.238 23.872  -76.5    6.1  -31.7 4257.8  PASTEL  4.70 PASTEL thin  0   10.71  9.51  1.19   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.42  0.07      99.99 99.99     155.77   9.87 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12653    17051 8056-1164-1  40.6394 -50.8003 -14.640   2.987  -8.852 17.367  -31.0  -17.1   -8.8 6167.3  PASTEL  4.46 PASTEL thin  1    5.97  5.40  0.56   0 ___        F9VFe+0.3         2006AJ....132..161G  -4.598  4     0.22  0.43  0.27  0.25  0.09  0.23  0.16  0.11  0.18  0.14  0.12  0.33  0.18  0.12  0.24  0.16  0.22  0.25  0.25  0.29  0.18  0.37  0.11  0.35  0.21  0.35  0.18  0.15 16.38  0.02 11.79  0.00    1017.78 22.16 > 69703.38 131.97 -4.75  0.25 6.81e+33 -11.47  6.15 29.08 -4.75  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12723    17155 8050-1045-1  40.8926 -46.4549  21.403   1.111 -16.946 27.322   46.4  -64.0   -8.1 4699.0  V-K    99.99 None   thin  0   10.08  9.04  1.04   0 ___        K4V               2006AJ....132..161G  -5.010  1    -0.04  0.04 99.99 99.99 99.99 99.99 -0.03  0.06 -0.04  0.07  0.11  0.06 -0.16  0.05  0.03  0.06  0.26  0.06  0.30  0.06 -0.02  0.06 99.99 99.99 -0.01  0.06 -0.08  0.06 99.99 99.99 17.17  0.02 <     3.00 99.99     491.37   9.42 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12926    17190 1772-530-1   41.5634  25.6499 -16.418 -14.477  12.451 25.183  -25.8  -25.6   -8.2 5163.7  PASTEL  4.40 PASTEL thin  0    8.66  7.81  0.84   0 ___        K1V               2003AJ....126.2048G  -4.870  2    -0.07  0.04 -0.08  0.09 -0.11  0.05 -0.14  0.15 -0.07  0.07 -0.13  0.06 -0.08  0.02 -0.06  0.06 -0.06  0.01 -0.03  0.06 -0.07  0.06 -0.22  0.06 99.99 99.99 -0.09  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12929    17230 643-708-1    41.5720  11.7752  -8.401  -7.537 -11.417 16.054  -14.5  -22.2   -8.4 4300.0  V-K     4.64 Takeda thin  0    9.86  8.59  1.27   1 ___        K6V               2003AJ....126.2048G  -4.660  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.78  0.32 17.35  0.03       7.03  2.06     416.51  10.19 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 12961          6434-494-1   41.6787 -23.0866   7.124   7.916  20.692 23.272  -42.9  -17.5  -14.2 3996.0  V-K    99.99 None   thin  1   11.64 10.25  1.39   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.83  0.32 19.04  0.05       6.70  1.98      87.88   4.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13065          1793-759-1   41.9828  28.7123  10.747  23.513 -12.106 28.547 9999.0 9999.0 9999.0 3950.0  V-K    99.99 None   N/A   0   12.53 11.07  1.46   1 ___        K8V               1956AJ.....61..201V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13081    17382 1789-1155-1  42.0381  27.0686   2.980   7.608  21.375 22.883  -22.9  -23.8   -1.6 5329.5  PASTEL  4.54 PASTEL thin  0    8.46  7.62  0.82   0 A+         K0V               2003AJ....126.2048G  -4.460  2     0.09  0.04  0.00  0.09 -0.01  0.09 -0.03  0.30  0.07  0.19  0.00  0.14  0.05  0.07  0.14  0.07  0.05  0.10  0.05  0.05  0.11  0.09 -0.02  0.11  0.15  0.06  0.06  0.07 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.53 -0.24 2.22e+33 -12.04  6.09 28.82 -4.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13258    17660 1223-970-1   42.6537  15.7099  -5.596  22.651  -0.046 23.332   11.5  -62.0    6.6 4713.0  PASTEL  4.75 PASTEL thin  0   10.06  8.87  1.19   0 ___        K4.5V             2003AJ....126.2048G  -4.510  1     0.21  0.04 99.99 99.99  0.00  0.09 99.99 99.99  0.04  0.07 99.99 99.99  0.30  0.05  0.31  0.06  0.32  0.06 99.99 99.99 99.99 99.99  0.20  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.75 -0.70 7.65e+32 -12.65  5.66 28.14 -4.75  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13388    17970 7015-835-1   43.0820 -33.4506  -7.055   8.896 -22.692 25.374  -48.1  -56.2  -35.8 5082.2  PASTEL  4.46 PASTEL thin  0    8.93  8.09  0.83   1 ___        K2V               2006AJ....132..161G  -5.055  2    -0.38  0.07 -0.37  0.09 -0.09  0.09 -0.29  0.21 -0.14  0.03 -0.09  0.05 -0.25  0.02 -0.25  0.07 -0.01  0.01  0.05  0.20 -0.36  0.08 -0.64  0.10 -0.22  0.07 -0.37  0.03 22.11  0.41 15.00  0.01       5.21  1.95    3639.50  26.89 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13513    18168 7018-792-1   43.5116 -35.9047  -5.655   2.878  27.900 28.612  -24.8  -63.6   30.4 4939.0  PASTEL  4.58 PASTEL thin  0    9.19  8.25  0.93   0 A          K2+V(k)           2006AJ....132..161G  -4.380  1     0.10  0.02  0.19  0.09  0.28  0.31  0.07  0.08  0.07  0.07  0.11  0.09  0.02  0.16  0.05  0.00  0.22  0.06  0.35  0.06  0.15  0.09 99.99 99.99  0.15  0.13  0.08  0.01 19.93  0.12 15.17  0.01      38.60  4.31    3101.13  24.49 -4.59 -0.30 1.91e+33 -12.30  5.89 28.70 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13601    18144 1224-346-1   43.8225  16.3092 -21.909   3.531 -15.222 26.911  -12.6  -21.7    8.7 5482.0  PASTEL  4.48 PASTEL thin  0    8.16  7.40  0.75   1 ___        G8V               2003AJ....126.2048G  -4.825  2     0.11  0.04 99.99 99.99 99.99 99.99  0.10  0.06 99.99 99.99 99.99 99.99  0.07  0.05 99.99 99.99  0.10  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.08  0.06 20.64  0.21 13.98  0.01      20.22  3.83 >  9290.90  46.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13642    18143 1789-1429-2  43.9127  26.8732  -3.799   0.265  22.229 22.553  -40.3  -21.5  -16.5 4999.0  PASTEL  4.55 PASTEL thin  0    8.50  7.58  0.95   0 A+         K2IV              2003AJ....126.2048G  -5.025  2     0.32  0.06  0.44  0.39  0.19  0.13  0.27  0.14  0.25  0.04  0.35  0.26  0.26  0.08  0.21  0.11  0.24  0.09  0.35  0.16  0.19  0.13  0.33  0.28  0.46  0.06  0.29  0.03 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 13976    18632 641-305-1    45.0117   7.7498   1.265   2.104  23.468 23.596  -43.5  -19.7   -0.5 5036.3  PASTEL  4.43 PASTEL thin  0    8.91  7.96  0.93   1 ___        K2.5Vk            2003AJ....126.2048G  -4.310  1     0.23  0.23  0.17  0.05 -0.16  0.34  0.25  0.32  0.17  0.41  0.24  0.24  0.15  0.21  0.25  0.18  0.21  0.30  0.21  0.25  0.26  0.13  0.09  0.25  0.36  0.07  0.24  0.27 99.99 99.99 15.16  0.01      99.99 99.99    3119.11  38.65 -4.63 -0.39 1.57e+33 -12.29  5.98 28.57 -4.63  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 14150    18803 1790-948-1   45.6084  26.6092  -0.112   2.017  21.359 21.455  -18.8  -22.4   -5.9 5647.9  PASTEL  4.47 PASTEL thin  0    7.33  6.62  0.70   0 ___        G6V               2003AJ....126.2048G  -4.810  2     0.18  0.28  0.10  0.19 -0.08  0.51  0.21  0.31  0.16  0.25  0.18  0.26  0.13  0.11  0.15  0.15  0.19  0.18  0.15  0.08  0.18  0.16  0.07  0.18  0.25  0.13  0.18  0.11 19.58  0.18 12.76  0.01      53.51  8.79 > 28500.19 139.74 -5.67 -0.05 3.41e+33 -12.85  5.08 27.86 -5.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 14286    18757 4048-237-1   46.0402  61.7058  -4.713   8.898 -21.126 23.403  -73.7  -83.3  -29.2 5671.1  PASTEL  4.34 PASTEL thick 0    7.25  6.67  0.63   0 A          G1.5V             2003AJ....126.2048G  -4.995  2    -0.22  0.04 -0.18  0.09 -0.04  0.19 -0.20  0.13  0.09  0.14  0.00  0.02 -0.13  0.12 -0.05  0.10 -0.01  0.04 -0.20  0.07 -0.22  0.03 -0.42  0.07 -0.05  0.09 -0.24  0.08 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 14587    19819 8860-1330-1  47.0935 -60.1726  19.466  -0.592  10.196 21.983 9999.0 9999.0 9999.0 4367.0  V-K    99.99 None   N/A   0   10.48  9.27  1.21   1 ___        K5V(k)            2006AJ....132..161G  -4.600  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.80  0.51 17.73  0.05       6.91  3.22     294.89  12.40 -4.95 -0.82 5.74e+32 -12.94  5.35 27.81 -4.95  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 14589          6438-178-1   47.1021 -24.1732 -16.384   0.356  23.384 28.555 9999.0 9999.0 9999.0 3975.0  V-K    99.99 None   N/A   0   99.99 10.86  0.00   0 B          K9V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.96  0.47 19.82  0.11       5.95  2.56      42.76   4.28 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 14593          6438-211-1   47.1070 -24.1676 -16.240   0.275  23.456 28.531 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   11.46 10.12  1.34   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.18  0.08      99.99 99.99      77.58   5.51 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 14623    19632 6438-1047-1  47.2185 -24.8876 -28.338  -2.690   7.120 29.343  -48.2  -20.4  -17.1 5761.0  PASTEL  4.48 PASTEL thin  0    7.97  7.28  0.68   1 ___        G5V               2006AJ....132..161G  -4.438  4     0.15  0.39  0.10  0.09  0.03  0.09  0.09  0.04  0.12  0.01 -0.17  0.06  0.08  0.03  0.07  0.06  0.13  0.03 99.99 99.99 -0.11  0.06 99.99 99.99 99.99 99.99  0.08  0.07 19.26  0.14 13.18  0.00      71.73  9.26 > 19488.41  85.28 -5.06 -0.01 3.71e+33 -12.51  5.70 28.51 -5.06  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15095    20280 6442-466-1   48.6859 -26.4462  -0.041  -4.715 -17.919 18.529  -23.4  -12.3   -2.0 4270.0  V-K    99.99 None   thin  0   10.40  9.17  1.24   1 ___        K5.5V(k)          2006AJ....132..161G  -4.530  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.71  0.48 17.66  0.04       7.49  3.29     312.68  12.39 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15099    20165 649-67-1     48.6968   8.9808  -0.044  20.928   9.955 23.175    5.7  -62.5    8.6 5122.6  PASTEL  4.36 PASTEL thin  0    8.68  7.80  0.86   1 ___        K1V               2003AJ....126.2048G  -4.857  3     0.01  0.16  0.01  0.02 -0.02  0.04  0.05  0.22  0.07  0.17  0.03  0.24  0.00  0.23  0.02  0.16  0.01  0.21  0.04  0.40  0.09  0.18 -0.13  0.22  0.24  0.06  0.01  0.19 20.96  0.32 14.80  0.01      14.95  4.41 >  4347.17  41.28 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15131    20407 8059-913-1   48.7766 -45.6648  -0.223   2.714 -24.274 24.426   -6.1   16.2  -14.7 5891.7  PASTEL  4.45 PASTEL thin  0    7.33  6.76  0.59   1 ___        G5VFe-1.2CH-1     2006AJ....132..161G  -4.730  2    -0.43  0.08 -0.29  0.12 -0.28  0.29 -0.37  0.17 -0.29  0.08 -0.41  0.11 -0.35  0.11 -0.37  0.17 -0.33  0.15 -0.44  0.03 -0.44  0.07 -0.66  0.05 -0.38  0.02 -0.42  0.08 18.54  0.03 12.25  0.00     139.53  3.22 > 45556.90  34.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15323    20367 2340-1798-1  49.4169  31.1270  16.758 -19.023  -7.535 26.448    2.3    6.2  -14.8 6184.0  PASTEL  4.46 PASTEL thin  0    6.93  6.41  0.57   1 ___        F8V               2004ApJS..155..175A  -4.500  1     0.18  0.33  0.08  0.41  0.08  0.30 -0.01  0.20  0.11  0.16 -0.01  0.23  0.08  0.24  0.14  0.30  0.09  0.41  0.08  0.28  0.11  0.26 -0.02  0.37  0.13  0.35  0.07  0.30 17.27  0.04 13.01  0.00     448.45 15.56 > 22655.34  62.61 -4.51  0.24 6.62e+33 -11.61  6.38 29.32 -4.50 -11.63  6.35 29.29 -4.53  99.99 99.99 99.99 99.99 
 15406          2345-1813-1  49.6597  32.6658   6.560  -4.544  24.006 25.297  -12.8  -24.8    4.2 3752.0  V-K    99.99 None   thin  0   12.80 11.33  1.47   0 +          K7/M0V            1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.41  0.15 <     2.00 99.99      24.87   3.38 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15442    20619 4711-180-1   49.7579  -2.8432 -19.921  11.080  -7.011 23.849  -25.0  -30.5   -5.5 5700.8  PASTEL  4.42 PASTEL thin  0    7.70  7.04  0.66   0 ___        G2V               2003AJ....126.2048G  -4.770  2    -0.21  0.23 -0.15  0.29 -0.23  0.24 -0.22  0.20 -0.18  0.04 -0.23  0.13 -0.19  0.06 -0.14  0.05 -0.11  0.11 -0.21  0.11 -0.20  0.04 -0.39  0.06 -0.23  0.05 -0.23  0.04 19.56  0.09 12.92  0.00      54.30  4.56 > 24674.29  57.48 -5.81 -0.06 3.37e+33 -13.17  5.00 27.71 -5.81  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15673   232781 3323-1143-1  50.4782  52.3315 -11.108  -2.399  21.039 23.912   42.6  -14.2  -40.5 4365.0  PASTEL  4.30 PASTEL thin  0   10.08  9.05  0.99   1 ___        K3.5V             2003AJ....126.2048G  -4.580  1    -0.26  0.03 99.99 99.99 -0.16  0.09 -0.30  0.06 -0.14  0.10 -0.39  0.06 -0.16  0.19 -0.31  0.06 -0.31  0.13 -0.25  0.06 -0.31  0.06 -0.43  0.06 -0.05  0.06 -0.26  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15725    21021 7020-847-1   50.6473 -30.1886   9.110   3.658  27.452 29.155 9999.0 9999.0 9999.0 4670.0  V-K    99.99 None   N/A   0   10.34  9.28  1.06   0 A          K4V               2006AJ....132..161G  -4.920  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.65  0.03 <     3.00 99.99     315.45   8.62 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15771          8062-748-2   50.8162 -49.9941  15.882   9.753   5.186 19.346  -31.5    3.9   15.5 3931.0  V-K    99.99 None   thin  0   11.63 10.24  1.39   0 B    15774 K8V(k)            2006AJ....132..161G  99.99   0    -0.22  0.04 99.99 99.99 99.99 99.99 -0.21  0.06 -0.29  0.07 -0.05  0.06 -0.33  0.05 -0.14  0.06  0.15  0.06  0.31  0.06 -0.12  0.06 99.99 99.99 -0.19  0.06 -0.21  0.06 22.11  0.22 16.61  0.01       5.21  1.03     821.99   5.15 -5.03 -1.16 2.68e+32 -13.26  5.09 27.40 -5.03  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15774    21209 8062-748-1   50.8216 -49.9919  15.805   9.823   5.222 19.327  -31.6    1.2   12.7 4602.0  V-K    99.99 None   thin  0    9.65  8.58  1.07   0 A    15771 K3.5V             2006AJ....132..161G  -4.790  1    -0.37  0.07 -0.31  0.09 99.99 99.99 -0.16  0.06 -0.26  0.07 -0.17  0.06 -0.37  0.05 -0.20  0.06 -0.04  0.06  0.19  0.06 -0.27  0.06 -0.60  0.06 -0.29  0.06 -0.37  0.06 21.37  0.40 16.56  0.02      10.26  3.76     866.77  19.08 -5.47 -0.72 7.27e+32 -13.26  4.94 27.39 -5.47  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15797          2873-1532-1  50.8895  43.9573  21.525  15.499  -0.664 26.532  -19.8  -28.9  -26.6 4759.5  PASTEL  4.68 PASTEL thin  0    9.94  8.97  0.98   1 ___        K3V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.77 -0.68 8.04e+32 -12.76  5.68 28.13 -4.77  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15799    21175 7571-425-1   50.8970 -40.0764 -10.627  -7.772 -12.622 18.238   -7.9   -7.2   -9.9 5250.0  PASTEL  4.46 PASTEL thin  0    7.76  6.90  0.84   0 A+         K1V               2006AJ....132..161G  -4.695  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.38  0.12 14.50  0.01      64.39  6.95 >  5774.47  35.23 -4.26 -0.25 2.14e+33 -11.49  6.31 29.07 -4.26  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 15919    21197 4715-1106-1  51.2489  -5.3638   5.131   7.707  12.145 15.272   48.0  -29.0  -21.4 4629.1  PASTEL  4.61 PASTEL thin  0    9.01  7.84  1.15   0 ___        K4V               2003AJ....126.2048G  -4.610  1     0.44  0.04 99.99 99.99 99.99 99.99  0.66  0.06  0.71  0.07  0.45  0.06  0.56  0.05  0.37  0.06  0.43  0.06  0.59  0.06  0.42  0.06  0.33  0.06  0.70  0.06  0.56  0.06 20.82  0.40 16.21  0.02      17.12  6.38    1193.73  22.94 -5.01 -0.64 8.8e+32  -12.52  5.46 27.94 -5.01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 16012    21411 7021-1105-1  51.5463 -30.6178   5.785  19.389  20.755 28.986  -46.0   -7.6    3.5 5479.0  PASTEL  4.51 PASTEL thin  0    8.60  7.89  0.72   0 A          G8V               2006AJ....132..161G  -4.780  2    -0.25  0.04 -0.21  0.10 -0.28  0.09 -0.24  0.03 -0.19  0.04 -0.23  0.01 -0.23  0.02 -0.17  0.01 -0.12  0.01 -0.19  0.00 -0.21  0.00 -0.43  0.05 -0.26  0.01 -0.27  0.00 20.46  0.18 14.34  0.01      23.76  3.89 >  6698.21  36.55 -5.10 -0.24 2.18e+33 -12.76  5.60 28.24 -5.10  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 16069    21749 8870-1392-1  51.7468 -63.4991   1.146  12.765 -10.097 16.316    9.1  -64.2  -16.9 4642.5  PASTEL  4.32 PASTEL thin  0    9.30  8.14  1.13   0 A          K4.5V             2006AJ....132..161G  -4.680  1    -0.01  0.09 -0.11  0.09 99.99 99.99  0.19  0.20 -0.01  0.04  0.28  0.06 -0.04  0.01  0.13  0.02  0.36  0.03  0.62  0.02  0.06  0.02 -0.13  0.02  0.17  0.03  0.04  0.01 99.99 99.99 16.43  0.04 <     5.00 99.99     972.78  33.35 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 16209          2354-2151-1  52.2214  37.3824  -9.584  23.642  -8.360 26.846   77.1 -240.8   22.8 4025.5  PASTEL  4.75 PASTEL thick 0   12.43 11.11  1.31   0 ___        K7Vb              2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 16711    22496 8063-834-1   53.7539 -48.4191   3.489   1.261  13.123 13.637  -32.1  -20.1   -4.1 4172.0  V-K    99.99 None   thin  0    9.88  8.57  1.31   1 ___        K6.5V(k)          2006AJ....132..161G  -4.570  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.88  0.38 17.41  0.02       6.40  2.22     393.17   8.75 -5.25 -0.89 4.98e+32 -12.90  5.00 27.45 -5.25  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17147    22879 4720-1374-1  55.0919  -3.2170  -2.966  25.893   1.969 26.137 -111.1  -89.2  -43.1 5850.5  PASTEL  4.31 PASTEL thick 0    7.22  6.67  0.55   0 ___        G0VmF2            2001AJ....121.2148G  -4.920  1    -0.79  0.33 -0.59  0.43 -0.32  0.54 -0.78  0.22 -0.43  0.25 -0.59  0.39 -0.56  0.18 -0.53  0.19 -0.54  0.30 -0.72  0.38 -0.82  0.46 -1.19  0.45 -0.59  0.38 -0.80  0.17 17.83  0.07 12.75  0.00     267.65 16.22 > 28804.47  97.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17157          8063-295-1   55.1224 -47.9251  -2.531  17.383  18.133 25.246  -18.6  -17.0  -14.0 4158.0  V-K    99.99 None   thin  0   10.86  9.59  1.27   1 ___        K6V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.96  0.22 18.03  0.03      15.01  3.07     222.75   7.18 -4.30 -0.80 6.12e+32 -12.37  5.92 28.49 -4.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17207          68-785-1     55.2938   3.6114  -7.180  21.962 -11.731 25.913   13.3  -17.1  -17.0 4032.0  V-K    99.99 None   thin  0   10.97  9.61  1.36   0 +          K4/5V             1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.92  0.36 18.46  0.04       6.19  2.07     149.78   5.88 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17346          6447-596-1   55.6862 -24.4663  13.128 -15.327  15.871 25.674   25.9  -38.3  -17.4 4628.7  PASTEL  4.32 PASTEL thin  0   10.33  9.19  1.13   0 A          K4.5V             2006AJ....132..161G  99.99   0    -0.13  0.05 -0.25  0.09 99.99 99.99  0.13  0.06 -0.11  0.07  0.15  0.06 -0.14  0.05  0.06  0.06  0.27  0.06  0.49  0.06 -0.06  0.06 -0.26  0.06  0.05  0.06 -0.09  0.06 22.26  0.38 17.61  0.02       4.55  1.59     329.02   7.24 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17365          5309-214-1   55.7758 -12.8943  19.217 -18.740  -9.133 28.353   44.9   38.3   18.9 4088.0  V-K    99.99 None   thin  0   12.21 10.87  1.34   1 ___        K7-V(k)           2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.65  0.12 <     5.00 99.99      50.11   5.43 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17414          1235-558-1   55.9690  16.6720  -8.218   5.380 -14.152 17.227  -28.0  -24.5  -24.8 3858.0  V-K    99.99 None   thin  0   11.41  9.99  1.42   0 A    17405 K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.70  0.37 18.81  0.06       7.60  2.61     108.98   5.60 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17420    23356 5877-700-1   55.9806 -19.1109  11.338  -7.237  -3.598 13.924  -30.5  -14.9   -4.7 4964.4  PASTEL  4.56 PASTEL thin  0    8.01  7.08  0.93   1 ___        K2.5V             2006AJ....132..161G  -4.750  1    -0.04  0.32 -0.19  0.05 -0.04  0.08 -0.07  0.16 -0.02  0.28 -0.04  0.04 -0.08  0.23 -0.12  0.24  0.06  0.17  0.16  0.42 -0.06  0.17 -0.13  0.39  0.05  0.21 -0.09  0.15 20.80  0.19 14.54  0.01      17.41  3.07 >  5525.96  28.66 -4.94 -0.51 1.19e+33 -12.24  5.58 28.13 -4.94  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17439    23484 7569-1608-1  56.0382 -38.2818  11.810  -6.613  -8.920 16.210  -35.1  -16.1  -16.9 5180.8  PASTEL  4.50 PASTEL thin  0    7.88  7.00  0.87   1 ___        K2V(k)            2006AJ....132..161G  -4.443  3     0.21  0.24  0.04  0.09 99.99 99.99  0.09  0.06 99.99 99.99 99.99 99.99  0.07  0.08  0.04  0.14  0.16  0.12  0.22  0.05  0.06  0.09 -0.02  0.09  0.13  0.09  0.08  0.08 19.49  0.16 13.93  0.01      58.18  8.66 >  9753.32  60.73 -4.97 -0.37 1.65e+33 -12.24  5.63 28.24 -4.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17496          661-1291-1   56.2130  11.9200  16.453  -5.740 -13.148 21.829  -89.1   -6.8  -16.6 4399.0  V-K    99.99 None   thin  0   10.31  9.13  1.18   1 ___        K4/5V             1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17666    23439 2871-392-3   56.7588  41.4273 -19.421  -4.142 -13.197 23.844  -95.4 -114.6  -77.2 5065.0  PASTEL  4.52 PASTEL thick 0    8.93  8.78  0.80   0 A+         K2:VFe-1.3        2003AJ....126.2048G  -5.085  2    -0.98  0.21 -0.63  0.33 -0.32  0.42 -1.02  0.41 -0.66  0.30 -0.76  0.35 -0.57  0.14 -0.76  0.26 -0.72  0.20 -0.93  0.19 -1.04  0.09 -1.50  0.14 -0.82  0.07 -0.98  0.11 99.99 99.99 14.11  0.01 <     3.00 99.99 >  8254.96  61.51 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17749    23189 4327-2024-1  57.0043  68.6729  14.556   7.133  -7.674 17.934    4.8    2.2   22.3 4299.0  V-K    99.99 None   thin  0   10.48  9.17  1.31   0 A    17750 K2V               2003AJ....126.2048G  -4.940  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.45 -0.96 4.21e+32 -12.38  5.83 28.17 -4.45  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 17978    24331 7576-189-1   57.6479 -42.5655   1.891   3.708  26.808 27.130  -87.6    7.6   -9.7 4962.3  PASTEL  4.54 PASTEL thin  0    9.54  8.62  0.91   0 ___        K2.5V             2006AJ....132..161G  -4.900  1    -0.30  0.06 -0.21  0.09 99.99 99.99 -0.24  0.08 -0.22  0.03 -0.18  0.01 -0.27  0.01 -0.22  0.06 -0.08  0.01  0.10  0.00 -0.26  0.01 -0.47  0.02 -0.21  0.01 -0.28  0.06 99.99 99.99 15.74  0.02 <     5.00 99.99    1831.05  25.80 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18097    24206 1800-344-1   58.0233  22.6716  -2.215 -22.965 -18.675 29.682  -14.2  -47.2  -16.5 5634.3  PASTEL  4.50 PASTEL thin  0    8.27  7.58  0.68   0 ___        G7V               2003AJ....126.2048G  -4.770  1    -0.04  0.04 99.99 99.99 -0.07  0.09 -0.22  0.06  0.03  0.07 -0.04  0.06 -0.02  0.02 -0.10  0.06 99.99 99.99 99.99 99.99 99.99 99.99 -0.17  0.06 99.99 99.99 -0.04  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18267    24496 1249-1065-1  58.6168  16.6161   5.997 -11.046 -16.105 20.429  -21.5  -24.2   -5.1 5541.4  PASTEL  4.40 PASTEL thin  0    7.54  6.81  0.72   0 A          G7V               2003AJ....126.2048G  -4.825  2    -0.05  0.18  0.02  0.22 -0.31  0.28 -0.02  0.25  0.07  0.13 -0.04  0.19 -0.03  0.10  0.02  0.12 -0.05  0.22 -0.04  0.20 -0.05  0.03 -0.20  0.26  0.09  0.06 -0.01  0.22 20.09  0.30 13.33  0.01      33.29  9.14 > 16915.81 119.44 -5.01 -0.12 2.91e+33 -12.25  5.75 28.45 -5.01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18280          4724-682-1   58.6478  -6.8260  -6.787  11.629  -8.123 15.726  -66.7   15.4  -27.4 4055.0  V-K    99.99 None   thin  0   10.39  9.02  1.37   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18324    24238 4063-747-1   58.7660  61.1668   1.187  -1.573 -20.845 20.938  -59.3  -17.0   13.0 4986.8  PASTEL  4.40 PASTEL thin  0    8.68  7.85  0.83   1 ___        K2V               2003AJ....126.2048G  -5.000  3    -0.42  0.10 -0.04  0.09 -0.08  0.20 -0.37  0.19 -0.14  0.26 -0.17  0.22 -0.24  0.09 -0.24  0.11 -0.20  0.21 -0.18  0.12 -0.40  0.19 -0.69  0.15 -0.11  0.06 -0.35  0.14 99.99 99.99 14.81  0.01 <     5.00 99.99 >  4330.65  32.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18450    25004 7573-1244-1  59.1516 -41.3436  13.223  -7.902   8.473 17.581 9999.0 9999.0 9999.0 4318.0  V-K    99.99 None   N/A   0   10.06  8.85  1.21   1 ___        K6V(k)            2006AJ....132..161G  -4.410  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.12  0.20 17.21  0.03      32.53  5.90     473.84  14.88 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18512    24916 4718-32-2    59.3696  -1.1595  -5.790   1.923 -13.987 15.260    7.9    0.5  -15.4 4539.0  V-K     4.63 Takeda thin  0    9.19  8.07  1.11   0 A          K4V               2003AJ....126.2048G  -4.410  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.93 -0.72 7.27e+32 -11.53  6.44 28.93 -3.93  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 18844    25874 8868-2031-1  60.6124 -61.3570  -1.388  -1.831  23.882 23.992  -25.7  -52.7   -3.8 5724.0  PASTEL  4.36 PASTEL thin  0    7.41  6.73  0.67   0 A+         G2V               2006AJ....132..161G  -4.923  3     0.04  0.03 99.99 99.99 99.99 99.99  0.08  0.06  0.13  0.07 99.99 99.99  0.05  0.05 99.99 99.99  0.05  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.02  0.06 19.45  0.15 12.75  0.00      60.06  8.05 > 28774.89 117.00 -6.07  0.09 4.75e+33 -13.30  4.73 27.61 -6.07  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19076    25680 1262-1646-1  61.3344  22.0089  -1.226  16.689  -0.297 16.736  -25.5  -13.5   -6.5 5862.2  PASTEL  4.52 PASTEL thin  0    6.52  5.90  0.62   0 A+         G1V               2003AJ....126.2048G  -4.523  3     0.09  0.08  0.02  0.03  0.02  0.21 -0.06  0.18  0.04  0.18  0.03  0.17  0.03  0.08  0.15  0.09  0.07  0.14  0.02  0.13  0.09  0.07 -0.05  0.10  0.10  0.03  0.03  0.04 17.43  0.04 12.19  0.00     386.80 14.09 > 48205.31 114.06 -4.59  0.05 4.29e+33 -11.50  6.25 29.04 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19165          5889-644-1   61.6452 -20.8531  -4.065  10.058 -23.482 25.867   46.3  -69.0  -32.6 4345.0  V-K    99.99 None   thin  0   10.91  9.70  1.21   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.84  0.24 18.39  0.02       2.65  0.59     159.50   2.25 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19233    26491 8871-453-1   61.8399 -64.2223   2.004  -3.066 -20.090 20.421  -39.9  -30.5  -18.1 5768.2  PASTEL  4.30 PASTEL thin  0    7.02  6.38  0.64   0 +          G1V               2006AJ....132..161G  -4.890  2    -0.03  0.27  0.15  0.27 -0.05  0.24 -0.05  0.20  0.00  0.28 -0.06  0.28 -0.05  0.19 -0.02  0.25 -0.04  0.27 -0.04  0.27  0.00  0.19 -0.09  0.22  0.11  0.19 -0.09  0.26 18.59  0.07 12.79  0.00     133.14  8.59 > 27804.34  80.41 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19333          8507-339-1   62.1488 -59.5268 -21.008  17.094  -4.466 27.450 9999.0 9999.0 9999.0 4343.0  V-K    99.99 None   N/A   0   10.92  9.71  1.21   1 ___        K5.5V(k)          2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.33  0.50 18.11  0.04       4.23  1.93     206.29   7.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19335    25998 2877-1545-1  62.1526  38.0397  15.589 -12.588   7.102 21.259  -32.6  -15.9   -7.9 6405.0  PASTEL  4.72 PASTEL thin  0    5.97  5.50  0.52   0 0    19255 F8V               2003AJ....126.2048G  -4.448  4     0.30  0.43  0.09  0.09  0.10  0.23  0.46  0.15  0.43  0.79  0.48  0.02  0.33  0.41  0.37  0.51  0.45  0.04  0.42  0.12  0.34  0.05  0.12  0.07  0.56  0.02  0.28  0.08 99.99 99.99 12.72  0.00      99.99 99.99 > 29551.83 109.09 -4.38  0.37 9.03e+33 -11.15  6.56 29.58 -4.38  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19337   281621 2362-37-1    62.1558  33.6370  -6.559   5.261  11.054 13.889  -47.1   -5.2   19.4 3714.0  V-K    99.99 None   thin  0   11.68 10.18  1.50   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19422    25665 4332-349-1   62.3960  69.5414  15.468  -7.204   7.750 18.741   -7.7  -23.9  -17.3 4922.3  PASTEL  4.56 PASTEL thin  0    8.67  7.70  0.95   1 ___        K2.5V             2003AJ....126.2048G  -4.740  1     0.05  0.04 99.99 99.99 -0.04  0.33  0.07  0.03 -0.01  0.03  0.04  0.14  0.02  0.02  0.02  0.01  0.00  0.20 -0.09  0.06 -0.03  0.06 -0.14  0.15 -0.04  0.06  0.04  0.12 21.10  0.26 15.17  0.01      13.13  3.18    3097.04  23.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19655          4332-579-1   63.1757  70.2016  11.320   4.054  22.857 25.826   15.3    1.8   -8.6 4665.0  PASTEL  4.66 PASTEL thin  0   10.89  9.70  1.22   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.46  0.26 18.11  0.03       9.48  2.31     207.79   6.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19841    26018 4510-1438-1  63.8072  76.2880   9.555  14.102  21.021 27.056  -27.1   -8.9  -13.4 5167.0  PASTEL 99.99 None   thin  0    9.05  8.17  0.84   0 ___        K1V               1935ApJ....81..187A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.40 -0.42 1.45e+33 -12.16  6.21 28.76 -4.40  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19855    26913 80-204-1     63.8574   6.1997  11.416  18.821  -1.843 22.090   14.2   -1.3   -9.1 5624.0  PASTEL  4.52 PASTEL thin  0    7.58  6.92  0.68   0 B    19859 G6V               2003AJ....126.2048G  -4.390  5     0.01  0.02 99.99 99.99 -0.07  0.09 -0.14  0.12  0.01  0.11 -0.01  0.15 -0.04  0.08  0.02  0.08  0.03  0.08 -0.03  0.02  0.04  0.08 -0.11  0.04  0.02  0.13 -0.08  0.07 18.87  0.09 13.38  0.00     103.27  8.80 > 16142.20  57.74 -4.19 -0.16 2.64e+33 -11.49  6.55 29.23 -4.19  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19861    26581 3731-1254-1  63.8850  58.5223  -5.399  -9.481  25.604 27.832  -40.4  -18.6   -1.4 4881.0  V-K    99.99 None   thin  0    9.72  8.71  1.01   1 ___        K3                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.73  0.20 16.12  0.01      18.60  3.48    1289.93  15.06 -4.60 -0.52 1.15e+33 -12.51  5.92 28.46 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19884    27274 8502-1080-1  63.9871 -53.3098  -5.232 -11.856  -1.265 13.021  -37.0   -7.1   45.7 4602.0  PASTEL  4.63 Takeda thin  0    8.76  7.63  1.11   0 ___        K4.5V(k)          2006AJ....132..161G  -4.855  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.77  0.18 16.09  0.01      17.85  2.92    1332.85  14.40 -5.40 -0.70 7.65e+32 -12.82  5.00 27.49 -5.40  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 19930    26900 2383-1466-1  64.1361  36.5018   2.354   8.619 -22.798 24.486  -29.7   -9.4  -27.3 4991.0  V-K    99.99 None   thin  0    9.17  8.25  0.92   0 +          K2.5V             2003AJ....126.2048G  -4.480  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.71  0.32 15.40  0.01      18.92  5.64    2507.77  25.01 -4.67 -0.41 1.49e+33 -12.43  5.87 28.50 -4.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 20232          5319-1176-1  65.0441 -14.7611  10.281 -13.767 -23.871 29.412 9999.0 9999.0 9999.0 4382.0  V-K    99.99 None   N/A   0   10.99  9.78  1.21   1 ___        K5-V(k)           2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.09  0.05 <     5.00 99.99     211.11   9.55 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 20302          7043-1012-1  65.2522 -35.8557   5.967  -5.247  28.426 29.516 9999.0 9999.0 9999.0 3955.0  V-K    99.99 None   N/A   0   12.07 10.69  1.39   0 +          K7Vk              2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.40  0.10 <     5.00 99.99      63.01   5.96 -4.58 -1.00 3.83e+32 -13.00  5.55 28.00 -4.58  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 20552    28255 8505-1904-1  66.0509 -57.0713 -23.891  -1.853 -13.805 27.655   13.1    9.7   -4.6 5875.5  PASTEL  4.45 PASTEL thin  0    7.40  6.81  0.66   0 A          G1V               2006AJ....132..161G  -4.883  3     0.09  0.04 99.99 99.99 99.99 99.99  0.04  0.06 99.99 99.99 99.99 99.99  0.07  0.05 99.99 99.99  0.08  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.06  0.06 18.49  0.09 12.84  0.00     145.33 12.21 > 26592.97  73.12 -5.38  0.30 7.58e+33 -12.47  5.73 28.50 -5.38  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 20800    28005 3329-2203-1  66.8529  46.8532  18.398  22.233   8.010 29.949  -46.0  -20.1  -21.3 5916.2  PASTEL  4.29 PASTEL thin  0    7.41  6.72  0.71   0 ___        G2V               1935ApJ....81..187A  -5.070  1     0.33  0.17  0.37  0.16  0.14  0.29  0.44  0.47  0.44  0.32  0.26  0.27  0.33  0.13  0.27  0.18  0.33  0.14  0.31  0.08  0.36  0.12  0.33  0.11  0.50  0.02  0.41  0.10 99.99 99.99 13.40  0.01      99.99 99.99 > 15805.95  96.06 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21006          82-953-1     67.5697   0.9799   0.383 -15.036  22.420 26.998 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   11.81 10.45  1.36   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21272    28946 90-615-1     68.4600   5.3850  13.668 -10.500 -21.637 27.663   57.9  -12.6   -5.0 5328.2  PASTEL  4.55 PASTEL thin  0    8.72  7.93  0.78   1 ___        G9V               2003AJ....126.2048G  -4.805  2    -0.11  0.08  0.09  0.09 -0.02  0.09 -0.12  0.05  0.02  0.07 -0.01  0.06 -0.09  0.04  0.01  0.06 -0.01  0.13  0.00  0.06  0.02  0.06 -0.11  0.06  0.10  0.06 -0.10  0.13 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.84 -0.31 1.88e+33  99.99 99.99 99.99 99.99 -13.51  4.83 27.43 -5.84  99.99 99.99 99.99 99.99 
 21284    29220 7585-1163-1  68.5051 -43.5247  16.290 -11.385   9.787 22.153 9999.0 9999.0 9999.0 4583.0  V-K    99.99 None   N/A   0    9.92  8.81  1.11   1 ___        K4V(k)            2006AJ....132..161G  -4.460  1     0.01  0.04 99.99 99.99  0.16  0.09 -0.01  0.06 -0.15  0.07  0.10  0.06 -0.07  0.05  0.02  0.06  0.27  0.06  0.49  0.06  0.10  0.06 99.99 99.99  0.11  0.06  0.03  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.68 -0.68 8.04e+32 -12.56  5.72 28.22 -4.68  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21327    29231 7044-507-1   68.6604 -35.6581 -11.461   5.602  25.097 28.153   33.8    0.4   -5.5 5460.5  PASTEL  4.42 Gray   thin  0    8.38  7.60  0.78   1 ___        G9V               2006AJ....132..161G  -4.727  3     0.20  0.04 -0.02  0.09  0.41  0.09  0.13  0.06  0.15  0.07  0.12  0.06  0.20  0.05  0.19  0.06  0.21  0.06  0.20  0.06  0.22  0.06 99.99 99.99  0.20  0.06  0.23  0.06 21.27  0.35 14.05  0.01      11.32  3.62 >  8709.27  58.22 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21482   283750 1838-564-1   69.2010  27.1322  -7.237  -0.624  15.895 17.476  -39.2  -17.4   -1.6 4831.0  PASTEL  4.80 PASTEL thin  0    9.54  8.42  1.10   0 A+         K3IVke            2003AJ....126.2048G  -3.950  1     0.46  0.15 99.99 99.99 99.99 99.99  0.67  0.06  0.50  1.21  0.44  0.06  0.61  0.43  0.27  0.06  0.37  0.37  0.28  0.06  0.36  0.06  0.42  0.06  0.79  0.06  0.70  0.06 17.25  0.03 15.00  0.01     457.32 12.11    3626.01  26.79 -3.12 -0.54 1.11e+33 -10.66  7.23 29.92 -3.12  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21818    29697 1279-1854-1  70.3286  20.9015  -2.148  -5.754  11.765 13.271    5.6   -3.5  -20.6 4449.2  PASTEL  4.35 PASTEL thin  0    9.12  7.99  1.09   0 ___        K4Vke             2003AJ....126.2048G  -3.960  1     0.22  0.20 99.99 99.99 99.99 99.99  0.02  0.19  0.35  0.20 -0.01  0.01  0.33  0.31  0.20  0.03  0.13  0.01  0.01  0.44  0.14  0.08  0.06  0.11  0.31  0.29  0.22  0.20 18.12  0.05 15.28  0.01     205.93  8.96    2804.07  20.78 -3.24 -0.80 6.12e+32 -10.77  7.08 29.55 -3.24  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21832    29587 2901-64-1    70.4013  42.1185  -2.191  -7.493 -25.875 27.027 -134.0  -47.3   11.2 5657.5  PASTEL  4.43 PASTEL thick 0    7.89  7.28  0.63   0 +          G2V               1955ApJS....2..195R  -4.845  2    -0.56  0.12 -0.40  0.08 -0.18  0.02 -0.58  0.11 -0.22  0.16 -0.33  0.17 -0.43  0.13 -0.39  0.17 -0.31  0.18 -0.45  0.41 -0.58  0.18 -0.81  0.44 -0.32  0.32 -0.53  0.14 99.99 99.99 12.85  0.00      99.99 99.99 > 26310.77 105.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21960    30278 8509-149-1   70.8070 -54.5934   1.237 -10.158  25.294 27.285   17.2  -58.6  -33.4 5403.5  PASTEL  4.38 PASTEL thin  0    8.36  7.60  0.75   0 A          G9V               2006AJ....132..161G  -4.945  2    -0.16  0.06 -0.15  0.22 -0.12  0.13 -0.20  0.06 -0.08  0.03 -0.06  0.02 -0.12  0.02 -0.09  0.06 -0.01  0.02 -0.04  0.07 -0.13  0.04 -0.30  0.01 -0.13  0.06 -0.17  0.07 99.99 99.99 14.43  0.01      99.99 99.99 >  6146.64  51.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 21988    29883 1838-1190-1  70.8976  27.6874   3.822 -17.774  12.092 21.834  -17.6  -22.9  -16.6 5021.3  PASTEL  4.60 PASTEL thin  0    8.92  8.01  0.91   0 ___        K3                1985ApJS...59..197B  99.99   0    -0.14  0.04 99.99 99.99 -0.02  0.09 -0.19  0.06 99.99 99.99 99.99 99.99 -0.09  0.05 99.99 99.99 -0.06  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.19  0.06 99.99 99.99 15.34  0.00      99.99 99.99    2665.48  10.54 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22122    30501 8083-405-1   71.4108 -50.0742 -13.414  15.143   3.917 20.606   37.9    0.4  -46.5 5146.2  PASTEL  4.54 PASTEL thin  0    8.47  7.59  0.88   0 ___        K2V               2006AJ....132..161G  -4.675  2     0.00  0.04  0.19  0.09 99.99 99.99 -0.07  0.06 -0.05  0.07 -0.03  0.06 -0.01  0.05  0.03  0.06  0.08  0.06  0.15  0.06  0.07  0.06 99.99 99.99 -0.09  0.06  0.04  0.06 20.42  0.12 14.47  0.01      24.71  2.63 >  5927.47  31.25 -5.40 -0.38 1.61e+33 -12.91  5.16 27.81 -5.40  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22288    30523 5325-1952-1  72.0048 -10.9336   1.591  -0.409  26.495 26.546  -13.9  -26.4  -11.7 4662.0  PASTEL  4.57 PASTEL thin  0   10.66  9.43  1.14   1 ___        K5Vk              2006AJ....132..161G  -4.350  1    -0.13  0.05 -0.42  0.09 99.99 99.99 -0.05  0.06 -0.20  0.07 -0.05  0.06 -0.20  0.05 -0.14  0.06  0.13  0.06  0.35  0.06 -0.10  0.06 -0.42  0.06 -0.08  0.06 -0.14  0.06 21.80  0.35 17.66  0.04       6.89  2.19     314.37  11.11 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22336    30562 4748-1630-1  72.1516  -5.6740 -21.492   2.266  15.077 26.350  -52.2  -72.6  -21.4 5882.1  PASTEL  4.07 PASTEL thin  1    6.40  5.77  0.63   0 ___        G2IV              2003AJ....126.2048G  -5.073  3     0.24  0.27  0.23  0.12  0.13  0.42  0.25  0.29  0.34  0.29  0.30  0.15  0.24  0.12  0.29  0.24  0.28  0.15  0.22  0.16  0.24  0.11  0.13  0.20  0.34  0.30  0.27  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22424          5328-1157-1  72.3865 -14.7896  15.209   1.986 -20.076 25.265    9.0  -19.7  -44.6 3893.0  V-K    99.99 None   thin  0   12.30 10.88  1.42   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22431    31027 8510-832-2   72.4044 -53.8815  26.031   3.875  13.516 29.586  -39.1  -26.9   -7.4 5266.0  PASTEL 99.99 None   thin  0    8.64  7.81  0.85   0 A+         K1V               2006AJ....132..161G  -4.875  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.04  0.22 14.55  0.01      13.97  2.81 >  5503.40  35.46 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22451    30876 7052-1141-1  72.4680 -35.1076  14.775   3.171   9.268 17.727   -1.2  -19.2  -18.3 5059.0  PASTEL  4.63 PASTEL thin  0    8.40  7.50  0.90   1 ___        K2.5V             1982mcts.book.....H* -4.530  2    -0.02  0.04 99.99 99.99 99.99 99.99 -0.12  0.06 99.99 99.99 99.99 99.99 -0.05  0.05 99.99 99.99 -0.05  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.11  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.97 -0.47 1.3e+33  -12.43  5.59 28.14 -4.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22498          4082-96-1    72.6045  63.3329 -23.285  -8.444  13.566 28.241  -69.1   -1.7   18.7 4212.0  V-K    99.99 None   thin  0   11.32  9.99  1.33   0 A          K7                1984AJ.....89..702L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.90 -0.82 5.74e+32 -13.15  5.34 27.85 -4.90  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22602    31143 7052-1039-1  72.9404 -35.8402   6.116   4.984  26.626 27.770   10.3   13.0   -5.1 5350.5  PASTEL 99.99 None   thin  0    8.91  8.13  0.77   0 ___        K0-V              2006AJ....132..161G  -4.830  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22715    30973 1292-891-1   73.2697  22.2352  13.480  21.610  -6.341 26.247 9999.0 9999.0 9999.0 4766.0  B-V    99.99 None   N/A   0    9.80  8.78  1.02   0 A          K3V               2003AJ....126.2048G  -4.520  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.07  0.36 16.50  0.02      13.59  4.53     912.91  13.05 -4.36 -0.57 1.03e+33 -12.27  6.11 28.65 -4.36  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22776    31000 2399-1394-1  73.4842  36.7574  -5.434 -15.206 -22.188 27.442    5.1   -0.6    2.0 5403.5  PASTEL 99.99 None   thin  0    8.51  7.74  0.75   1 ___        G5V               2000A&AS..142..275S  -4.420  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.75  0.10 14.04  0.00      45.74  4.27 >  8828.98  39.07 -4.54 -0.21 2.37e+33 -12.14  6.16 28.84 -4.54  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22787    31392 7052-853-1   73.5175 -35.4045   5.204  16.251  19.307 25.767  -31.8  -20.3   -4.2 5401.0  PASTEL  4.59 PASTEL thin  0    8.40  7.61  0.79   1 ___        G9V               2006AJ....132..161G  -4.725  2     0.08  0.04 -0.01  0.09 -0.04  0.09 -0.04  0.11  0.05  0.03  0.00  0.08  0.06  0.07  0.07  0.03  0.08  0.07  0.10  0.05  0.08  0.00 -0.05  0.06  0.10  0.06  0.09  0.07 20.40  0.19 14.04  0.01      25.17  4.30 >  8793.55  50.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 22907    31560 6472-1376-1  73.9246 -28.5639  -1.708  17.518   5.244 18.365    9.8  -23.4    4.9 4716.7  PASTEL  4.52 PASTEL thin  0    9.21  8.12  1.07   1 ___        K3.5V(k)          2006AJ....132..161G  -4.620  1     0.05  0.24  0.13  0.35  0.13  0.13  0.10  0.15 -0.04  0.17  0.13  0.08  0.05  0.24  0.09  0.09  0.15  0.16  0.49  0.39  0.01  0.03 -0.14  0.22  0.10  0.03  0.08  0.19 20.87  0.25 16.13  0.02      16.24  3.77    1279.35  17.87 -5.60 -0.64 8.8e+32  -13.24  4.85 27.34 -5.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 23200          85-1075-1    74.8951   1.7835  -4.550   2.504  24.046 24.600  -11.8  -16.6   -9.4 3752.5  PASTEL 99.99 None   thin  0   11.48 10.11  1.39   0 ___        K8IVe             2013ApJS..208....9P  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.29 -0.77 6.51e+32 -11.30  6.86 29.60 -3.21 -11.46  6.70 29.44 -3.37  99.99 99.99 99.99 99.99 
 23309          8513-572-1   75.1964 -57.2571  20.146  -4.123 -17.618 27.078  -10.8  -16.8   -9.1 3884.0  PASTEL 99.99 None   thin  0   11.36  9.98  1.30   0 ___        K8Ve              2013ApJS..208....9P  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.49  0.12 17.51  0.03      58.31  6.46     359.45   9.23 -3.26 -0.75 6.89e+32 -11.35  6.79 29.58 -3.26  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 23431    32237 697-761-1    75.5410  14.0816   1.573   0.226  28.552 28.596   38.7  -50.0  -13.8 5396.3  PASTEL  4.55 PASTEL thin  0    8.99  8.26  0.72   1 ___        K0                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 23437    32778 8514-2241-1  75.5711 -56.0806  19.351   3.378   9.932 22.012  -76.4    9.7  -14.8 5724.3  PASTEL  4.45 PASTEL thin  0    7.65  7.02  0.64   0 A+         G7VFe-1.4CH-1.2   2006AJ....132..161G  -4.840  2    -0.58  0.13 -0.37  0.09 99.99 99.99 -0.51  0.06 99.99 99.99 99.99 99.99 -0.43  0.05 99.99 99.99 -0.38  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.54  0.06 19.31  0.09 12.30  0.00      68.37  5.72 > 43453.32 117.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 23482    32743 8081-1280-1  75.7029 -49.1514  10.973   3.450  23.409 26.082   -6.6  -12.4  -17.4 6633.5  PASTEL  4.16 Gray   thin  0    5.78  5.39  0.42   0 A          F5V               2006AJ....132..161G  -4.440  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.87  0.02 11.75  0.00    4089.85 70.99 > 72598.86 109.61 -5.13  0.61 1.55e+34 -11.85  5.91 29.06 -5.13  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 23708          8517-450-1   76.4474 -57.5538   3.133   5.452  -9.906 11.733   -4.7   25.3   15.5 3981.0  V-K    99.99 None   thin  0   10.37  8.98  1.39   0 ___  23693 K7Vk              2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 23852    33021 702-2790-1   76.9096   9.4718  -1.627 -27.364  -1.289 27.442   37.6  -34.9  -19.2 5804.3  PASTEL  4.22 PASTEL thin  0    6.79  6.17  0.63   0 A          G1IV              1979PASP...91...83C  -5.100  1    -0.11  0.42  0.12  0.46  0.03  0.09 -0.20  0.58  0.10  0.48 -0.03  0.20 -0.05  0.38  0.05  0.41  0.09  0.40 -0.08  0.39 -0.14  0.39 -0.37  0.85  0.18  0.33 -0.14  0.39 99.99 99.99 13.58  0.01      99.99 99.99 > 13384.66  84.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24205    33636 107-1139-1   77.9435   4.4035   7.406  -5.026 -28.053 29.446   -0.6  -29.8    8.6 5964.3  PASTEL  4.56 PASTEL thin  0    7.64  7.06  0.59   1 ___        G0VCH-0.3         2006AJ....132..161G  -4.865  4    -0.05  0.30 -0.07  0.69 -0.11  0.76 -0.18  0.37 -0.06  0.32 -0.15  0.40 -0.08  0.23 -0.06  0.49  0.00  0.40 -0.13  0.30 -0.11  0.24 -0.32  0.29 -0.04  0.26 -0.13  0.22 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -6.11  0.06 4.4e+33   99.99 99.99 99.99 99.99 -13.45  4.73 27.53 -6.11  99.99 99.99 99.99 99.99 
 24210    33725 5330-392-1   77.9760  -9.1132  23.125 -14.621  -8.813 28.744   42.9  -48.1  -39.4 5257.0  PASTEL  4.38 PASTEL thin  0    8.85  8.04  0.80   0 A          G9V               2006AJ....132..161G  -4.865  2    -0.16  0.03 -0.09  0.12 -0.22  0.09 -0.10  0.07 -0.09  0.03 -0.08  0.06 -0.12  0.01 -0.10  0.00 -0.01  0.01  0.04  0.00 -0.12  0.00 -0.25  0.02 -0.09  0.00 -0.13  0.01 99.99 99.99 14.93  0.02      99.99 99.99 >  3884.27  57.43 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24243   277656 2904-1674-1  78.0724  41.4460  21.618 -10.911 -16.755 29.446 9999.0 9999.0 9999.0 4777.0  V-K    99.99 None   N/A   0    9.90  8.89  1.01   1 ___        K3                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24332    33632 2401-203-1   78.3227  37.3373 -24.258   5.351  -9.401 26.560    1.5   -3.3  -24.3 6069.0  PASTEL  4.34 PASTEL thin  0    6.98  6.46  0.54   0 A          F8V               2003AJ....126.2048G  -4.810  2    -0.20  0.21 99.99 99.99 -0.04  0.03 -0.40  0.19 -0.08  0.04 -0.26  0.02 -0.18  0.05 -0.15  0.06 -0.19  0.24 -0.39  0.06 99.99 99.99 -0.41  0.06 99.99 99.99 -0.29  0.06 99.99 99.99 13.15  0.01      99.99 99.99 > 20025.07 107.28 -5.20  0.19 5.89e+33 -12.35  5.71 28.57 -5.20  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24454   290054 99-747-1     78.7005   0.6620 -22.452  -3.640  17.724 28.835   -1.9  -68.5  -12.0 4314.0  V-K    99.99 None   thin  0   11.16  9.97  1.19   1 ___        K5.5V             2003AJ....126.2048G  -4.750  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24783    34751 5914-1173-2  79.6966 -21.3938   6.763  15.392 -11.437 20.333  -14.6  -12.1  -26.8 4144.0  B-V    99.99 None   thin  0   10.65  9.35  1.30   0 A          K6Vk              2006AJ....132..161G  -4.570  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.97 -0.85 5.36e+32 -11.92  6.26 28.76 -3.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24786    34721 5906-910-1   79.7103 -18.1301  -7.237 -17.103  16.272 24.691  -37.4  -44.3   20.6 6016.4  PASTEL  4.17 PASTEL thin  0    6.54  5.96  0.57   0 A          F9-V              2006AJ....132..161G  -4.975  2    -0.03  0.14  0.01  0.10 -0.03  0.06 -0.09  0.15 -0.03  0.04  0.00  0.14 -0.05  0.03  0.05  0.10  0.03  0.24 -0.07  0.20 -0.04  0.07 -0.21  0.06  0.03  0.06 -0.05  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24819    34673 4756-223-2   79.8027  -3.0738   4.799  15.092  -1.075 15.873  -84.1  -56.4   13.1 4762.0  PASTEL  4.62 PASTEL thin  0    8.82  7.76  1.05   0 A+         K3V               2003AJ....126.2048G  -4.670  1    -0.17  0.04 99.99 99.99 -0.35  0.09 -0.27  0.06 -0.16  0.07 -0.13  0.06 -0.30  0.05 -0.12  0.06  0.15  0.06 99.99 99.99 -0.04  0.06 -0.03  0.06 -0.10  0.06 -0.23  0.06 99.99 99.99 15.79  0.02      99.99 99.99    1750.43  29.89 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 24874    34865 5902-586-1   79.9982 -15.8396   2.646  23.443   3.125 23.798   -8.4   11.0   31.0 4706.0  PASTEL  4.60 Gray   thin  0    9.74  8.72  1.00   1 ___        K3.5V(k)          2006AJ....132..161G  -4.390  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.59 -0.62 9.19e+32 -12.47  5.82 28.38 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25220    35171 1300-284-1   80.9099  17.3241   0.475  -0.462 -14.586 14.601  -38.5  -14.3    6.8 4588.4  PASTEL  4.37 PASTEL thin  0    9.05  7.92  1.10   0 ___  25278 K4V               2003AJ....126.2048G  -4.340  1     0.08  0.40 -0.04  0.09  0.16  0.09  0.16  0.30  0.10  0.59  0.01  0.12  0.09  0.22  0.03  0.33  0.02  0.18  0.04  0.24  0.10  0.10  0.01  0.40  0.28  0.24  0.04  0.37 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.69 -0.75 6.89e+32 -12.23  5.70 28.15 -4.69  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25283    35650 7595-352-1   81.1257 -38.9697   4.377  -2.718 -16.642 17.422   -7.3  -27.4  -14.7 4186.0  V-K    99.99 None   thin  0   10.33  9.08  1.25   0 ___        K6Vke             2006AJ....132..161G  -4.210  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.65 -0.89 4.98e+32 -11.55  6.58 29.05 -3.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25421    35854 7059-797-1   81.5614 -32.5048   8.180  -0.986 -15.750 17.775   -7.1  -33.0    2.2 4900.2  PASTEL  4.50 PASTEL thin  0    8.67  7.71  0.95   1 ___        K3-V              2006AJ....132..161G  -4.835  2    -0.04  0.12  0.01  0.26 -0.05  0.09 -0.02  0.13 -0.05  0.08 -0.03  0.00 -0.07  0.10 -0.07  0.12  0.05  0.11  0.34  0.01 -0.09  0.02 -0.23  0.03 -0.03  0.02 -0.06  0.10 21.38  0.23 15.20  0.01      10.19  2.13    3018.65  24.88 -5.17 -0.52 1.15e+33 -12.69  5.34 27.89 -5.17  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25486    35850 5340-1141-1  81.7698 -11.9010  20.974   1.860  16.525 26.767   -8.8  -14.2   -7.5 6239.7  PASTEL  4.71 PASTEL thin  0    6.81  6.31  0.55   0 +          F7V               2013ApJS..208....9P  -4.125  2     0.33  0.04 99.99 99.99 99.99 99.99 -0.20  0.06 99.99 99.99 99.99 99.99  0.09  0.05 99.99 99.99  0.67  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.15  0.06 99.99 99.99 12.86  0.00      99.99 99.99 > 25960.29  93.99 -3.52  0.29 7.46e+33 -10.59  7.39 30.35 -3.52  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25544    36435 8879-151-1   81.9140 -60.4160 -14.123  -3.345  12.877 19.402    9.2   -4.3  -18.3 5483.8  PASTEL  4.67 PASTEL thin  0    7.75  6.98  0.76   1 ___        G9V               2006AJ....132..161G  -4.440  3     0.04  0.36  0.16  0.09 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.04  0.08 -0.03  0.13  0.07  0.04  0.04  0.03  0.00  0.09 -0.14  0.02 -0.03  0.02 -0.05  0.07 18.91  0.09 14.22  0.01      98.97  7.94 >  7450.45  40.69 -4.72 -0.24 2.18e+33 -12.03  5.97 28.61 -4.72  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25623    36003 4757-1577-1  82.1087  -3.4996 -11.041  -5.028   4.538 12.953   74.3   -2.0  -18.1 4600.8  PASTEL  4.36 PASTEL thin  0    8.78  7.64  1.11   0 A          K5V               1989ApJS...71..245K  -4.950  2    -0.06  0.29 -0.21  0.09 99.99 99.99  0.07  0.35  0.07  0.50  0.19  0.02  0.01  0.41 -0.01  0.16  0.20  0.16  0.45  0.22 -0.04  0.18 -0.18  0.34  0.14  0.34 -0.05  0.27 99.99 99.99 16.31  0.02      99.99 99.99    1086.75  24.87 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 25647    36705 8887-1611-1  82.1869 -65.4486 -10.340  -5.722  -6.843 13.656   -7.4  -29.2  -15.7 5135.5  PASTEL  4.00 PASTEL thin  0    7.86  7.00  0.83   0 A+         K2Vk              2006AJ....132..161G  -3.820  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.39  0.01 13.67  0.00    1010.73  8.06 > 12379.66  18.92 -3.08 -0.37 1.65e+33 -10.26  7.53 30.18 -3.04 -10.35  7.44 30.09 -3.12  99.99 99.99 99.99 99.99 
 26175    37065 6476-1714-1  83.7026 -23.4690   1.117  -2.311  27.528 27.647   58.5  -32.5   29.6 4906.0  V-K    99.99 None   thin  0    9.72  8.80  0.92   1 ___        K3-V              2006AJ....132..161G  -4.820  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.22  0.01 <     3.00 99.99    1175.12  15.39 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26369          8090-1489-1  84.2296 -47.9634  14.233  -9.601  19.133 25.707  -10.1  -26.5  -15.5 4371.0  V-K    99.99 None   thin  0   11.01  9.84  1.17   0 B    26373 K1.5Vk            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.12  0.12 14.16  0.00      81.32  9.19 >  7893.91  28.24 -2.70 -0.80 6.12e+32 -10.81  7.61 30.09 -2.70  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26373    37572 8090-1488-1  84.2369 -47.9647  13.597  -9.027  18.237 24.474   -7.6  -28.1  -14.7 5113.0  PASTEL  4.54 Gray   thin  0    8.77  7.68  0.84   0 A          K1.5Vk            2006AJ....132..161G  -4.135  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.74  0.06 14.29  0.01     290.05 16.90 >  7001.94  33.07 -3.16 -0.36 1.68e+33 -10.81  7.40 30.07 -3.16  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26394    39091 9386-2614-1  84.2912 -80.4691  -5.515   3.244  17.076 18.235  -83.2  -47.4   -1.2 5951.9  PASTEL  4.37 PASTEL thin  1    6.25  5.67  0.60   0 ___        G0V               2006AJ....132..161G  -4.890  3     0.10  0.26  0.18  0.08  0.05  0.26  0.13  0.10  0.16  0.08  0.05  0.22  0.10  0.10  0.12  0.11  0.11  0.11  0.08  0.14  0.09  0.07 -0.04  0.06  0.10  0.10  0.13  0.06 17.52  0.06 12.13  0.00     355.48 19.20 > 51125.04 154.56 -6.00  0.22 6.28e+33 -12.81  4.86 27.79 -6.00  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26501    37706 8087-703-2   84.5391 -46.1060  12.783  -3.730 -21.577 25.355   52.9  -12.0  -27.6 5399.0  PASTEL  4.40 Gray   thin  0    8.11  7.33  0.77   0 A+         G9V               2006AJ....132..161G  -4.805  2    -0.22  0.04 -0.37  0.09 99.99 99.99 -0.28  0.06 -0.20  0.07 -0.24  0.06 -0.20  0.05 -0.23  0.06 -0.14  0.06 -0.23  0.06 -0.22  0.06 99.99 99.99 -0.32  0.06 -0.23  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26542          7596-458-1   84.6687 -38.3575 -22.968   3.573 -17.979 29.386 9999.0 9999.0 9999.0 4674.0  PASTEL  4.43 PASTEL N/A   0   10.60  9.55  1.04   1 ___        K3.5V(k)          2006AJ....132..161G  99.99   0    -0.53  0.06 -0.35  0.09 99.99 99.99 -0.35  0.10 -0.51  0.02 -0.31  0.01 -0.53  0.01 -0.33  0.04 -0.10  0.02  0.08  0.01 -0.38  0.02 -0.73  0.02 -0.41  0.06 -0.50  0.02 99.99 99.99 17.63  0.03 <     5.00 99.99     322.96   7.49 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26653    37216 3749-985-1   84.9681  52.8975  24.250   3.544  13.695 28.074  -17.7   -9.7   -8.5 5424.0  PASTEL  4.60 PASTEL thin  0    8.60  7.83  0.76   0 ___        G5V               2004ApJS..152..251V  -4.500  1    -0.01  0.04  0.14  0.09 -0.09  0.09 -0.08  0.10  0.11  0.07  0.02  0.06 -0.05  0.03  0.00  0.06  0.06  0.19 -0.15  0.06  0.06  0.06 -0.10  0.06 -0.06  0.06 -0.10  0.03 20.45  0.14 14.33  0.00      24.06  3.05 >  6715.48  28.91 -4.60 -0.25 2.14e+33 -12.24  6.09 28.73 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 26834    37986 5917-357-1   85.4737 -15.6305  23.540  17.921  -2.295 29.674  -31.3  -62.5    0.0 5506.0  PASTEL  4.37 PASTEL thin  0    8.16  7.37  0.80   1 ___        G8+VCN+1          2006AJ....132..161G  -4.990  1     0.28  0.10  0.34  0.24  0.16  0.15  0.39  0.23  0.32  0.34  0.31  0.16  0.32  0.32  0.26  0.08  0.35  0.17  0.38  0.26  0.29  0.11  0.29  0.12  0.43  0.02  0.35  0.18 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27075    38382 5926-1570-1  86.1183 -20.1266  -2.040  -7.215 -24.784 25.893  -28.5  -21.1  -15.6 6048.0  PASTEL  4.38 PASTEL thin  0    6.88  6.35  0.58   0 ___        F8.5V             2006AJ....132..161G  -4.920  3     0.04  0.18  0.15  0.09  0.00  0.37  0.03  0.11  0.07  0.22 -0.02  0.29  0.04  0.07  0.10  0.14  0.07  0.08 -0.01  0.12  0.04  0.23 -0.09  0.11  0.09  0.19  0.03  0.15 18.01  0.05 12.38  0.00     226.49  9.63 > 40539.43  90.07 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27080    39194 9167-835-1   86.1330 -70.1436  -3.494 -13.091 -22.487 26.254 -147.7  -12.0  -52.6 5201.3  PASTEL  4.53 PASTEL thick 0    8.84  8.07  0.76   0 ___        K0V               2006AJ....132..161G  -5.050  1    -0.60  0.06 -0.32  0.34 -0.23  0.26 -0.49  0.24 -0.28  0.13 -0.30  0.06 -0.41  0.06 -0.37  0.14 -0.18  0.15 -0.26  0.17 -0.52  0.07 -0.87  0.11 -0.44  0.06 -0.54  0.07 99.99 99.99 15.62  0.04      99.99 99.99    2056.68  79.86 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27188          4098-1836-1  86.4511  62.2368   0.640 -11.142  -7.555 13.477  -11.8  -55.6  -11.3 3989.0  V-K    99.99 None   thin  0   10.40  9.02  1.38   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.26  0.19 17.80  0.03      11.38  2.04     276.43   7.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27207    38230 2417-368-1   86.5079  37.2846   2.171 -18.953  -8.393 20.842   21.2  -74.5   13.8 5199.7  PASTEL  4.41 PASTEL thin  0    8.19  7.36  0.83   0 A          K0V               2003AJ....126.2048G  -4.993  3    -0.03  0.14  0.05  0.09  0.07  0.06  0.04  0.18  0.12  0.20  0.26  0.06  0.03  0.11  0.07  0.14  0.12  0.19  0.15  0.24  0.14  0.06 -0.05  0.11  0.24  0.06 -0.05  0.18 99.99 99.99 14.25  0.01      99.99 99.99 >  7253.55  58.06 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27244    38973 8519-396-1   86.6166 -53.2193  -6.171  27.235  -5.306 28.425   19.5   -0.2    5.9 5997.0  PASTEL  4.38 PASTEL thin  0    7.22  6.63  0.59   0 ___        G0V               2006AJ....132..161G  -4.910  3     0.06  0.15  0.15  0.09 -0.01  0.27  0.06  0.11  0.07  0.07  0.02  0.27  0.07  0.05  0.11  0.11  0.07  0.13  0.03  0.08  0.06  0.22 -0.07  0.05  0.06  0.05  0.07  0.07 18.55  0.09 13.30  0.00     137.56 10.94 > 17378.55  66.47 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27397          5351-496-1   87.0714 -11.1346   2.466  -3.064  28.103 28.377 -107.4  -10.0  -38.1 3885.0  V-K    99.99 None   thin  0   12.36 10.98  1.38   1 ___        K9V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27435    38858 4776-1306-1  87.1456  -4.0946  -6.027   6.447  12.421 15.237  -17.4  -28.9  -12.0 5730.8  PASTEL  4.48 PASTEL thin  0    6.61  5.97  0.64   0 ___        G2V               2003AJ....126.2048G  -4.893  3    -0.19  0.25 -0.16  0.16 -0.18  0.25 -0.28  0.25 -0.16  0.19 -0.23  0.24 -0.21  0.14 -0.14  0.23 -0.12  0.20 -0.21  0.23 -0.21  0.18 -0.38  0.27 -0.19  0.24 -0.22  0.15 99.99 99.99 12.85  0.01      99.99 99.99 > 26225.73 131.02 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27918    39715 121-39-1     88.6191   2.1422 -11.050  -8.479  21.662 25.753   67.1  -53.3  -22.3 4785.3  PASTEL  4.66 PASTEL thin  0    9.86  8.84  1.01   1 ___        K3V               2003AJ....126.2048G  -4.670  1    -0.03  0.06 99.99 99.99 -0.15  0.09 -0.04  0.06 -0.07  0.07 99.99 99.99 -0.03  0.16 -0.04  0.06 -0.04  0.02 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.06  0.01 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 27922    39855 5939-2260-1  88.6256 -19.7043  12.069   9.387 -17.574 23.294  -25.5  -34.5   -7.6 5528.0  PASTEL  4.63 Gray   thin  0    8.20  7.46  0.70   0 A          G8VFe-0.7         2006AJ....132..161G  -4.870  1    -0.43  0.04 -0.48  0.09 99.99 99.99 -0.49  0.06 -0.36  0.07 -0.41  0.06 -0.43  0.05 -0.42  0.06 -0.33  0.06 -0.40  0.06 -0.44  0.06 99.99 99.99 -0.48  0.06 -0.44  0.06 20.15  0.25 14.25  0.01      31.61  7.24 >  7256.45  36.71 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 28267    40397 4777-1763-1  89.5897  -4.6507   0.082  -1.507  24.415 24.462 -106.3  -92.3  -37.5 5510.4  PASTEL  4.41 PASTEL thick 0    7.71  6.98  0.72   0 A+         G7V               2003AJ....126.2048G  -4.965  2    -0.12  0.09  0.09  0.26  0.05  0.20 -0.06  0.24  0.03  0.08  0.04  0.12 -0.04  0.07 -0.05  0.06  0.09  0.13 -0.01  0.21 -0.11  0.09 -0.31  0.09 -0.01  0.02 -0.08  0.08 99.99 99.99 13.26  0.00      99.99 99.99 > 17974.10  80.62 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 28494   250268 1325-153-1   90.2249  21.0210  10.485 -12.717  24.059 29.163    6.8  -42.3  -29.7   99.99 None   99.99 None   thin  0   11.25 10.02  1.23   0 ___        K4                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.57  0.09      99.99 99.99     135.70  11.20 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 28764    41700 8101-309-1   91.1185 -45.0366 -13.357  -0.164 -23.521 27.049  -38.1  -12.0  -15.4 6172.5  PASTEL  4.40 PASTEL thin  0    6.87  6.35  0.52   0 C    28790 F9VFe-0.4         2006AJ....132..161G  -4.360  3     0.07  0.04  0.02  0.09  0.17  0.09 -0.22  0.06 -0.03  0.07 -0.33  0.06  0.00  0.05  0.12  0.06  0.04  0.06 -0.01  0.06  0.12  0.06 -0.21  0.06 99.99 99.99 -0.06  0.06 16.47  0.04 11.86  0.00     935.53 32.66 > 65702.36 114.70 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 28898    42286 8533-178-1   91.5146 -59.5432  22.989   9.949  -3.711 25.323   93.3   -5.3  -44.6 5049.5  PASTEL  4.61 Gray   thin  0    9.31  8.47  0.84   1 ___        K1V               2006AJ....132..161G  -4.930  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.37  0.39 15.16  0.01      10.25  3.67    3132.02  32.19 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 28908    41330 2427-361-1   91.5356  35.3877  15.654   7.167 -18.833 25.517   10.3  -25.0  -31.7 5896.1  PASTEL  4.15 PASTEL thin  0    6.72  6.12  0.60   0 A          G0V               2003AJ....126.2048G  -5.003  3    -0.14  0.22 99.99 99.99  0.00  0.01 -0.24  0.29 -0.08  0.20 -0.11  0.12 -0.12  0.09 -0.08  0.11 -0.05  0.07 -0.23  0.02 -0.16  0.05 -0.29  0.03 -0.05  0.07 -0.19  0.08 18.37  0.05 13.27  0.00     162.63  7.04 > 17844.41  61.39 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 28964    42505 8897-1066-1  91.6826 -62.6826 -23.427 -15.230   4.201 28.257  -20.8  -26.3   -3.1 4738.0  PASTEL  4.40 PASTEL thin  0   10.56  9.41  1.11   1 ___        K4V(k)            2006AJ....132..161G  -4.510  1    -0.19  0.05 -0.29  0.09 99.99 99.99  0.02  0.06 -0.20  0.07 -0.01  0.06 -0.26  0.05  0.02  0.06  0.21  0.06  0.44  0.06 -0.10  0.06 -0.40  0.06 -0.06  0.06 -0.20  0.06 21.69  0.33 17.62  0.03       7.64  2.33     325.79   8.84 -4.65 -0.77 6.51e+32 -12.76  5.76 28.17 -4.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 29067          4345-1352-1  91.9802  67.9768  -6.737  -8.052 -22.737 25.044   -7.2   -7.5   -9.9 4283.0  V-K    99.99 None   thin  0   11.00  9.75  1.25   1 ___        K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.84  0.43 18.16  0.05       6.64  2.61     197.69   8.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 29432    42618 143-1867-1   93.0024   6.7831   6.834 -20.258  11.677 24.361   62.1  -12.6   11.2 5746.6  PASTEL  4.46 PASTEL thin  1    7.50  6.84  0.64   1 ___        G3V               2003AJ....126.2048G  99.99   0    -0.04  0.27 -0.07  0.20 -0.04  0.27 -0.17  0.18 -0.05  0.29 -0.11  0.36 -0.07  0.10 -0.04  0.23 -0.07  0.27 -0.12  0.20 -0.10  0.13 -0.20  0.24 -0.04  0.25 -0.10  0.15 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 29548          4099-1786-1  93.3970  63.3941  14.937 -17.029  14.274 26.774  -29.4  -18.1   17.0 4306.0  V-K    99.99 None   thin  0   10.88  9.67  1.21   1 ___        K8/M0V            1952ApJ...116..117V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.63  0.38 18.57  0.05       8.07  2.82     135.93   5.71 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 29568    43162 6505-2273-1  93.4387 -23.8619   3.419  -3.584  16.013 16.762  -20.6  -10.2   -7.1 5597.0  PASTEL  4.38 PASTEL thin  0    7.05  6.37  0.71   0 ___        G6.5V             2006AJ....132..161G  99.99   0     0.06  0.21 -0.04  0.11 -0.07  0.02 -0.24  0.28  0.00  0.24 -0.04  0.21 -0.03  0.10  0.05  0.19  0.04  0.15  0.00  0.11  0.02  0.12 -0.19  0.16 -0.06  0.29 -0.08  0.11 18.08  0.07 13.72  0.01     213.36 13.20 > 11779.53  55.97 -7.25 -0.13 2.87e+33  99.99 99.99 99.99 99.99 -14.32  3.49 26.21 -7.25  99.99 99.99 99.99 99.99 
 29761    42250 4349-205-1   94.0112  70.7816  -2.427   0.585  25.997 26.116  -50.4  -26.3   -9.0 5409.0  PASTEL  4.60 PASTEL thin  0    8.20  7.43  0.78   1 ___        G9V               2003AJ....126.2048G  99.99   0     0.05  0.21  0.18  0.31  0.11  0.03  0.04  0.32  0.23  0.39  0.13  0.22  0.10  0.12  0.11  0.22  0.14  0.24  0.14  0.23  0.07  0.22 -0.06  0.29  0.32  0.06  0.02  0.20 21.64  0.28 13.91  0.01       8.00  2.07 >  9947.35  46.68 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30067    43947 1315-1871-1  94.9174  16.0132 -20.249 -16.030  -8.139 27.078  -39.0  -11.2   -2.3 5965.5  PASTEL  4.34 PASTEL thin  0    7.16  6.62  0.56   1 ___        F8V               1961JO.....44..233F  -4.950  1    -0.22  0.26 -0.12  0.07 -0.13  0.28 -0.32  0.28 -0.15  0.13 -0.32  0.16 -0.21  0.15 -0.19  0.11 -0.21  0.18 -0.30  0.25 -0.24  0.06 -0.42  0.10 99.99 99.99 -0.27  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30104    44594 8106-311-1   95.0256 -48.7411   0.860   0.847  25.993 26.021   22.2  -69.1   -7.1 5811.4  PASTEL  4.38 PASTEL thin  0    7.26  6.60  0.66   0 ___        G1.5V             2006AJ....132..161G  -4.940  2     0.16  0.14  0.22  0.12  0.11  0.43  0.19  0.09  0.21  0.22  0.19  0.25  0.17  0.08  0.19  0.11  0.18  0.29  0.20  0.28  0.16  0.19  0.09  0.03  0.21  0.18  0.21  0.10 18.93  0.12 12.60  0.00      97.23 10.43 > 33016.63 118.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30112   288595 136-1023-1   95.0550   2.2589 -11.796 -12.323  20.748 26.860  -24.3  -17.0  -24.1 4247.0  V-K    99.99 None   thin  0   11.10  9.83  1.27   1 ___        K7V               1972AJ.....77..486U  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.38  0.07      99.99 99.99     161.67  10.37 -4.66 -0.77 6.51e+32 -12.84  5.62 28.15 -4.66  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30225    44573 5946-489-1   95.3880 -22.2148 -11.695 -25.463   6.372 28.736   44.5    5.5   -0.2 5030.5  PASTEL  4.45 PASTEL thin  0    9.38  8.46  0.92   1 ___        K2.5V(k)          2006AJ....132..161G  -4.560  1    -0.04  0.08  0.04  0.28 99.99 99.99  0.03  0.10 -0.04  0.05 -0.02  0.03 -0.04  0.06  0.02  0.01  0.11  0.04  0.30  0.12 -0.01  0.07 -0.18  0.02  0.00  0.00 -0.05  0.12 21.39  0.34 15.54  0.01      10.07  3.18    2199.30  25.86 -4.99 -0.46 1.34e+33 -12.84  5.57 28.14 -4.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30314    45270 8894-491-1   95.6289 -60.2187  -3.879 -20.208  12.012 23.827   -7.6  -28.0  -14.4 5913.0  PASTEL  4.44 Gray   thin  0    7.11  6.51  0.61   0 A          G0VpCH-0.3        2006AJ....132..161G  -4.320  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.15  0.09 4.71e+33 -11.31  6.69 29.52 -4.15  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30344    44821 6510-1219-1  95.7403 -24.5560   1.917  24.443  15.948 29.248  -11.2  -13.4   -5.4 5747.8  PASTEL  4.51 PASTEL thin  0    8.04  7.36  0.66   1 ___        G2V               2014A&A...572A..48R  -4.490  1     0.11  0.07 99.99 99.99 -0.01  0.09 -0.01  0.17  0.06  0.07 -0.04  0.06  0.03  0.08  0.06  0.06  0.08  0.08 -0.04  0.06  0.05  0.06 -0.04  0.06  0.06  0.06  0.03  0.08 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.55 -0.06 3.37e+33 -12.04  6.24 28.97 -4.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30476    45289 7621-1364-1  96.1015 -42.8475  -3.285  11.300  25.256 27.863 -115.8  -23.7   -4.1 5706.4  PASTEL  4.29 PASTEL thin  0    7.35  6.67  0.67   1 ___        G2V               2006AJ....132..161G  -4.995  2    -0.01  0.09  0.10  0.21  0.04  0.15  0.00  0.17  0.13  0.19  0.11  0.21  0.05  0.06  0.07  0.07  0.13  0.13  0.02  0.16 -0.01  0.09 -0.19  0.06  0.08  0.07  0.00  0.09 19.29  0.12 13.46  0.00      69.86  7.81 > 15028.28  51.24 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30503    45184 6518-2342-1  96.1828 -28.7801   6.840 -17.941  10.634 21.949   10.1    5.5  -18.3 5833.0  PASTEL  4.42 PASTEL thin  0    7.01  6.39  0.63   1 ___        G2Va              1989ApJS...71..245K  -4.907  3     0.08  0.10  0.03  0.28 -0.04  0.14  0.02  0.19  0.10  0.13  0.04  0.20  0.06  0.09  0.11  0.09  0.07  0.15  0.03  0.14  0.05  0.09 -0.07  0.17  0.06  0.15  0.05  0.08 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30630    45088 1336-16-1    96.5427  18.7569  -9.635  10.895  -1.351 14.607    9.0   -4.6  -12.9 4824.2  PASTEL  4.01 PASTEL thin  0    7.74  6.77  0.94   0 A+         K3Vk              2003AJ....126.2048G  -4.273  3    -0.17  0.06 99.99 99.99 99.99 99.99 -0.39  0.04 -0.04  0.27 -0.23  0.32 -0.08  0.08 -0.10  0.28 -0.13  0.22 -0.32  0.19 -0.08  0.05 -0.08  0.26  0.11  0.13 -0.14  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.73 -0.34 1.76e+33 -10.90  6.69 29.51 -3.74  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30711    45588 6511-2295-1  96.7974 -25.8565 -18.112  12.180 -19.289 29.129    0.7  -31.0  -43.2 6189.3  PASTEL  4.26 PASTEL thin  0    6.61  6.07  0.55   0 A          F8IV              2006AJ....132..161G  -4.930  2     0.08  0.03  0.10  0.15 -0.03  0.03 -0.04  0.20  0.14  0.21  0.00  0.19  0.02  0.09  0.12  0.10  0.12  0.11  0.02  0.16  0.04  0.06 -0.13  0.12  0.24  0.00  0.04  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30862    45391 2434-593-1   97.1918  36.4800  -8.238   1.649 -22.897 24.390   -3.4   -8.3  -41.9 5699.0  PASTEL  4.47 PASTEL thin  0    7.76  7.16  0.61   1 ___        G1V               2003AJ....126.2048G  -4.850  2    -0.46  0.04 99.99 99.99 99.99 99.99 -0.37  0.06 99.99 99.99 99.99 99.99 -0.38  0.05 99.99 99.99 -0.35  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.48  0.06 19.68  0.12 13.94  0.01      48.59  5.40 >  9682.22  47.80 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30893   257886 1887-1656-1  97.2730  27.0089   8.602  -1.005  27.478 28.810   43.5  -32.3  -62.9 4989.0  V-K    99.99 None   thick 0    9.50  8.59  0.91   1 ___        K1                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 30979    45977 5372-2047-1  97.5304 -11.8089 -19.256  -2.734  18.390 26.767  -42.5  -12.3  -21.2 4689.0  PASTEL  4.30 PASTEL thin  0   10.25  9.10  1.12   0 ___        K4+V(k)           2006AJ....132..161G  -4.580  1     0.06  0.05 -0.17  0.09 99.99 99.99  0.56  0.06 -0.30  0.07  0.22  0.06  0.07  0.05  0.16  0.06  0.35  0.06  0.61  0.06  0.14  0.06 -0.10  0.06  0.19  0.06  0.09  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.98 -0.60 9.57e+32 -12.98  5.42 28.00 -4.98  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 31134    47252 9177-1400-1  97.9864 -68.7099 -21.254 -14.448  11.023 27.964   62.4  -22.3  -31.5 5243.5  PASTEL  4.59 Gray   thin  0    9.06  8.27  0.78   1 ___        K0.5V             2006AJ....132..161G  -4.935  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.52  0.01 <     3.00 99.99 >  5640.68  40.43 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 31555          7618-1226-1  99.0760 -40.0066  -1.655  14.220 -15.783 21.308 9999.0 9999.0 9999.0 3819.0  V-K    99.99 None   N/A   0   12.06 10.60  1.46   0 +          K8Vk              2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 31634          8112-1978-2  99.2968 -50.0383   4.885 -13.961   3.420 15.181   -0.1  -14.5    7.4 3802.0  V-K    99.99 None   thin  0   11.07  9.61  1.46   0 A+         K8V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.31  0.06 <     5.00 99.99     172.70   9.50 -4.74 -1.05 3.44e+32 -12.66  5.31 27.79 -4.74  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 31660    47127 741-1283-1   99.3913  12.1806  10.283 -22.357  -9.995 26.560  -37.8  -44.0  -22.9 5628.3  PASTEL  4.38 PASTEL thin  0    7.55  6.83  0.72   0 A          G5V               1935ApJ....81..187A  -5.020  1     0.20  0.08 99.99 99.99  0.19  0.09  0.14  0.13  0.38  0.07  0.31  0.06  0.21  0.08  0.30  0.06  0.22  0.11  0.14  0.06  0.25  0.06  0.18  0.06  0.31  0.06  0.17  0.11 99.99 99.99 14.01  0.01      99.99 99.99 >  9067.96  90.14 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 31878          8895-225-1   99.9584 -61.4782   3.995  -2.575  21.542 22.060   -7.7  -28.4  -14.6 4214.0  V-K    99.99 None   thin  0   10.97  9.71  1.26   1 ___        K7V(e)            2006A&A...460..695T  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.44  0.14 17.76  0.03      24.29  3.15     286.12   6.79 -3.81 -0.92 4.59e+32 -11.92  6.44 28.85 -3.81  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32043          7095-1138-1 100.4154 -35.5537 -15.191   1.764  23.619 28.137 9999.0 9999.0 9999.0 4369.0  V-K    99.99 None   N/A   0   10.61  9.63  0.98   0 +          K4+V(k)           2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.06  0.05 <     5.00 99.99     217.06   9.47 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32076    48286 5949-429-1  100.5217 -15.2153 -26.417   0.245 -14.183 29.985  -13.5  -22.2  -34.5 5933.5  PASTEL 99.99 None   thin  0    7.51  6.96  0.56   0 ___        F9V_Fe-0.5_CH-0.4 2006AJ....132..161G  -4.710  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32322    48938 6529-1031-1 101.2165 -27.3417 -12.419 -10.157 -21.632 26.932  -25.5   24.7   16.6 6021.5  PASTEL  4.34 PASTEL thin  0    6.99  6.43  0.55   1 ___        G0VFe-0.8CH-0.5   2006AJ....132..161G  -4.865  2    -0.34  0.09 -0.24  0.11 -0.25  0.24 -0.39  0.23 -0.25  0.13 -0.29  0.27 -0.30  0.07 -0.23  0.10 -0.25  0.07 -0.32  0.02 -0.37  0.01 -0.65  0.11 -0.20  0.06 -0.38  0.13 17.56  0.05 11.83  0.00     343.96 17.32 > 67070.90 159.18 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32366    49095 7088-486-1  101.3456 -31.7937  16.102  17.070  -9.312 25.246   12.0  -27.8  -41.6 6317.0  PASTEL  4.36 Gray   thin  0    6.40  5.92  0.49   0 +          F6.5V             2006AJ....132..161G  -4.690  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -6.24  0.34 8.46e+33 -13.17  4.72 27.69 -6.24  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32423   263175 2440-464-1  101.5210  32.5557   5.789   8.821  22.943 25.253   19.0   35.1  -52.6 4770.8  PASTEL  4.58 PASTEL thin  0    9.76  8.79  0.96   0 A          K3V               2003AJ....126.2048G  -4.790  1    -0.12  0.18 -0.29  0.09 -0.16  0.26 -0.33  0.10 -0.15  0.14 -0.26  0.06 -0.15  0.10 -0.17  0.06 -0.21  0.10 -0.17  0.06 -0.26  0.06 -0.36  0.15 99.99 99.99 -0.23  0.01 99.99 99.99 16.29  0.02 <     5.00 99.99    1103.67  16.28 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32723          2444-837-1  102.3994  35.1406   6.676 -21.764 -15.014 27.270   -0.7  -44.7    2.4 4160.0  V-K    99.99 None   thin  0   11.51 10.18  1.33   0 ___        K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.86  0.06      99.99 99.99     103.75   5.45 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32769    48948 4097-1471-1 102.4876  60.3355   5.085 -12.518 -10.171 16.912   65.0   -0.7    4.5 4402.5  PASTEL 99.99 None   thin  0    9.82  8.58  1.21   1 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.86  0.16 17.25  0.01       6.56  0.96     459.13   2.63 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 32851    49933 4800-2672-1 102.7076  -0.5409 -14.456  20.867 -15.247 29.612   24.4  -13.7   -9.4 6621.9  PASTEL  4.21 PASTEL thin  0    6.13  5.78  0.40   0 A          F5V+m-1.5         1989AJ.....98.1049G  99.99   0    -0.36  0.28 -0.22  0.09 -0.21  0.50 -0.34  0.20 -0.26  0.23 -0.37  0.09 -0.30  0.19 -0.34  0.12 -0.02  0.28 99.99 99.99 -0.42  0.24 -0.65  0.06 -0.52  0.06 -0.40  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.64  0.57 1.41e+34 -11.51  6.36 29.51 -4.64  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33094    50806 6534-866-1  103.3914 -28.5398  23.827  -6.881   6.743 25.700   17.1  -95.2   -6.3 5621.0  PASTEL  4.12 PASTEL thick 0    6.75  6.04  0.71   0 ___        G5V               2006AJ....132..161G  -5.127  3     0.07  0.12  0.19  0.24  0.16  0.22  0.11  0.23  0.23  0.21  0.22  0.21  0.13  0.13  0.13  0.13  0.20  0.15  0.07  0.16  0.03  0.14 -0.09  0.17  0.19  0.11  0.10  0.07 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33373          2946-873-1  104.1172  40.0743  16.276   7.754  17.356 25.025  -53.2  -49.1   10.5 4524.0  V-K    99.99 None   thin  0   10.20  9.08  1.12   0 A          K4.5V             2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.55  0.02 <     3.00 99.99     347.35   7.47 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33537    51419 1356-1547-1 104.5490  22.4759  13.908  16.701 -11.446 24.564   25.1   14.3    4.5 5708.8  PASTEL  4.25 PASTEL thin  0    7.56  6.94  0.62   0 ___        G5VFe-1           2003AJ....126.2048G  -4.850  2    -0.33  0.21 -0.15  0.25 -0.14  0.08 -0.49  0.17 -0.16  0.22 -0.22  0.17 -0.29  0.08 -0.22  0.13 -0.20  0.10 -0.28  0.04 -0.34  0.10 -0.62  0.17 -0.11  0.06 -0.38  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33690    53143 8908-1355-1 104.9986 -61.3362  -0.334  -1.335  18.283 18.335  -25.4  -18.4  -15.3 5426.5  PASTEL  4.47 PASTEL thin  0    7.61  6.80  0.79   1 ___        K0IV-V(k)         2006AJ....132..161G  -4.505  2     0.23  0.24  0.33  0.09 -0.12  0.24  0.04  0.06  0.18  0.07  0.11  0.06  0.16  0.06  0.12  0.06  0.21  0.14  0.22  0.14  0.15  0.08  0.18  0.12  0.19  0.01  0.15  0.09 18.61  0.07 13.68  0.00     130.70  8.91 > 12249.64  44.12 -4.66 -0.21 2.37e+33 -11.88  6.00 28.72 -4.66  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33719    52265 4822-3681-1 105.0751  -5.3672  -3.038 -17.890  23.635 29.797  -52.7  -20.3   -9.6 6117.8  PASTEL  4.32 PASTEL thin  1    6.84  6.30  0.57   0 ___        G2IV              2007A&A...469..713M  -4.970  3     0.24  0.37  0.23  0.39  0.14  0.48  0.20  0.29  0.22  0.20  0.16  0.20  0.23  0.24  0.26  0.22  0.22  0.18  0.19  0.24  0.21  0.13  0.11  0.32  0.22  0.25  0.24  0.09 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -6.79  0.35 8.61e+33  99.99 99.99 99.99 99.99 -13.86  4.15 27.15 -6.79  99.99 99.99 99.99 99.99 
 33805          3779-939-1  105.2758  59.8333  -0.713  21.969  -3.165 22.207 9999.0 9999.0 9999.0 3958.0  V-K    99.99 None   N/A   0   12.41 10.93  1.48   1 ___        K5                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.94  0.13 <     5.00 99.99      38.24   4.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33817    52698 6527-3498-1 105.3072 -25.9487   0.677 -10.589 -11.281 15.487   -4.6  -14.0   11.9 5147.3  PASTEL  4.34 PASTEL thin  0    7.58  6.69  0.88   0 +          K1V(k)            2006AJ....132..161G  -4.610  4     0.20  0.03  0.06  0.09 99.99 99.99  0.14  0.04  0.25  0.11  0.18  0.06  0.19  0.09  0.22  0.09  0.23  0.04  0.23  0.06  0.24  0.04  0.25  0.08  0.36  0.06  0.24  0.09 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.71 -0.33 1.8e+33  -11.86  5.90 28.55 -4.71  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33848    52456 174-1319-1  105.3982   6.9268   3.494 -22.389  17.001 28.329    7.8   10.1   -3.2 5165.3  PASTEL  4.37 PASTEL thin  0    9.02  8.14  0.86   1 ___        K2V               1972AJ.....77..486U  -4.710  1     0.05  0.01  0.00  0.09 -0.04  0.04 -0.02  0.17  0.00  0.07 -0.06  0.06 -0.02  0.05  0.06  0.06 -0.01  0.04  0.05  0.06  0.04  0.06 -0.08  0.06 99.99 99.99  0.04  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 33955    52919 4826-2907-1 105.6788  -6.7992   7.031 -15.113  -9.457 19.164   34.2    7.5  -27.7 4688.7  PASTEL  4.35 PASTEL thin  0    9.44  8.35  1.08   1 ___        K4V               2003AJ....126.2048G  -4.630  1    -0.04  0.32 -0.13  0.09 -0.03  0.09 -0.14  0.14 -0.15  0.07  0.01  0.01 -0.12  0.02 -0.04  0.03  0.13  0.11  0.35  0.06 -0.10  0.04 -0.31  0.20  0.00  0.04 -0.11  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.25 -0.70 7.65e+32 -12.97  5.17 27.64 -5.25  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34065    53705 7641-1530-1 105.9888 -43.6080  10.627 -11.512   6.154 16.832  -54.1  -75.1  -21.1 5783.0  PASTEL  4.35 PASTEL thin  0    5.94  5.28  0.62   0 A    34069 G1.5V             1989ApJS...71..245K  -4.925  2    -0.18  0.47  0.07  0.49  0.08  0.36 -0.15  0.49 -0.02  0.60 -0.15  0.19 -0.12  0.46 -0.12  0.49 -0.06  0.52 -0.14  0.54 -0.25  0.52 -0.43  0.79 -0.12  0.55 -0.20  0.52 99.99 99.99 12.69  0.00      99.99 99.99 > 30480.72 127.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34069    53706 7641-2180-1 105.9955 -43.6114  10.814 -11.558   6.157 16.984  -50.3  -75.6  -21.2 5324.0  PASTEL  4.49 PASTEL thin  0    7.63  6.85  0.78   0 B    34065 K0.5V             2006AJ....132..161G  -5.000  2    -0.25  0.26  0.06  0.05 -0.06  0.20 -0.19  0.27 -0.15  0.02 -0.24  0.12 -0.14  0.09 -0.23  0.14 -0.02  0.26 -0.08  0.28 -0.25  0.09 -0.40  0.11 -0.11  0.13 -0.24  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34222          1903-1306-1 106.4260  27.4708 -14.600   5.970  16.355 22.722   18.8   -4.9  -14.6 4095.0  V-K    99.99 None   thin  0   11.48 10.14  1.34   0 A          K7V               1991ApJS...77..417K  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34414    53927 1908-27-1   107.0177  29.8345  -0.240  -0.050 -23.035 23.036  -23.2  -25.6  -20.5 4905.3  PASTEL  4.63 PASTEL thin  0    9.28  8.34  0.91   1 ___        K2.5V             2003AJ....126.2048G  -4.870  1    -0.18  0.16 -0.16  0.09 -0.05  0.23 -0.28  0.18 -0.18  0.12 -0.27  0.20 -0.16  0.11 -0.23  0.19 -0.23  0.17 -0.21  0.30 -0.30  0.21 -0.47  0.35 -0.19  0.34 -0.22  0.18 21.55  0.29 15.49  0.01       8.71  2.34    2318.49  20.87 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34423    54359 5385-1211-1 107.0388  -9.9687 -23.551  -5.381  14.610 28.233  -28.9   -5.6  -22.6 4888.0  V-K    99.99 None   thin  0    9.80  8.85  0.95   0 ___        K3-V              2006AJ....132..161G  -4.740  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34567    54371 1900-1598-1 107.3975  25.7286  18.212  12.018  14.797 26.364    0.5  -13.5  -22.1 5623.5  PASTEL  4.29 PASTEL thin  0    7.79  7.06  0.70   0 A+         G6V               2003AJ....126.2048G  -4.350  1     0.10  0.01 99.99 99.99 -0.04  0.09  0.13  0.06  0.19  0.02  0.12  0.03 -0.01  0.09  0.18  0.02  0.06  0.01  0.03  0.06  0.17  0.06  0.02  0.06  0.16  0.06  0.06  0.04 18.66  0.07 12.99  0.00     124.40  7.94 > 23049.03  72.94 -4.49 -0.06 3.37e+33 -11.84  6.24 29.04 -4.49  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34673          5406-1593-1 107.7066 -14.4330  -4.230  -5.249 -22.117 23.121  -78.3   -2.0  -34.8 4114.0  V-K    99.99 None   thin  0   11.27  9.96  1.31   0 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.80  0.08      99.99 99.99     109.97   7.78 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34739    55720 8127-2077-1 107.8819 -49.4242   8.841  16.069  20.514 27.518 -114.6  -77.5   11.3 5505.2  PASTEL  4.56 PASTEL thick 0    8.24  7.47  0.70   1 ___        G8V               2006AJ....132..161G  -4.925  2    -0.31  0.07  0.00  0.09 -0.03  0.09 -0.22  0.20 -0.11  0.10 -0.18  0.13 -0.14  0.12 -0.19  0.03 -0.11  0.09 -0.28  0.06 -0.28  0.13 -0.50  0.06 -0.17  0.06 -0.26  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 34950    55458 1900-897-1  108.4713  25.0114  -2.351  27.154  -3.324 27.457   36.5   17.8  -60.7 5119.0  PASTEL  4.65 Gray   thick 0    9.25  8.41  0.83   0 A          K1V               2003AJ....126.2048G  -5.040  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 15.15  0.01 <     2.00 99.99    3153.89  19.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 35265    56124 2455-727-1  109.2897  33.0921   2.257  -1.774  27.156 27.307  -24.5  -20.4   -6.5 5839.8  PASTEL  4.42 PASTEL thin  0    7.56  6.94  0.63   0 ___        G0                1993yCat.3135....0C  -4.900  1     0.07  0.15 99.99 99.99  0.04  0.09 -0.04  0.08 99.99 99.99 99.99 99.99  0.02  0.04  0.07  0.06  0.03  0.03 99.99 99.99  0.02  0.06 -0.07  0.06 99.99 99.99  0.01  0.00 19.07  0.09 13.48  0.00      85.84  6.76 > 14750.88  55.09 -5.49  0.05 4.29e+33 -12.80  5.34 28.14 -5.49  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 35628    56168 4360-1798-1 110.2780  67.6618  -2.856  -0.954 -25.484 25.661    8.0    5.5  -10.8 5086.0  V-K    99.99 None   thin  0    9.27  8.38  0.89   0 ___        K2.5V             2003AJ....126.2048G  -4.450  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.81  0.30 15.30  0.01      17.16  4.79    2760.80  34.69 -4.41 -0.52 1.15e+33 -12.22  6.18 28.65 -4.41  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 35872    57901 771-1035-1  110.9461  12.9647 -12.046 -18.369   9.244 23.832  -15.7  -60.0   -3.2 4873.8  PASTEL  4.50 PASTEL thin  0    9.17  8.22  0.96   1 ___        K3-V              2003AJ....126.2048G  -5.030  1     0.01  0.04 99.99 99.99 99.99 99.99  0.11  0.06  0.06  0.07  0.12  0.06  0.20  0.05  0.08  0.06  0.14  0.06 -0.04  0.06 -0.04  0.06 -0.20  0.06  0.00  0.06  0.06  0.06 21.62  0.40 15.97  0.01       8.17  3.01    1489.40  17.55 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36210    59468 8132-40-1   111.8561 -51.4026   3.048  -8.913 -20.341 22.416  -12.0    3.5  -28.7 5599.7  PASTEL  4.41 PASTEL thin  0    7.43  6.71  0.69   1 ___        G6.5V             2006AJ....132..161G  -4.947  3     0.07  0.04  0.14  0.12  0.00  0.20  0.07  0.17  0.13  0.04  0.10  0.21  0.07  0.08  0.07  0.05  0.11  0.14  0.05  0.16  0.07  0.15 -0.05  0.07  0.12  0.07  0.08  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36249    58781 1355-612-1  111.9616  19.0448  11.946 -25.704   5.605 28.893    3.2  -14.7   11.7 5576.0  PASTEL  4.45 PASTEL thin  0    7.96  7.24  0.73   1 ___        G5V               2005csss...13..571G  -5.030  1     0.14  0.15  0.15  0.19  0.03  0.07  0.18  0.31  0.23  0.34  0.14  0.24  0.13  0.17  0.14  0.16  0.14  0.17  0.11  0.04  0.14  0.16  0.07  0.14  0.32  0.06  0.13  0.13 20.30  0.22 13.79  0.01      27.57  5.52 > 11054.78  56.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36357          2456-932-1  112.2574  31.9938  10.156 -11.330   9.923 18.165    8.9   10.6   14.8 4950.0  PASTEL  4.62 Gray   thin  0    8.67  7.71  0.92   0 0    36366 K2.5V             2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.88 -0.55 1.07e+33 -12.43  5.62 28.15 -4.88  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36515    59967 7117-281-1  112.6771 -37.3394  18.533  -8.281   7.635 21.687  -11.3   -4.6   -6.8 5815.3  PASTEL  4.55 PASTEL thin  0    7.27  6.63  0.64   0 ___        G2V               2006AJ....132..161G  -4.370  3    -0.03  0.09  0.03  0.09 -0.08  0.23 -0.11  0.06 -0.04  0.08 -0.08  0.04 -0.06  0.00  0.05  0.02  0.01  0.06 -0.08  0.08  0.00  0.03 -0.23  0.12 -0.06  0.14 -0.09  0.01 99.99 99.99 12.76  0.01      99.99 99.99 > 28705.75 180.04 -4.49 -0.03 3.6e+33  -11.69  6.31 29.06 -4.49  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36551    59582 776-242-1   112.7821  14.6141  -9.007   2.937  18.332 20.636  -47.3  -52.9   12.4 4479.0  V-K    99.99 None   thin  0   10.05  8.94  1.11   1 ___        K8V               1952ApJ...116..117V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.35  0.02 <     3.00 99.99     417.31   9.24 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36827    60491 4842-1547-1 113.6090  -6.8967  16.704   9.381 -13.489 23.430    5.9    5.9  -11.6 5114.3  PASTEL  4.55 PASTEL thin  0    9.03  8.14  0.90   1 ___        K2.5V             2003AJ....126.2048G  -4.377  3    -0.13  0.04 -0.15  0.09 -0.15  0.24 -0.39  0.20 -0.23  0.06 -0.25  0.12 -0.14  0.13 -0.15  0.13 -0.16  0.08 -0.14  0.02 -0.19  0.05 -0.29  0.09 -0.14  0.06 -0.25  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.50 -0.46 1.34e+33 -12.23  6.09 28.63 -4.50  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36927    61214 8145-187-1  113.8618 -52.4425 -10.356  -9.932 -20.695 25.183 9999.0 9999.0 9999.0 4704.0  V-K    99.99 None   N/A   0    9.83  8.78  1.05   0 ___        K3.5V(k)          2006AJ....132..161G  -4.390  1     0.04  0.04 99.99 99.99 99.99 99.99 -0.02  0.06 -0.16  0.07 99.99 99.99 -0.03  0.05  0.01  0.06  0.15  0.06  0.35  0.06  0.10  0.06 99.99 99.99  0.03  0.06  0.03  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.46 -0.60 9.57e+32 -12.37  5.98 28.52 -4.46  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 36985          4834-1644-1 114.0295  -3.1108  -8.522 -11.480  -0.440 14.304   26.9    1.9   -9.1 3749.0  V-K    99.99 None   thin  0   11.32  9.87  1.46   0 ___        K5                1947AnDea...5....1L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.05 -1.16 2.68e+32 -12.00  6.01 28.38 -4.05  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 37061    60272 3790-1140-1 114.2425  57.5496   6.132  13.524  23.176 27.525  -34.5  -14.9   22.5 5326.7  PASTEL  4.53 PASTEL thin  0    8.76  7.96  0.80   1 ___        G9V               1961ApJ...134..809Y  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.89  0.45 14.40  0.01       6.36  2.63 >  6286.92  47.58 -5.10 -0.29 1.95e+33 -12.79  5.57 28.19 -5.10  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 37349    61606 4835-546-1  114.9972  -3.5975   4.083 -11.956   6.195 14.071   25.3   -2.5   -7.3 4947.1  PASTEL  4.55 PASTEL thin  0    8.14  7.17  0.89   0 A          K3-V              2003AJ....126.2048G  -4.400  3     0.04  0.30  0.00  0.64 -0.01  0.40 -0.11  0.30  0.00  0.25 -0.05  0.12  0.05  0.20 -0.08  0.25  0.07  0.20  0.07  0.69  0.05  0.19 -0.11  0.24  0.13  0.26  0.02  0.21 19.60  0.11 14.47  0.01      52.61  5.45 >  5891.55  38.93 -4.62 -0.51 1.19e+33 -11.93  5.92 28.45 -4.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 37494          3409-1388-1 115.4381  49.2222  -9.406   9.702 -23.196 26.846  -11.0    3.9   -2.5 4382.0  V-K    99.99 None   thin  0   10.92  9.73  1.19   1 ___        K5V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.66  0.30 17.90  0.03       7.89  2.19     252.03   7.22 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 37718    63008 8142-2481-1 116.0521 -50.4567 -28.745   5.433  -5.664 29.797  -26.9   -4.1   -6.8 6067.5  PASTEL 99.99 None   thin  0    7.11  6.64  0.53   0 ___        F9V_Fe-0.5        2006AJ....132..161G  -4.400  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 37727          8142-2601-1 116.0686 -50.4666 -28.774   4.948  -5.953 29.797  -25.8   -5.1   -6.4 5732.0  V-K    99.99 None   thin  0    8.25  7.55  0.70   0 B          G5V               2006AJ....132..161G  99.99   0     0.01  0.04 -0.18  0.09  0.03  0.09 -0.15  0.06 -0.11  0.07 -0.09  0.06 -0.02  0.05 -0.02  0.06  0.01  0.06 -0.04  0.06  0.04  0.06 99.99 99.99 -0.15  0.06 -0.02  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.04 -0.09 3.1e+33  -11.58  6.75 29.45 -4.04  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 37798          184-855-1   116.2549   2.1374  14.072   0.225  22.122 26.219   42.6   -2.3  -12.3 4054.0  V-K    99.99 None   thin  0   11.54 10.19  1.35   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38228    63433 1933-747-1  117.4794  27.3632   4.408  12.857  17.525 22.178   13.8    2.5   -7.6 5691.9  PASTEL  4.46 PASTEL thin  0    7.59  6.91  0.68   1 ___        G5V               2003AJ....126.2048G  -4.376  5     0.03  0.20 -0.10  0.01 -0.01  0.16 -0.05  0.13  0.02  0.13 -0.04  0.13 -0.04  0.08  0.09  0.09  0.05  0.17 -0.01  0.03  0.08  0.09 -0.14  0.16  0.07  0.06 -0.03  0.11 18.56  0.07 12.78  0.00     136.95  9.28 > 28063.73  79.41 -4.57 -0.11 2.99e+33 -11.86  6.20 28.90 -4.57  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38594          6557-844-1  118.5453 -25.3032  11.761 -12.994  -3.016 17.784 9999.0 9999.0 9999.0 3954.0  V-K    99.99 None   N/A   0   11.13  9.75  1.39   0 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38657    64468 1371-2167-1 118.7253  19.2363  15.153 -11.645   7.784 20.636   21.5  -39.8  -11.1 4988.0  PASTEL  4.29 PASTEL thin  0    8.71  7.73  0.95   0 A          K2.5V             2003AJ....126.2048G  -5.040  1     0.04  0.24 99.99 99.99 99.99 99.99  0.28  0.10  0.16  0.19  0.34  0.01  0.11  0.19  0.20  0.09  0.24  0.14  0.42  0.06  0.28  0.06  0.03  0.21  0.48  0.06  0.10  0.26 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38784    62613 4535-1164-1 119.0718  80.2655   2.514  -0.802 -16.895 17.100   -9.0    8.8  -38.2 5525.4  PASTEL  4.31 PASTEL thin  0    7.29  6.56  0.72   0 ___        G9/K0             2006A&A...455..765M  -4.855  2    -0.06  0.24 -0.02  0.21 -0.09  0.06 -0.22  0.24  0.00  0.21 -0.11  0.26 -0.08  0.11 -0.08  0.15 -0.07  0.21 -0.13  0.14 -0.11  0.16 -0.20  0.20  0.03  0.12 -0.08  0.17 19.35  0.14 13.48  0.00      65.88  8.46 > 14735.54  65.15 -5.90 -0.18 2.53e+33 -13.05  4.84 27.50 -5.90  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38908    65907 8911-793-1  119.4455 -60.3031 -13.273  -0.863   9.352 16.260   11.8  -25.0   33.8 5990.0  PASTEL  4.55 PASTEL thin  0    6.17  5.60  0.57   0 A          F9.5V             2006AJ....132..161G  -4.823  3    -0.29  0.22 -0.03  0.26 -0.04  0.25 -0.18  0.03 -0.01  0.00 -0.08  0.06 -0.11  0.04 -0.11  0.11  0.00  0.06 -0.14  0.08 -0.33  0.07 -0.62  0.11 -0.20  0.06 -0.26  0.03 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38931    65277 4833-2102-1 119.4908  -0.8144  12.157   1.346 -12.962 17.822   -3.6    5.9  -12.8 4771.8  PASTEL  4.47 PASTEL thin  0    9.12  8.05  1.06   0 A+         K3+V              2003AJ....126.2048G  -4.940  1    -0.18  0.25 -0.27  0.09 -0.01  0.09 -0.22  0.11 -0.20  0.00 -0.04  0.06 -0.24  0.29 -0.12  0.11  0.09  0.21  0.33  0.04 -0.18  0.02 -0.45  0.11 -0.13  0.02 -0.26  0.12 99.99 99.99 16.21  0.02 <     5.00 99.99    1194.05  21.40 -5.32 -0.62 9.19e+32 -12.94  5.19 27.64 -5.32  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38939    65486 6558-732-1  119.5182 -25.6266  16.169   2.240  -8.789 18.539   35.1   -8.1   15.6 4665.8  PASTEL  4.55 PASTEL thin  0    9.50  8.44  1.04   0 ___        K4-V(k)           2006AJ....132..161G  -4.490  1    -0.12  0.04 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.29  0.05 -0.47  0.06 -0.14  0.06 -0.12  0.06 -0.40  0.06 -0.41  0.06 -0.28  0.06 -0.39  0.06 99.99 99.99 16.34  0.03      99.99 99.99    1060.14  29.07 -4.96 -0.72 7.27e+32 -12.71  5.47 27.90 -4.96  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 38980    65721 7128-2033-1 119.6538 -34.9448 -25.911  -7.262  10.975 29.061  -57.0   -7.1  -28.8 5415.0  PASTEL  4.51 Gray   thin  0    8.70  7.96  0.74   0 +          G9V               2006AJ....132..161G  -4.740  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.00 -0.23 2.26e+33 -12.68  5.68 28.35 -5.00  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 39157    65583 1938-445-1  120.1339  29.2124  -7.326  -6.871 -13.695 16.984  -13.2  -89.0  -29.8 5310.4  PASTEL  4.61 PASTEL thick 0    7.71  7.00  0.72   0 ___        K0VFe-1.3         2003AJ....126.2048G  -4.973  3    -0.63  0.27 -0.36  0.09 -0.23  0.19 -0.54  0.31 -0.26  0.32 -0.32  0.22 -0.40  0.12 -0.38  0.21 -0.28  0.23 -0.42  0.19 -0.54  0.25 -0.84  0.33 -0.29  0.05 -0.58  0.10 20.53  0.27 12.96  0.00      22.28  5.49 > 23693.79  72.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 39342    67199 8936-1497-1 120.6299 -66.0209  -5.476 -16.448   0.824 17.355    9.7  -38.6  -30.0 5143.0  PASTEL  4.54 PASTEL thin  0    8.05  7.17  0.87   0 ___        K2V(k)            2006AJ....132..161G  -4.713  3     0.07  0.20 99.99 99.99  0.29  0.09  0.09  0.06 99.99 99.99 99.99 99.99  0.04  0.02 -0.08  0.06  0.12  0.16  0.22  0.06  0.01  0.06 -0.06  0.06  0.15  0.06  0.06  0.01 20.87  0.31 14.18  0.01      16.23  4.69 >  7714.81  53.43 -5.13 -0.38 1.61e+33 -12.48  5.49 28.08 -5.13  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 39612          2476-406-1  121.4256  34.0776  11.935 -23.250  13.605 29.464   14.1  -34.5    9.0 4149.0  V-K    99.99 None   thin  0   11.47 10.16  1.31   1 ___        K7/M0V            1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.88  0.05 <     5.00 99.99     101.40   4.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 39710    67458 6567-2306-1 121.7522 -29.4029   7.864  -7.624  23.133 25.595   58.9   -7.2   10.9 5885.0  PASTEL  4.50 PASTEL thin  0    7.39  6.79  0.60   0 ___        G0V               2006AJ....132..161G  -4.927  3    -0.15  0.07 -0.12  0.11 -0.22  0.15 -0.24  0.20 -0.11  0.04 -0.17  0.12 -0.14  0.06 -0.06  0.07 -0.06  0.11 -0.14  0.13 -0.15  0.04 -0.36  0.06 -0.14  0.06 -0.16  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40035    68146 5438-2380-1 122.6659 -13.7992  -7.382  -1.069 -21.225 22.497  -36.6  -18.5  -12.9 6270.0  PASTEL  4.29 PASTEL thin  0    6.03  5.54  0.49   0 A          F6.5V             2006AJ....132..161G  -4.870  2    -0.05  0.17 99.99 99.99 -0.06  0.09 -0.15  0.06  0.01  0.07 99.99 99.99 -0.07  0.05 -0.01  0.06  0.03  0.06 -0.09  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 12.30  0.00      99.99 99.99 > 43496.82 148.62 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40170          3414-484-1  123.0602  51.9071   1.652   0.986  27.121 27.189  -17.8  -20.7  -10.2 4210.0  V-K    99.99 None   thin  0   11.52 10.20  1.32   1 ___        K7-V              2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40239          5438-745-1  123.2853 -13.9169  -3.272  -3.130 -20.225 20.725    9.5  -33.4  -40.7 3964.0  V-K    99.99 None   thin  0   10.77  9.38  1.39   0 A+         K7                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.32  0.06      99.99 99.99     170.80   9.87 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40283    68978 7121-43-1   123.3937 -31.7354 -16.554 -19.687  -8.509 27.093  -55.9  -35.5  -24.0 5954.3  PASTEL  4.46 PASTEL thin  0    7.36  6.75  0.62   0 A          G0.5V             2006AJ....132..161G  -4.890  3     0.05  0.06  0.12  0.14  0.01  0.23 -0.01  0.17  0.06  0.06 -0.02  0.09  0.03  0.05  0.10  0.04  0.06  0.10  0.04  0.14  0.05  0.02 -0.09  0.05  0.08  0.05  0.06  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40375    68834 802-1157-1  123.6496  13.0228  -7.396 -15.579   8.468 19.212  -39.4    4.0  -19.3 4429.0  V-K    99.99 None   thin  0    9.98  8.79  1.19   1 ___        K5V               2003AJ....126.2048G  -4.450  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.01  0.43 17.18  0.04      14.28  5.60     488.40  20.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40438    69655 8161-1604-1 123.8551 -52.0603   1.413   5.827 -26.316 26.991    5.1  -11.5   -6.4 5966.2  PASTEL  4.45 PASTEL thin  0    7.17  6.64  0.58   1 ___        G0-V              2006AJ....132..161G  -4.853  3    -0.17  0.07 -0.06  0.12 -0.15  0.34 -0.11  0.10 -0.12  0.10 -0.20  0.22 -0.14  0.06 -0.11  0.06 -0.10  0.09 -0.21  0.09 -0.18  0.11 -0.36  0.05 -0.18  0.08 -0.17  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40671          2470-634-1  124.5449  30.6008   6.843 -14.095 -16.628 22.847  -21.9  -83.6  -38.2 4534.0  V-K    99.99 None   thick 0    9.96  8.82  1.14   1 ___        K4.5V             2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.76  0.14 17.25  0.01       7.20  0.91     458.37   3.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40774          196-2026-1  124.8294   1.3389   3.442  -3.797  21.700 22.297  -26.0  -18.9   -7.8 4859.0  PASTEL  4.40 PASTEL thin  0    9.27  8.35  0.90   0 ___        K1V               1981AJ.....86..553B  99.99   0    -0.22  0.08 99.99 99.99 -0.16  0.09 -0.37  0.06 -0.21  0.10 -0.27  0.06 -0.20  0.02 -0.18  0.06 -0.25  0.07 -0.28  0.06 -0.18  0.06 -0.42  0.06 -0.05  0.06 -0.26  0.06 20.86  0.23 15.23  0.01      16.45  3.54    2946.02  27.15 -4.59 -0.57 1.03e+33 -12.37  5.97 28.43 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 40952    70642 7665-696-1  125.3672 -39.7054 -11.776   3.597 -26.464 29.189  -50.3  -43.0   -6.6 5665.1  PASTEL  4.40 PASTEL thin  1    7.89  7.18  0.69   0 ___        G6VCN+0.5         2006AJ....132..161G  -4.897  3     0.20  0.28  0.26  0.19  0.15  0.21  0.27  0.14  0.24  0.20  0.23  0.24  0.21  0.07  0.20  0.15  0.24  0.20  0.21  0.11  0.19  0.12  0.19  0.09  0.33  0.11  0.26  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -6.79 -0.01 3.75e+33  99.99 99.99 99.99 99.99 -14.19  3.98 26.78 -6.79  99.99 99.99 99.99 99.99 
 41484    71148 3415-2484-1 126.9033  45.6530  -0.710  -2.063  21.768 21.877   19.9  -38.9  -22.7 5797.6  PASTEL  4.36 PASTEL thin  0    6.94  6.30  0.62   0 ___        G1V               2003AJ....126.2048G  -4.905  4     0.06  0.36  0.04  0.20  0.03  0.27 -0.05  0.37  0.11  0.25  0.03  0.35  0.03  0.07  0.08  0.24  0.05  0.25 -0.02  0.25  0.05  0.09 -0.06  0.27  0.10  0.26  0.02  0.20 18.53  0.09 12.53  0.00     140.41 11.79 > 35394.51 118.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 41689          4127-667-1  127.4847  61.7258  -2.245   8.786 -18.089 20.235   43.0  -86.1   17.7 4002.0  V-K    99.99 None   thick 0   11.63 10.29  1.34   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.33  0.05 <     5.00 99.99      67.00   3.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 41926    72673 7135-2774-1 128.2146 -31.5009 -10.067   6.751  -1.032 12.165  -75.2    6.4  -24.6 5252.5  PASTEL  4.57 PASTEL thin  0    7.17  6.38  0.78   0 ___        G9V               2006AJ....132..161G  -4.943  3    -0.33  0.28 -0.21  0.89 -0.29  0.31 -0.32  0.22 -0.27  0.08 -0.26  0.15 -0.32  0.11 -0.30  0.14 -0.18  0.21 -0.20  0.18 -0.35  0.10 -0.56  0.21 -0.26  0.13 -0.37  0.08 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42074    72760 4862-1066-1 128.6319  -0.7261 -15.484   2.713 -13.957 21.022  -35.0  -19.7   -1.6 5339.6  PASTEL  4.46 PASTEL thin  0    8.16  7.33  0.79   0 +          K0-V              2003AJ....126.2048G  -4.370  3     0.09  0.17  0.14  0.31  0.00  0.03 -0.04  0.21  0.09  0.24  0.02  0.32  0.03  0.13  0.11  0.16  0.10  0.13  0.09  0.12  0.09  0.09  0.03  0.13  0.13  0.07  0.01  0.13 19.35  0.16 13.87  0.01      66.23  9.49 > 10254.14  65.95 -4.62 -0.28 2.03e+33 -12.04  6.05 28.68 -4.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42145    72614 2978-984-1  128.8661  41.7403  18.270   1.113 -23.045 29.429  -74.4  -81.1   -0.6 4919.0  V-K    99.99 None   thick 0    9.66  8.74  0.92   1 ___        K3                1985ApJS...59..197B  -4.940  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.27  0.01 <     3.00 99.99    1125.72  10.96 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42172    72945 222-1709-1  128.9624   6.6202 -24.497  -3.881   8.691 26.281  -21.2  -26.1   -6.6 6206.3  PASTEL  4.52 PASTEL thin  0    6.43  5.92  0.53   0 A+   42173 F8IV-V            2003AJ....126.2048G  -4.870  1     0.10  0.17  0.15  0.02  0.03  0.29  0.02  0.15  0.14  0.18  0.04  0.11  0.05  0.12  0.12  0.08  0.10  0.24  0.07  0.50  0.08  0.04 -0.08  0.30  0.16  0.08  0.05  0.09 16.84  0.01 12.54  0.00     667.90  5.47 > 35085.10  25.25 -5.25  0.37 8.96e+33 -12.17  5.69 28.71 -5.25  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42173    72946 222-1708-1  128.9636   6.6228 -23.771  -3.795   8.504 25.530  -22.9  -28.2   -6.6 5765.2  PASTEL  4.56 PASTEL thin  0    7.77  7.08  0.71   0 B    42172 G8-V              2003AJ....126.2048G  -4.550  2     0.20  0.15  0.03  0.09 -0.01  0.09  0.09  0.23  0.26  0.15  0.22  0.17  0.11  0.05  0.21  0.05  0.21  0.25  0.14  0.10  0.17  0.09  0.17  0.08  0.26  0.09  0.15  0.10 16.84  0.01 12.54  0.00     667.90  5.47 > 35085.10  25.25 -4.76 -0.08 3.18e+33 -12.17  5.98 28.74 -4.76  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42291    73524 7666-718-1  129.3333 -40.1477  18.342  10.698 -17.634 27.601  -26.5    7.0  -29.0 5974.7  PASTEL  4.40 PASTEL thin  0    7.15  6.55  0.60   0 ___        G0Vp              2006AJ....132..161G  -4.930  2     0.17  0.10  0.18  0.23  0.05  0.20  0.07  0.12  0.15  0.11  0.14  0.27  0.16  0.05  0.24  0.08  0.19  0.12  0.17  0.11  0.17  0.19  0.02  0.04  0.17  0.06  0.18  0.07 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42333    73350 4875-1583-1 129.4596  -6.8069 -16.780 -12.870 -12.212 24.420  -43.6  -19.5  -12.3 5812.2  PASTEL  4.46 PASTEL thin  0    7.39  6.72  0.66   0 A          G5V               2003AJ....126.2048G  -4.510  3     0.17  0.20  0.07  0.09  0.04  0.13  0.06  0.09  0.12  0.11  0.19  0.01  0.11  0.09  0.20  0.11  0.13  0.06  0.10  0.01  0.19  0.04  0.12  0.02  0.17  0.14  0.08  0.08 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.76  0.02 3.98e+33 -12.00  6.07 28.84 -4.76  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42418    73512 223-805-1   129.7510   6.9555 -11.506 -15.946  15.651 25.132    0.1  -33.4  -17.6 4928.0  V-K    99.99 None   thin  0    8.80  7.90  0.90   1 ___        K0V               2005csss...13..571G  -4.890  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.30  0.27 15.00  0.01      10.95  2.67    3615.03  27.81 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42438    72905 4133-1971-1 129.7988  65.0209   4.557   6.996  11.739 14.405   10.3    0.4  -10.1 5879.9  PASTEL  4.53 PASTEL thin  0    6.26  5.64  0.62   0 ___        G0.5V             2001AJ....121.2148G  -4.380  5     0.02  0.35 -0.04  0.11 -0.09  0.19 -0.15  0.28 -0.04  0.28 -0.10  0.32 -0.06  0.15  0.03  0.16  0.05  0.21 -0.01  0.25  0.02  0.14 -0.19  0.22 -0.01  0.28 -0.11  0.21 16.75  0.05 12.61  0.00     723.72 32.79 > 32770.45 125.18 -4.49  0.01 3.94e+33 -11.25  6.39 29.14 -4.46 -11.33  6.32 29.07 -4.53  99.99 99.99 99.99 99.99 
 42499    73667 805-1288-1  129.9616  11.5227  -3.751  -8.527 -16.005 18.519   18.0  -30.3  -29.0 5061.2  PASTEL  4.48 PASTEL thin  0    8.43  7.58  0.83   0 A          K2V               2003AJ....126.2048G  -4.987  3    -0.54  0.01 99.99 99.99 -0.16  0.05 -0.40  0.06 -0.26  0.07 99.99 99.99 -0.30  0.06 -0.37  0.06 -0.29  0.14 99.99 99.99 99.99 99.99 -0.89  0.06 99.99 99.99 -0.49  0.06 22.35  0.45 99.99 99.99       4.18  1.72      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42507          4875-848-1  130.0011  -6.4759  -9.255 -23.514  -4.930 25.747   25.2  -11.4    0.7   99.99 None   99.99 None   thin  0   11.26  9.90  1.36   0 ___        K7                2014MNRAS.443.2561G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.01  0.56 16.14  0.02       5.69  2.96 >  1274.54  23.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42567    73554 2988-630-1  130.1526  43.1137  -4.239 -18.652 -22.606 29.612  -61.9  -40.4   10.8   99.99 None   99.99 None   thin  0   10.42  9.34  1.08   0 ___        K7                2014MNRAS.443.2561G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.94  0.35 17.38  0.02       6.05  1.97     403.71   7.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42697    74385 7683-870-1  130.5313 -42.9294   1.701 -10.867  19.303 22.217  -13.4  -21.1  -29.0 5040.0  PASTEL  4.58 Gray   thin  0    9.02  8.11  0.90   0 A          K2+V              2006AJ....132..161G  -4.695  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42808    74576 7675-3469-1 130.8251 -38.8824   1.835  -3.807 -10.354 11.183  -25.9   -8.2   -0.9 4995.3  PASTEL  4.66 PASTEL thin  0    7.49  6.56  0.92   0 ___        K2.5V(k)          2006AJ....132..161G  -4.325  2     0.06  0.27  0.54  0.50  0.06  0.11 -0.15  0.06  0.07  0.23 -0.01  0.06  0.01  0.18 -0.09  0.15  0.09  0.10  0.11  0.09  0.01  0.12 -0.10  0.26  0.11  0.15 -0.02  0.18 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.35 -0.50 1.23e+33 -11.43  6.17 28.74 -4.35  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 42940    74377 2985-648-1  131.2933  41.6718 -13.279  10.170 -18.330 24.814   -6.3  -79.2  -48.5 4836.0  V-K    99.99 None   thick 0    9.46  8.52  0.94   0 A          K3V               2003AJ....126.2048G  -4.920  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.23  0.01 <     5.00 99.99    1166.99  13.53 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43177    75289 7683-1503-1 131.9183 -41.7368 -18.088   0.518  22.621 28.969   21.2  -13.3  -21.7 6095.0  VF05    4.33 Takeda thin  1    6.93  6.35  0.58   0 ___        F9VFe+0.3         2006AJ....132..161G  -4.963  3     0.31  0.34  0.24  0.17  0.11  0.21  0.16  0.14  0.26  0.15  0.22  0.27  0.24  0.25  0.29  0.18  0.28  0.24  0.26  0.16  0.26  0.17  0.11  0.14  0.29  0.22  0.25  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43233          224-826-1   132.1090   6.4684  27.518   4.501   5.223 28.369   51.3  -32.1  -10.8 4093.0  V-K    99.99 None   thin  0   11.65 10.35  1.30   0 A          K4/5V             1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43410    75332 2488-849-1  132.6343  33.2851  -6.190  -5.082  26.044 27.248   -7.9  -11.3   -5.5 6217.0  PASTEL  4.41 PASTEL thin  0    6.72  6.22  0.55   0 ___        F7Vs              1976PASP...88...95C  -4.495  4     0.20  0.24  0.09  0.09  0.07  0.09  0.07  0.24  0.13  0.06 -0.02  0.06  0.10  0.19  0.15  0.20  0.15  0.27 -0.06  0.06 99.99 99.99 99.99 99.99 99.99 99.99  0.15  0.11 16.62  0.04 13.00  0.00     815.32 27.03 > 22947.95  75.25 -4.36  0.36 8.73e+33 -11.40  6.61 29.59 -4.36  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43557    75767 811-707-1   133.0683   8.0629  -2.058  -4.267  22.345 22.841   17.9  -26.7    6.1 5815.5  PASTEL  4.33 PASTEL thin  0    7.20  6.59  0.64   0 +          G1.5V             2003AJ....126.2048G  -4.530  1     0.03  0.16 99.99 99.99 -0.16  0.09 -0.07  0.08  0.16  0.03  0.05  0.12 -0.03  0.05  0.08  0.11 -0.01  0.07 -0.08  0.06 -0.03  0.06 -0.13  0.22  0.08  0.06 -0.05  0.05 18.35  0.02 13.25  0.00     165.43  2.45 > 18151.40  14.93 -4.83  0.09 4.67e+33 -12.00  5.96 28.84 -4.82  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43797    76653 8586-4328-1 133.7991 -54.9658   0.083  -0.286  24.586 24.588    9.5    6.9   -3.9 6414.7  PASTEL  4.08 Gray   thin  0    6.16  5.71  0.48   1 ___        F6V               2006AJ....132..161G  -4.380  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.61  0.42 1.01e+34 -11.45  6.40 29.40 -4.61  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43852    76218 2491-1201-1 133.9820  36.1962  -0.770   1.538 -25.303 25.361    7.4   -0.2  -10.4 5398.7  PASTEL  4.59 PASTEL thin  0    8.46  7.68  0.77   1 ___        G9-V(k)           2003AJ....126.2048G  -4.423  3     0.05  0.12 -0.07  0.09 -0.06  0.09 -0.16  0.18 -0.08  0.07 -0.19  0.06 -0.02  0.06  0.04  0.06  0.05  0.20 -0.05  0.06 -0.01  0.06 -0.20  0.06 99.99 99.99 -0.04  0.07 19.78  0.10 13.89  0.00      44.30  4.26 > 10087.31  41.44 -4.96 -0.25 2.14e+33 -12.54  5.74 28.37 -4.96  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 43969          6022-505-1  134.3092 -19.5844 -14.867  14.688 -18.887 28.169 9999.0 9999.0 9999.0 3887.0  V-K    99.99 None   N/A   0   13.00 11.55  1.45   1 ___        K9V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.23  0.28 <     5.00 99.99      11.70   3.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44072          1400-236-1  134.6591  20.5468   2.410  -1.104  20.858 21.026   82.8   -0.4   14.5 4551.0  B-V    99.99 None   thin  0   10.34  9.22  1.12   1 ___        K4                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 23.11  0.28 17.97  0.01       2.07  0.54     236.14   2.71 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44075    76932 6014-255-1  134.6831 -16.1327  17.906  -7.685   8.813 21.386  -48.2  -90.5   69.2 5863.5  PASTEL  4.04 PASTEL thick 0    6.39  5.86  0.52   0 ___        G2VFe-1.8CH-1     2006AJ....132..161G  -4.720  1    -0.83  0.43 -0.48  0.38 -0.38  0.66 -0.84  0.25 -0.51  0.22 -0.69  0.42 -0.62  0.22 -0.60  0.20 -0.54  0.28 -0.79  0.45 -0.87  0.38 -1.29  0.22 -0.48  0.54 -0.86  0.21 16.79  0.04 11.79  0.00     698.30 25.37 > 70127.83 177.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44295    77175 1394-2126-1 135.3228  15.2658  16.083   3.839   7.829 18.295    9.5  -15.6  -21.5 4174.0  B-V    99.99 None   thin  0    9.96  8.67  1.28   0 A+         K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.74  0.33 17.50  0.03       7.31  2.22     363.90   8.96 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44526    77825 6027-1246-1 136.0862 -15.9143  14.429  22.361   5.569 27.189   -8.3   -4.2  -12.1 5100.0  PASTEL  4.50 PASTEL thin  0    9.75  8.76  0.96   0 ___        K3V(k)            2006AJ....132..161G  -4.350  1    -0.03  0.04  0.47  0.09 99.99 99.99 -0.14  0.06 -0.16  0.07 -0.10  0.06 -0.11  0.05 -0.05  0.06  0.08  0.06  0.16  0.06  0.05  0.06 99.99 99.99 -0.14  0.06 -0.07  0.06 20.71  0.28 16.04  0.02      18.94  4.95    1393.23  22.96 -4.00 -0.54 1.11e+33 -11.94  6.49 29.04 -4.00  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44722          5445-823-1  136.6890  -8.8068  -0.352  11.843  -8.422 14.537  -40.6  -20.5    8.5 3858.0  V-K    99.99 None   thin  0   10.92  9.50  1.42   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.41 -1.05 3.44e+32 -12.28  5.70 28.13 -4.41  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44899          7159-2382-1 137.2171 -34.8427 -12.115  19.417   6.710 23.849 9999.0 9999.0 9999.0 4084.0  V-K    99.99 None   N/A   0   11.63 10.31  1.32   1 ___        K7V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.05  0.07 <     3.00 99.99      87.25   5.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 44955          2495-648-2  137.3775  32.8193   2.393  -2.738  21.519 21.825  -23.0  -60.5  -23.9 3608.0  PASTEL 99.99 None   thin  0   11.40 10.01  1.38   0 A          K7/M0V            1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.04  0.06 <     3.00 99.99      87.57   4.62 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 45170    79096 825-1543-1  138.0731  14.9960 -14.888   2.356  13.006 19.908  -74.8   -1.2    1.2 5449.0  PASTEL  4.29 Gray   thin  0    7.24  6.51  0.73   0 A+         G9V               2003AJ....126.2048G  -4.740  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.51  0.10 14.00  0.01      57.09  5.31 >  9093.45  44.16 -5.60  0.01 3.94e+33 -12.70  5.03 27.99 -5.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 45637    80545 8591-888-1  139.5370 -57.7689   2.106   7.796 -22.083 23.513  -35.4  -66.4   23.3 4227.5  PASTEL 99.99 None   thin  0   10.74  9.53  1.19   0 ___        K6.5V(k)          2006AJ....132..161G  -4.770  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 45737    80367 227-1364-1  139.8680   0.8971  -1.189  17.700  22.221 28.433  -31.9  -46.4    7.2 5098.0  PASTEL  4.51 PASTEL thin  0    9.02  8.16  0.86   0 ___        K0V               1999mctd.book.....H* -5.040  2     0.04  0.01  0.17  0.09  0.17  0.04  0.02  0.13  0.11  0.07  0.09  0.06  0.07  0.02  0.08  0.06  0.12  0.03  0.12  0.06  0.03  0.06 -0.10  0.06 99.99 99.99  0.06  0.04 22.24  0.22 15.23  0.00       4.60  0.92    2925.60   8.44 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 45839    80632 4892-471-1  140.1847  -5.7540  -7.725  19.130  12.066 23.901  -39.1  -36.5  -16.7 4470.0  V-K    99.99 None   thin  0   10.26  9.10  1.16   1 ___        K5-V              2003AJ....126.2048G  -4.670  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.70  0.35 17.61  0.03       7.60  2.47     328.71   9.51 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 45859    80355 3431-745-1  140.2625  51.3060  -6.595  13.256  25.254 29.274    3.1   17.3  -10.9 5502.5  PASTEL 99.99 None   thin  0    8.54  7.80  0.72   0 ___  45836 G5V               2005csss...13..571G  99.99   0    -0.17  0.04 -0.19  0.09 -0.25  0.09 -0.39  0.06 -0.17  0.07 -0.27  0.06 -0.17  0.05 -0.11  0.06 -0.14  0.06 -0.13  0.06 -0.17  0.06 -0.38  0.06 99.99 99.99 -0.21  0.06 99.99 99.99 20.81  0.14 <     5.00 99.99      17.23   2.28 -5.38 -0.24 2.18e+33 -12.82  5.55 28.16 -5.17 -13.40  4.97 27.58 -5.76  99.99 99.99 99.99 99.99 
 45963    80715 2994-80-1   140.6081  40.2011  13.688 -13.103  14.098 23.618  -24.7  -43.5  -30.5 4634.0  PASTEL  4.35 Gray   thin  0    8.62  7.63  0.99   0 ___        K2.5Vke           2003AJ....126.2048G  -3.990  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.71  0.07 14.60  0.01     298.86 18.68 >  5260.10  51.98 -3.13 -0.17 2.56e+33 -10.60  7.28 30.27 -3.13  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 46343    80768 4541-1894-1 141.7214  75.9343 -16.806  -6.129  10.627 20.807  -23.8  -12.9  -23.2 4435.0  V-K    99.99 None   thin  0   10.22  9.02  1.20   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.91  0.32 17.39  0.03      15.64  4.65     402.35  12.63 -4.85 -0.80 6.12e+32 -12.77  5.49 27.94 -4.85  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 46417          4547-495-1  141.9841  80.5802  -8.644  -6.072 -20.816 23.343   -8.8  -48.4   13.8 4354.0  V-K    99.99 None   thin  0   10.47  9.27  1.21   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.38  0.47 18.06  0.03       4.06  1.76     216.87   6.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 46580    82106 234-468-1   142.4784   5.6551  -4.635  -9.262  -7.520 12.799  -41.2  -13.7   -0.2 4836.4  PASTEL  4.42 PASTEL thin  0    8.22  7.20  1.00   1 ___        K3V               2003AJ....126.2048G  -4.435  2     0.09  0.22  0.90  0.09 -0.07  0.12 -0.01  0.41  0.16  0.47  0.05  0.17  0.06  0.26  0.03  0.26  0.10  0.18  0.07  0.23  0.08  0.11  0.00  0.26  0.18  0.11  0.04  0.26 19.72  0.11 14.76  0.01      46.92  4.69 >  4529.64  29.38 -4.62 -0.57 1.03e+33 -11.91  5.88 28.39 -4.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 46626    82342 7158-2315-1 142.6170 -32.1034  -4.871 -14.435 -12.509 19.712 9999.0 9999.0 9999.0 4732.3  PASTEL  4.49 PASTEL N/A   0    9.31  8.32  0.98   0 A          K3.5V             2006AJ....132..161G  -5.070  1    -0.50  0.34 -0.27  0.09 99.99 99.99 -0.25  0.13 -0.22  0.03 -0.06  0.06 -0.37  0.10 -0.16  0.02  0.12  0.13  0.28  0.12 -0.35  0.08 -0.69  0.14 -0.26  0.15 -0.46  0.09 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 46662          1406-544-1  142.7088  18.2524  -5.548 -23.311 -16.294 28.977 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   11.14 10.06  1.08   0 ___        K8                1943ApJ....97..381V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.13  0.03      99.99 99.99     203.81   5.82 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 46816    82558 5464-875-1  143.1065 -11.1846   0.563  -3.398  17.999 18.325  -21.0   -6.4   -9.0 4998.0  PASTEL  4.81 PASTEL thin  0    8.76  7.89  0.93   0 ___        K2V               1998A&A...336..972R  99.99   0     0.37  0.04 99.99 99.99 99.99 99.99  0.09  0.06 99.99 99.99 99.99 99.99  0.45  0.05 99.99 99.99  0.14  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.15  0.06 17.22  0.04 14.27  0.01     471.07 16.06 >  7090.19  42.67 -3.14 -0.52 1.15e+33 -10.64  7.49 29.98 -3.08 -10.75  7.38 29.87 -3.19  99.99 99.99 99.99 99.99 
 46843    82443 1962-469-1  143.1823  26.9885  -1.210   4.948  17.388 18.119   -9.9  -22.9   -5.6 5303.0  PASTEL  4.45 PASTEL thin  0    7.78  7.01  0.78   0 A          K1V(k)            2006AJ....132..161G  -4.185  4     0.01  0.03 -0.03  0.09  0.02  0.04 -0.09  0.25  0.01  0.28 -0.01  0.26 -0.04  0.10  0.11  0.06  0.05  0.11 -0.01  0.04  0.06  0.12 -0.12  0.03  0.10  0.06 -0.09  0.08 18.19  0.05 13.42  0.00     192.68  9.47 > 15557.94  58.42 -3.94 -0.32 1.84e+33 -11.25  6.71 29.33 -3.94  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 47007    82943 5469-1000-1 143.7114 -12.1295  17.434 -18.018  11.706 27.670    9.6  -21.7   -7.8 5979.3  PASTEL  4.43 PASTEL thin  1    7.17  6.53  0.62   0 ___        F9VFe+0.5         2006AJ....132..161G  -4.860  3     0.30  0.32  0.29  0.34  0.18  0.44  0.30  0.18  0.25  0.30  0.22  0.10  0.26  0.14  0.27  0.20  0.27  0.14  0.24  0.26  0.26  0.13  0.23  0.08  0.31  0.14  0.31  0.09 18.57  0.07 13.63  0.00     135.46  8.87 > 12866.60  51.35 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 47201          1959-1522-1 144.2973  22.6941 -16.749   3.675 -14.531 22.477   15.7   -6.8  -40.2 4278.0  V-K    99.99 None   thin  0   10.70  9.43  1.27   1 ___        K4:V              1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.34  0.38 18.14  0.03       4.22  1.49     201.05   6.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 48016          236-385-1   146.8195   1.5769   0.122  -0.135  29.576 29.577 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   12.31 10.97  1.34   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.94  0.42 19.82  0.10       6.11  2.38      42.99   4.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 48331    85512 7706-1752-1 147.7794 -43.5028  -9.962  -1.247   5.221 11.316   34.4   10.7   -5.1 4474.6  PASTEL  4.49 PASTEL thin  1    8.83  7.65  1.16   0 ___        K6V(k)            2006AJ....132..161G  -4.900  2    -0.26  0.34 -0.35  0.09 99.99 99.99  0.04  0.20 -0.09  0.07  0.24  0.06 -0.27  0.23 -0.01  0.59  0.40  0.20  0.56  0.23 -0.13  0.15 -0.46  0.05  0.06  0.14 -0.21  0.03 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 48447          240-2164-1  148.1632   3.1302  23.201  12.926   0.304 26.560   -9.1  -11.7    3.0 4016.0  V-K    99.99 None   thin  0   12.00 10.57  1.43   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.37  0.03      99.99 99.99      65.06   1.55 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 49127    86972 6046-276-1  150.4054 -15.4248 -22.332   9.207  -7.029 25.157 9999.0 9999.0 9999.0 4797.0  V-K    99.99 None   N/A   0    9.67  8.65  1.02   1 ___        K3+V(k)           2006AJ....132..161G  -4.420  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.93  0.15 16.23  0.01      38.88  5.28    1164.27  15.39 -4.88 -0.51 1.19e+33 -12.75  5.60 28.19 -4.88  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 49197    86856 3006-40-1   150.6181  44.5785  21.346  -3.847  14.719 26.212  -46.7  -15.1    3.2 4642.0  V-K    99.99 None   thin  0   10.17  9.09  1.08   1 ___        K8V               1952ApJ...116..117V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.86  0.26 16.84  0.01      16.49  3.93     665.62   8.68 -4.23 -0.62 9.19e+32 -12.23  6.20 28.73 -4.23  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 49366    87424 5484-594-1  151.1569 -11.7297  14.504   5.467  17.178 23.137  -12.3    4.5  -21.2 5069.0  PASTEL  4.64 PASTEL thin  0    9.04  8.12  0.89   1 ___        K2V(k)            2006AJ....132..161G  -4.445  2    -0.04  0.03 -0.10  0.09 -0.14  0.09 -0.22  0.15 -0.11  0.07 -0.22  0.06 -0.03  0.02 -0.01  0.06 -0.06  0.03 -0.04  0.06 -0.08  0.06 -0.25  0.06 99.99 99.99 -0.14  0.06 20.74  0.23 15.12  0.01      18.37  3.91    3244.77  28.12 -5.06 -0.47 1.3e+33  -12.79  5.52 28.05 -5.06  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 49699    87883 2506-894-1  152.1797  34.2423  -3.206 -16.897   5.609 18.090   -8.7   -7.1    4.4 4915.0  PASTEL  4.47 PASTEL thin  1    8.54  7.55  0.96   1 ___        K2.5V             2003AJ....126.2048G  -4.890  1     0.11  0.23  0.50  0.78  0.04  0.04  0.12  0.27  0.10  0.28  0.27  0.23  0.11  0.17  0.10  0.26  0.09  0.26  0.22  0.23  0.10  0.24  0.14  0.12  0.30  0.14  0.10  0.24 20.57  0.25 15.11  0.01      21.52  5.00    3278.87  36.35 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 49868          4542-134-2  152.7439  75.1414  -7.488  18.935  -5.348 21.053   51.4   -2.5  -30.7 3677.0  V-K    99.99 None   thin  0   10.81  9.48  1.33   0 A+         K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.36  0.06 <     5.00 99.99     165.18   8.60 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 50075    88742 7187-126-1  153.3530 -33.0317   0.839  -0.556 -22.344 22.366  -37.5  -47.2   -2.8 5960.1  PASTEL  4.48 PASTEL thin  0    6.97  6.38  0.59   1 ___        G0V               2006AJ....132..161G  -4.720  2    -0.01  0.13  0.02  0.09 -0.02  0.21 -0.07  0.09 -0.01  0.05 -0.10  0.25 -0.02  0.04  0.03  0.07 -0.01  0.08 -0.06  0.06 -0.01  0.12 -0.21  0.08 -0.06  0.06 -0.03  0.09 17.97  0.05 12.81  0.00     236.37 11.56 > 27168.47  78.57 -5.11  0.12 5.05e+33 -12.20  5.76 28.60 -5.11  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 50505    89269 3007-67-1   154.7164  44.0483 -14.359 -14.160   1.333 20.210   12.6  -27.5    1.7 5627.0  PASTEL  4.41 PASTEL thin  0    7.31  6.65  0.65   0 A          G4V               2003AJ....126.2048G  -4.915  2    -0.16  0.17 -0.10  0.16 -0.12  0.15 -0.22  0.26  0.00  0.20 -0.17  0.22 -0.16  0.10 -0.11  0.17 -0.09  0.14 -0.13  0.01 -0.12  0.14 -0.23  0.17  0.04  0.04 -0.19  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 50829    89906 1420-1200-2 155.6825  15.3444  -4.549  25.932  10.017 28.169  -30.7  -27.0   -6.7 5614.0  PASTEL 99.99 None   thin  0    7.96  7.30  0.60   0 A+         G2V               2008ApJS..176..216A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 50921    90156 6631-431-1  155.9803 -29.6455  -1.986   3.895  21.613 22.051  -10.0  -22.1   16.3 5611.4  PASTEL  4.52 PASTEL thin  1    7.60  6.92  0.66   1 ___        G5V               2006AJ....132..161G  -4.937  3    -0.23  0.08 -0.19  0.22 -0.26  0.28 -0.24  0.25 -0.13  0.08 -0.14  0.10 -0.19  0.07 -0.14  0.09 -0.09  0.10 -0.17  0.01 -0.21  0.04 -0.44  0.04 -0.19  0.00 -0.22  0.02 19.69  0.14 14.03  0.01      48.33  6.14 >  8906.43  45.48 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 50944          5494-424-1  156.0623 -10.4059  -8.514  13.781  24.209 29.129 9999.0 9999.0 9999.0 4300.0  V-K    99.99 None   N/A   0   11.20  9.98  1.22   1 ___        K5.5V             2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.78  0.04 <     3.00 99.99     111.67   3.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51138   307727 8960-1201-2 156.6981 -62.9026  24.622  -9.877  -1.879 26.596 9999.0 9999.0 9999.0 4300.0  B-V    99.99 None   N/A   0   10.73  9.50  1.23   0 A+         K6+V(k)           2006AJ....132..161G  -4.720  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51254    90663 252-955-1   157.0435   6.7351  23.640  -0.854  11.483 26.295  -22.7   20.4   33.4 4931.5  PASTEL  4.63 Gray   thin  0    9.49  8.55  0.92   1 ___        K2.5V             2003AJ....126.2048G  -4.910  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.24  0.17 15.95  0.00       4.61  0.72    1518.49   4.47 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51271    90884 8196-4347-1 157.0981 -51.7053   3.098   0.057 -23.516 23.719 9999.0 9999.0 9999.0 4706.0  V-K    99.99 None   N/A   0    9.95  8.90  1.04   1 ___        K3.5V(k)          2006AJ....132..161G  -4.400  1    -0.06  0.04 99.99 99.99 -0.12  0.09 -0.22  0.06 -0.29  0.07 -0.14  0.06 -0.22  0.05 -0.11  0.06  0.06  0.06  0.21  0.06 -0.07  0.06 99.99 99.99 -0.14  0.06 -0.20  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.63 -0.70 7.65e+32 -12.58  5.81 28.26 -4.63  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51443          6073-993-1  157.5915 -21.2368 -18.587 -10.443 -20.036 29.257  -50.6  -43.9  -20.5 4477.0  V-K    99.99 None   thin  0   10.80  9.64  1.16   0 ___        K5V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.88  0.42 17.84  0.03       6.43  2.50     266.27   8.33 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51468    90875 3822-893-1  157.6958  59.7511 -19.126 -13.544  -1.427 23.480  -43.1  -38.6   -8.5 4788.0  PASTEL  4.50 PASTEL thin  0    9.92  8.74  1.15   1 ___        K4/5V             1986AJ.....92..139S  99.99   0     0.28  0.21 99.99 99.99 99.99 99.99  0.68  0.06  0.39  0.46  0.53  0.06  0.42  0.37  0.47  0.05  0.42  0.11  0.57  0.06  0.51  0.06  0.35  0.08  0.69  0.06  0.60  0.06 21.78  0.46 17.25  0.03       7.07  3.02     455.94  13.55 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51523    91324 8601-4516-1 157.8409 -53.7155 -15.278 -14.558   6.723 22.148  -42.3  -31.6   -2.2 6131.1  PASTEL  3.83 PASTEL thin  0    5.39  4.89  0.50   0 A          F9VFe-0.8CH-0.7   2006AJ....132..161G  -4.710  1    -0.48  0.56 -0.09  0.09 -0.05  0.09 -0.19  0.22 -0.13  0.07 -0.52  0.18 -0.27  0.08 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51525          3442-945-1  157.8509  45.5260   0.304   0.295  15.649 15.654  -40.3  -50.6    4.9 4250.0  PASTEL 99.99 None   thin  0   10.19  8.86  1.33   0 ___        K7V               2003AJ....126.2048G  99.99   0     0.47  0.04 99.99 99.99 99.99 99.99  0.50  0.06  0.82  0.07  0.46  0.06  0.65  0.05  0.33  0.06  0.30  0.06  0.43  0.06  0.35  0.06  0.34  0.06  0.81  0.06  0.64  0.06 21.79  0.41 17.70  0.04       6.99  2.65     301.59  10.49 -4.60 -0.85 5.36e+32 -12.34  5.63 28.13 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51547          3819-645-1  157.9301  57.1159   9.772  11.135   9.437 17.565   -3.1   10.8  -10.6 4032.0  V-K    99.99 None   thin  0   10.99  9.63  1.36   0 A          K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.21  0.51 18.32  0.06       4.76  2.25     170.44   9.07 -4.55 -1.00 3.83e+32 -12.55  5.65 28.04 -4.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 51819    90343 4636-1189-1 158.7970  84.3993   2.820 -19.106   8.710 21.186   -2.4   10.1    2.7 5308.0  PASTEL  4.56 PASTEL thin  0    8.09  7.29  0.82   1 ___        G5V               1946ApJ...103..117N  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.16 -0.28 1.99e+33 -12.57  5.51 28.14 -5.16  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 52462    92945 6645-338-1  160.8678 -29.0643  12.176   9.191  15.395 21.673  -14.8  -27.9   -4.0 5169.3  PASTEL  4.63 PASTEL thin  0    8.60  7.72  0.87   0 ___        K1.5V(k)          2006AJ....132..161G  -4.325  2     0.12  0.17  0.08  0.25 -0.06  0.18 -0.16  0.14 -0.06  0.03 -0.07  0.06  0.03  0.14  0.03  0.20  0.01  0.10  0.03  0.01  0.00  0.09 -0.06  0.00  0.03  0.06  0.00  0.16 19.71  0.12 14.50  0.00      47.27  5.06 >  5750.47  23.28 -4.35 -0.41 1.49e+33 -11.92  6.25 28.82 -4.35  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 52470    92786 3445-421-1  160.8909  48.2141   9.803   7.762 -23.985 27.049  -21.6    6.1  -52.7 5335.0  PASTEL  4.57 PASTEL thin  0    8.76  7.98  0.75   0 ___        G9V               2003AJ....126.2048G  -4.930  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.85  0.28 14.09  0.00       6.63  1.69 >  8387.85  38.26 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 52521    93083 7190-2048-1 161.0871 -33.5770  10.328  12.141 -23.791 28.637    3.5  -49.1   -5.2 5049.3  PASTEL  4.34 PASTEL thin  1    9.27  8.33  0.94   1 ___        K2IV-V            2006AJ....132..161G  -5.020  1     0.10  0.04  0.40  0.34 -0.01  0.09  0.16  0.12  0.12  0.19  0.24  0.06  0.15  0.02  0.08  0.05  0.28  0.08  0.53  0.13  0.14  0.03  0.01  0.01  0.25  0.06  0.13  0.04 99.99 99.99 15.80  0.01 <     3.00 99.99    1742.92  19.74 -6.04 -0.40 1.53e+33  99.99 99.99 99.99 99.99 -13.82  4.52 27.14 -6.04  99.99 99.99 99.99 99.99 
 52708    93380 6638-1134-1 161.6538 -24.5855  -2.525 -18.146  11.164 21.455 9999.0 9999.0 9999.0 4580.5  PASTEL  4.48 PASTEL N/A   0   10.54  9.37  1.17   0 A          K5V(k)            2006AJ....132..161G  -4.600  1    -0.71  0.09 -0.54  0.09 99.99 99.99 -0.36  0.08 -0.60  0.05 -0.36  0.04 -0.77  0.09 -0.33  0.04 -0.13  0.08  0.14  0.00 -0.49  0.03 -0.91  0.03 -0.52  0.03 -0.68  0.03 99.99 99.99 17.73  0.03 <     3.00 99.99     292.91   7.80 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 53327          4549-1314-1 163.6105  76.0658  17.459   4.414  14.195 22.931  -25.1  -17.0  -46.5 4436.0  V-K    99.99 None   thin  0   10.58  9.48  1.10   1 ___        K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.09  0.05 <     5.00 99.99     210.99   9.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 53486    94765 261-85-1    164.1283   7.3885   5.609   5.390  15.487 17.331  -16.6  -14.2   -6.6 5088.8  PASTEL  4.52 PASTEL thin  0    8.25  7.38  0.92   1 ___        K2.5V             2003AJ....126.2048G  -4.440  1     0.03  0.16 99.99 99.99 -0.01  0.09  0.10  0.10  0.11  0.10  0.08  0.22  0.06  0.17  0.07  0.11  0.13  0.04  0.15  0.06  0.18  0.06  0.02  0.06  0.21  0.06  0.08  0.10 20.24  0.22 14.40  0.01      28.99  5.77 >  6292.83  36.92 -4.49 -0.43 1.42e+33 -11.89  6.10 28.67 -4.49  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 53637          3446-859-1  164.5989  48.2881  -3.740 -10.752 -26.439 28.785 9999.0 9999.0 9999.0 4039.0  V-K    99.99 None   N/A   0   11.89 10.52  1.37   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.15  0.05 <     3.00 99.99      79.67   3.81 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54105          3010-1216-1 166.0663  40.0046  18.078  -8.470  22.097 29.780  -37.3  -19.3   24.4 3993.0  V-K    99.99 None   thin  0   12.14 10.74  1.40   0 +          K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.33  0.10 <     5.00 99.99      67.31   6.01 -4.65 -1.05 3.44e+32 -13.11  5.49 27.89 -4.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54155    96064 4924-1453-2 166.1728  -4.2211  11.553  -3.978  22.837 25.900  -15.1  -28.0   -1.2 5437.5  PASTEL  4.52 PASTEL thin  0    8.41  7.64  0.77   0 A          G8+V(k)           2003AJ....126.2048G  -4.260  1     0.37  0.04 99.99 99.99 99.99 99.99  0.07  0.06 99.99 99.99 99.99 99.99  0.07  0.05 99.99 99.99  0.20  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.08  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.46 -0.23 2.26e+33 -11.03  7.21 29.89 -3.46  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54400    96700 7201-619-1  166.9768 -30.1746  -7.332  -3.746  24.083 25.452  -43.7  -36.7  -30.7 5856.6  PASTEL  4.40 PASTEL thin  0    7.11  6.50  0.61   1 ___        G0V               2006AJ....132..161G  -4.923  3    -0.17  0.06 -0.06  0.15 -0.13  0.17 -0.19  0.22 -0.10  0.08 -0.15  0.13 -0.14  0.05 -0.09  0.08 -0.08  0.10 -0.19  0.14 -0.18  0.04 -0.39  0.05 -0.18  0.05 -0.18  0.04 18.68  0.09 13.29  0.01     122.36 10.45 > 17567.37  85.74 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54426    96612 3010-596-1  167.0584  38.4266 -14.477  -8.956  15.159 22.795   -6.3   -3.6  -41.9 4878.0  V-K    99.99 None   thin  0    9.29  8.35  0.94   1 ___        K3-V              2003AJ....126.2048G  -4.730  1    -0.12  0.04 -0.11  0.09 -0.19  0.09 -0.25  0.06 -0.12  0.07 -0.22  0.06 -0.09  0.05 -0.07  0.06 -0.11  0.06 -0.08  0.06 -0.13  0.06 -0.28  0.06 99.99 99.99 -0.13  0.06 99.99 99.99 15.71  0.01 <     3.00 99.99    1889.37  21.47 -3.95 -0.57 1.03e+33 -11.72  6.56 29.07 -3.95  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54459    96692 1430-351-1  167.1323  15.7676  22.742  16.510  -1.678 28.153    9.4  -72.2   90.1 4408.0  PASTEL 99.99 None   thick 0   10.89  9.80  1.10   0 ___        K5+V              2003AJ....126.2048G  -4.940  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.44  0.05 <     5.00 99.99     153.31   7.75 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54541    96937 262-70-1    167.4176   2.4562  13.865  17.953  18.545 29.300  -38.4  -14.2   -4.2 5415.0  PASTEL 99.99 None   thin  0    8.48  7.69  0.78   0 ___        G8.5V             1999mctd.book.....H* 99.99   0     0.12  0.04 99.99 99.99 -0.16  0.09 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.12  0.00      99.99 99.99 >  8186.28  11.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54646    97101 2520-2524-1 167.7715  30.4460  -2.027  -6.470  -9.891 11.992   38.6    2.5   -2.4 4085.0  V-K    99.99 None   thin  0    9.56  8.31  1.25   0 A          K7V               2003AJ....126.2048G  -4.470  1     0.67  0.04 99.99 99.99 99.99 99.99  0.37  0.06  0.86  0.07  0.53  0.06  0.86  0.05  0.34  0.06  0.33  0.06  0.58  0.06  0.42  0.06  0.68  0.06  0.67  0.06  0.63  0.06 20.90  0.25 17.22  0.03      15.87  3.60     471.35  11.32 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54651    97214 5504-85-1   167.7946 -10.9509   0.245   0.851  19.798 19.818 -108.0  -20.7   26.4 4391.0  PASTEL  4.50 PASTEL thin  0   10.33  9.22  1.08   1 ___        K5V               2006AJ....132..161G  -4.880  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.72  0.03 <     5.00 99.99     296.40   8.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54704    97343 6653-858-1  168.0050 -26.1367  -0.840 -11.933 -18.792 22.277   32.1  -27.1   26.3 5409.2  PASTEL  4.42 PASTEL thin  0    7.82  7.04  0.76   1 ___        G8.5V             2006AJ....132..161G  -4.987  3    -0.05  0.08  0.04  0.29  0.02  0.31 -0.02  0.23  0.09  0.09  0.10  0.14  0.02  0.08  0.04  0.07  0.12  0.15  0.14  0.15 -0.02  0.06 -0.18  0.09  0.06  0.02 -0.03  0.04 20.60  0.24 14.10  0.01      20.80  4.57 >  8308.49  41.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54745    97334 2522-2245-1 168.1348  35.8141  -0.420   7.035 -21.683 22.800  -15.7  -23.3  -12.1 5866.9  PASTEL  4.35 PASTEL thin  0    7.02  6.41  0.60   0 A          G1V               2003AJ....126.2048G  -4.388  5     0.13  0.05  0.02  0.13 -0.21  0.25  0.02  0.23  0.09  0.09  0.00  0.22  0.08  0.08  0.19  0.13  0.09  0.13  0.08  0.10  0.16  0.04  0.02  0.17  0.13  0.14  0.05  0.09 17.72  0.06 13.65  0.01     296.38 17.07 > 12640.23  68.68 -4.46  0.07 4.48e+33 -11.57  6.38 29.19 -4.46  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54810    97503 266-586-1   168.3051   4.4823  -0.959   4.098 -17.971 18.457  -24.9  -19.9    2.5 4426.4  PASTEL  4.70 PASTEL thin  0    9.84  8.64  1.18   0 ___        K4/5V             1986AJ.....92..139S  99.99   0     0.16  0.07 99.99 99.99  0.14  0.09  0.14  0.06  0.16  0.24 -0.01  0.06  0.28  0.15  0.13  0.06  0.08  0.04  0.16  0.06  0.14  0.06  0.03  0.06  0.34  0.06  0.20  0.06 21.13  0.32 16.95  0.02      12.87  3.76     604.51  11.86 -5.01 -0.77 6.51e+32 -12.80  5.34 27.81 -5.01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54906    97658 1981-1168-1 168.6382  25.7104   9.628 -15.256  11.758 21.533  -10.5    1.3   -5.4 5175.8  PASTEL  4.49 PASTEL thin  1    8.57  7.71  0.84   1 ___        K1V               2003AJ....126.2048G  -4.935  2    -0.23  0.14 -0.24  0.09 -0.11  0.15 -0.26  0.24 -0.18  0.24 -0.21  0.17 -0.21  0.13 -0.26  0.21 -0.18  0.27 -0.15  0.13 -0.27  0.09 -0.35  0.18 -0.14  0.21 -0.29  0.16 21.72  0.51 14.46  0.01       7.45  3.48 >  5947.48  53.01 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54922    97782 6649-173-2  168.7007 -23.1049  -5.902   8.171  20.497 22.841 9999.0 9999.0 9999.0 4353.0  V-K    99.99 None   N/A   0   10.13  9.02  1.11   0 A          K5V               2006AJ....132..161G  -4.880  1    -0.25  0.04 99.99 99.99  0.15  0.09 -0.02  0.06 -0.18  0.07  0.20  0.06 -0.32  0.05 -0.05  0.06  0.30  0.06  0.44  0.06 -0.09  0.06 99.99 99.99  0.10  0.06 -0.13  0.06 99.99 99.99 17.70  0.04 <     5.00 99.99     301.80  11.25 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 54952    97584 4398-328-2  168.7996  73.4752  -3.312   3.743 -13.597 14.486  -28.9    1.3   -9.1 4703.0  V-K    99.99 None   thin  0    8.72  7.68  1.04   0 A+         K4V               2008ApJS..176..216A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.63 -0.64 8.8e+32  -12.10  5.80 28.31 -4.63  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55013    97998 7726-1225-1 168.9542 -39.3235  -1.114   0.922 -26.952 26.991  -21.2  -43.3   28.3 5772.6  PASTEL  4.57 PASTEL thin  0    8.00  7.37  0.63   1 ___        G1V               2006AJ....132..161G  -4.830  3    -0.41  0.05 -0.28  0.06 -0.37  0.09 -0.33  0.05 -0.30  0.03 -0.27  0.13 -0.36  0.07 -0.31  0.02 -0.27  0.01 -0.38  0.01 -0.39  0.01 -0.62  0.04 -0.38  0.01 -0.41  0.01 19.37  0.16 14.01  0.01      65.03  9.63 >  9043.42  63.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55052          7202-1110-1 169.0283 -30.1782   6.350  -4.511  22.517 23.827 9999.0 9999.0 9999.0 3961.0  V-K    99.99 None   N/A   0   11.58 10.35  1.23   0 ___        K7-Vk             2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.00  0.08 <     5.00 99.99      90.89   6.84 -4.37 -1.05 3.44e+32 -12.64  5.78 28.16 -4.37  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55066          5514-1135-1 169.0923 -14.6934  -8.223   5.084 -15.551 18.312   -8.0   -5.1  -17.1 3990.0  V-K    99.99 None   thin  0   11.38  9.98  1.40   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.35  0.32 18.73  0.05      10.43  3.05     116.71   4.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55210    98281 4928-281-1  169.5917  -5.0673   7.730  -0.420  20.888 22.277   77.5    9.3   30.6 5406.3  PASTEL  4.48 PASTEL thin  0    7.99  7.23  0.73   1 ___        K0V               1985ApJS...59..197B  -4.940  1    -0.25  0.10 -0.18  0.23 -0.20  0.32 -0.22  0.23 -0.15  0.17 -0.13  0.15 -0.19  0.06 -0.18  0.06 -0.09  0.14 -0.11  0.08 -0.23  0.06 -0.38  0.08 -0.18  0.01 -0.23  0.03 20.47  0.19 14.20  0.01      23.53  4.10 >  7604.56  40.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55507          3451-1075-1 170.5240  46.9084 -15.836 -19.077   5.427 25.381  -14.2  -25.3   -8.2 4211.0  V-K    99.99 None   thin  0   11.14  9.80  1.34   0 +          K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.63  0.06 <     5.00 99.99     128.40   7.33 -5.13 -0.85 5.36e+32  99.99 99.99 99.99 99.99 -13.29  5.13 27.60 -5.13  99.99 99.99 99.99 99.99 
 55718          3013-1859-1 171.2491  40.0035   0.515 -15.945  17.697 23.827  -11.5   -6.0    0.0 3962.0  V-K    99.99 None   thin  0   11.59 10.23  1.36   1 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.22  0.49 19.02  0.07       4.71  2.14      89.39   5.96 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55779    99453 8980-2291-1 171.4298 -63.9725  -2.450  11.329 -25.261 27.793  -20.5  -42.2  -22.7 6368.0  PASTEL  4.14 Gray   thin  0    5.67  5.17  0.49   0 ___        F7V               2006AJ....132..161G  -4.710  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55846    99491 267-1191-1  171.6888   3.0131   8.229 -16.119   2.338 18.248  -61.0  -12.9   -9.8 5484.4  PASTEL  4.42 PASTEL thin  0    7.29  6.50  0.78   0 A    55848 G9IV-V            1986ApJ...304..688A  -4.840  1     0.38  0.27  0.27  0.74  0.16  0.53  0.46  0.23  0.36  0.25  0.35  0.20  0.35  0.15  0.32  0.14  0.34  0.28  0.31  0.18  0.32  0.18  0.27  0.19  0.51  0.27  0.37  0.22 19.68  0.13 13.81  0.01      48.94  5.78 > 10844.50  58.04 -5.53 -0.12 2.91e+33 -12.65  5.20 27.93 -5.54 -12.63  5.23 27.95 -5.51  99.99 99.99 99.99 99.99 
 55848    99492 267-1200-1  171.6928   3.0063   8.274 -16.048   2.457 18.222  -62.0  -12.5  -10.2 5049.7  PASTEL  4.50 PASTEL thin  1    8.55  7.53  1.00   0 B    55846 K4V               1986ApJ...304..688A  99.99   0     0.40  0.09  0.31  0.04  0.29  0.08  0.41  0.26  0.57  0.22  0.47  0.01  0.34  0.03  0.43  0.03  0.46  0.27  0.32  0.30  0.44  0.03  0.37  0.06  0.55  0.07  0.41  0.03 21.01  0.25 15.39  0.01      14.30  3.28    2525.75  27.81 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55915          267-825-1   171.9107   3.9766  11.714 -14.082 -20.233 27.293  -10.7   -1.5   -5.8 3908.0  V-K    99.99 None   thin  0   12.05 10.65  1.40   1 ___        K7                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.02  0.47 19.16  0.08       5.66  2.43      78.39   5.97 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 55988          856-1259-1  172.1156   7.5173  -7.349   5.846  26.829 28.425   38.4 -158.1  -32.3 4237.0  V-K    99.99 None   thick 0   11.40 10.21  1.19   0 A          K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.13  0.02 <     1.00 99.99      80.73   1.74 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56153   304391 8625-283-1  172.6459 -57.1339 -18.470   2.635 -12.363 22.381  -54.6  -20.4  -14.9 4825.0  PASTEL 99.99 None   thin  0    9.40  8.33  1.05   0 ___        K3.5V(k)          2006AJ....132..161G  -4.450  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.47 -0.52 1.15e+33 -12.20  6.00 28.59 -4.47  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56199          4156-1294-1 172.8046  63.1575 -21.782  -0.369   7.357 22.994    8.4    2.4   -4.1 4103.0  V-K    99.99 None   thin  0   11.29  9.98  1.31   1 ___        K7V               1991ApJS...77..417K  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.53  0.25 18.29  0.05      22.31  5.23     175.07   7.75 -4.43 -1.00 3.83e+32 -12.63  5.77 28.16 -4.43  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56242   100180 862-1209-1  172.9373  14.3645   5.276   0.796  23.065 23.674  -21.0  -29.8  -20.2 5568.3  PASTEL  4.25 PASTEL thin  0    6.77  6.20  0.57   0 A+         F9.5V             2003AJ....126.2048G  -4.913  4     0.04  0.22  0.09  0.10 -0.01  0.01 -0.03  0.28  0.11  0.15  0.03  0.20  0.02  0.18  0.09  0.23  0.05  0.22 -0.01  0.29  0.05  0.07 -0.09  0.16  0.17  0.06  0.01  0.08 18.02  0.06 12.21  0.00     224.73 11.75 > 47620.98 113.12 -6.04  0.17 5.7e+33  -13.09  4.85 27.72 -6.04  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56452   100623 7220-866-1  173.6229 -32.8313  -0.993  -1.097  -9.446  9.561  -47.6   19.8   12.3 5202.8  PASTEL  4.60 PASTEL thin  0    6.79  5.98  0.81   0 A          K0-V              2006AJ....132..161G  -4.867  3    -0.33  0.28 -0.29  0.59 -0.23  0.22 -0.45  0.18 -0.28  0.10 -0.27  0.11 -0.31  0.08 -0.33  0.04 -0.23  0.24 -0.33  0.24 -0.36  0.06 -0.51  0.08 -0.22  0.05 -0.37  0.06 99.99 99.99 12.70  0.01      99.99 99.99 > 30272.53 142.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56630          3013-1623-1 174.1704  39.1906  -0.357  -1.879  24.073 24.149   73.3  -25.1  -14.0 4089.0  V-K    99.99 None   thin  0   11.30 10.01  1.29   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.37  0.36 18.70  0.07      10.32  3.43     120.25   7.53 -4.62 -0.92 4.59e+32 -12.80  5.58 28.05 -4.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56809   101177 3452-1883-2 174.6871  45.1084   3.289  -9.643  21.382 23.685  -51.7  -27.0  -34.2 5839.2  PASTEL  4.39 PASTEL thin  0    7.00  6.44  0.57   0 A+         F9.5V             2003AJ....126.2048G  -4.945  4    -0.12  0.47 -0.16  0.09  0.01  0.21 -0.20  0.13 -0.02  0.33 -0.17  0.18 -0.15  0.12 -0.04  0.14 -0.08  0.17 -0.18  0.08 -0.13  0.17 -0.31  0.27  0.00  0.22 -0.22  0.12 18.47  0.09 13.16  0.00     148.61 11.94 > 19694.91  88.98 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56829   101206 3015-1701-1 174.7488  42.3288  -0.615   1.494 -19.491 19.558  -38.7   37.1   24.9 4610.4  PASTEL  4.00 PASTEL thin  0    9.23  8.27  0.98   0 +          K3                1985ApJS...59..197B  99.99   0    -0.15  0.04 99.99 99.99 99.99 99.99 -0.17  0.06  0.16  0.07  0.01  0.06  0.02  0.05 -0.14  0.06 -0.05  0.06 -0.06  0.06 -0.17  0.06 -0.32  0.06  0.08  0.06 -0.08  0.06 20.08  0.18 15.85  0.01      33.83  5.70    1653.00  17.05 -4.20 -0.57 1.03e+33 -11.86  6.21 28.82 -4.20  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56936          4159-1360-1 175.0846  67.2590  -4.589   5.167 -23.566 24.558  137.7 -316.2  130.4 3860.0  PASTEL  5.05 PASTEL thick 0   13.66 12.21  1.45   0 ___        K4                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.69  0.48 <     5.00 99.99       7.65   3.38 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 56998   101581 7753-1657-1 175.2603 -44.4052   9.174  -7.252  -5.263 12.824  -34.7  -25.1    6.5 4638.0  PASTEL  4.55 PASTEL thin  0    8.83  7.76  1.06   1 ___        K4.5V(k)          2006AJ....132..161G  -4.700  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.39  0.29 15.92  0.02      25.39  6.71    1554.15  28.48 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57172   101930 8638-692-1  175.8755 -58.0069   3.348  -0.180 -29.653 29.842   -3.4  -18.2   48.5 5108.7  PASTEL  4.33 PASTEL thin  1    9.12  8.21  0.91   0 ___        K2V+              2006AJ....132..161G  -5.040  1     0.14  0.08  0.18  0.19  0.01  0.09  0.21  0.12  0.23  0.07  0.24  0.06  0.17  0.03  0.16  0.09  0.31  0.02  0.53  0.07  0.18  0.10  0.09  0.00  0.31  0.05  0.18  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57271   102071 6677-410-1  176.1638 -29.8849   1.101   0.263  28.468 28.490  -15.2    8.8   -3.1 5299.7  PASTEL  4.53 PASTEL thin  0    8.76  7.96  0.81   0 ___        K0.5V             2006AJ....132..161G  -4.780  2     0.05  0.05 -0.02  0.09 -0.14  0.15 -0.07  0.14 -0.02  0.07 -0.10  0.06  0.01  0.04  0.02  0.06 -0.01  0.04  0.02  0.06  0.02  0.06 -0.11  0.06 99.99 99.99  0.02  0.02 20.64  0.30 14.47  0.01      20.15  5.53 >  5900.54  52.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57274          2524-2128-1 176.1707  30.9593  22.766   5.607 -11.519 26.123    8.9  -45.8   30.0 4510.0  PASTEL  4.11 PASTEL thin  1   10.09  8.96  1.11   1 ___        K4V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.26  0.03 <     5.00 99.99     452.60  13.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57346          3016-241-1  176.3677  44.6837  20.537   9.632  19.159 29.691 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   12.49 11.17  1.32   0 ___        K4/5V             1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.14  0.14      99.99 99.99      31.98   4.07 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57367          8981-4417-1 176.4288 -64.8415  -1.728  -0.943  -4.195  4.634 9999.0 9999.0 9999.0 7904.0  B-V    99.99 None   N/A   0   11.70 11.50  0.20   0 ___        DC/DQ             2004AJ....128.2460H  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57370   102195 275-157-1   176.4262   2.8215 -24.525 -13.304   9.250 29.394  -15.8  -24.1  -11.6 5301.0  PASTEL  4.49 PASTEL thin  1    8.90  8.06  0.83   0 ___        K0V               1999mctd.book.....H* -4.430  2     0.13  0.08 -0.02  0.09  0.04  0.17 -0.17  0.06 -0.01  0.07 -0.07  0.06  0.10  0.13  0.12  0.06  0.03  0.06  0.06  0.06  0.09  0.06 -0.06  0.06 99.99 99.99  0.04  0.06 20.50  0.07 14.52  0.00      22.85  1.44 >  5636.37  13.05 -4.98 -0.28 1.99e+33 -12.80  5.58 28.23 -5.07 -12.63  5.74 28.39 -4.91  99.99 99.99 99.99 99.99 
 57493          3454-1692-1 176.7646  50.9718  12.172  13.454  15.479 23.849   10.0   -7.8    6.8 4297.0  V-K    99.99 None   thin  0   10.76  9.51  1.25   1 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.17  0.33 18.04  0.03      12.34  3.74     221.42   6.85 -4.55 -0.77 6.51e+32 -12.60  5.75 28.26 -4.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57494   102392 5520-1237-1 176.7660 -11.8241  13.160  14.587  18.021 26.660  -14.4  -26.9    3.6 4461.0  V-K    99.99 None   thin  0   10.16  9.03  1.13   0 A+         K4.5V             2006AJ....132..161G  -4.750  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.58  0.04 <     5.00 99.99     335.87  11.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57507   102438 7217-698-1  176.8159 -30.2865   4.795   5.880  16.060 17.762   -7.3  -30.0  -12.6 5584.6  PASTEL  4.49 PASTEL thin  0    7.16  6.48  0.68   1 ___        G6V               2006AJ....132..161G  -4.890  2    -0.25  0.26 -0.15  0.08 -0.16  0.27 -0.22  0.13 -0.15  0.08 -0.17  0.01 -0.21  0.14 -0.19  0.09 -0.13  0.21 -0.21  0.24 -0.25  0.13 -0.45  0.24 -0.23  0.10 -0.27  0.11 19.43  0.15 12.70  0.00      61.18  8.38 > 30250.50  78.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 57866   103072 1443-100-1  178.0347  18.7552 -13.727  23.175  -2.550 27.056   20.7  -31.6   -3.5 5045.0  PASTEL  4.60 Gray   thin  0    9.32  8.44  0.86   0 ___        K2V               2003AJ....126.2048G  -4.930  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.50  0.37 15.35  0.01       9.16  3.12    2638.16  15.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 58099          1987-666-1  178.7394  28.7376  23.240  -7.996 -12.277 27.473   43.5  -25.5   -0.4 3938.0  V-K    99.99 None   thin  0   11.85 10.49  1.36   0 +          K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.30  0.09 <     5.00 99.99      69.16   5.74 -4.33 -0.96 4.21e+32 -12.72  5.78 28.29 -4.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 58293   103836 6670-187-1  179.3179 -26.1414 -13.150  -3.317 -21.530 25.445 9999.0 9999.0 9999.0 4724.0  V-K    99.99 None   N/A   0    9.95  8.93  1.02   1 ___        K3.5V             2006AJ....132..161G  -4.600  1    -0.18  0.04 99.99 99.99  0.47  0.09 -0.15  0.06 -0.22  0.07 -0.12  0.06 -0.21  0.05 -0.16  0.06  0.04  0.06  0.18  0.06 -0.09  0.06 99.99 99.99 -0.13  0.06 -0.15  0.06 99.99 99.99 16.76  0.03 <     5.00 99.99     715.38  18.38 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 58314   103847 1443-873-1  179.3706  19.9839 -11.209  -3.465  25.153 27.755  -48.7  -17.3   -4.5 5248.7  PASTEL  4.48 PASTEL thin  0    8.91  8.09  0.83   1 ___        K0                1985ApJS...59..197B  99.99   0     0.10  0.03 -0.10  0.05 -0.06  0.11 -0.19  0.06 -0.01  0.07 -0.10  0.06  0.03  0.05  0.10  0.06  0.02  0.06  0.06  0.06  0.06  0.06 -0.13  0.06 99.99 99.99  0.01  0.06 20.48  0.26 14.67  0.01      23.29  5.56 >  4908.43  47.41 -4.30 -0.33 1.8e+33  -12.01  6.34 28.96 -4.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 58345   103932 6674-576-1  179.4842 -27.7070   7.894   3.463  -5.493 10.222  -20.4  -74.0   -7.9 4622.8  PASTEL  4.42 PASTEL thin  0    8.11  6.96  1.13   0 ___        K4+V              2006AJ....132..161G  -4.810  1     0.19  0.18 99.99 99.99  0.48  0.09  0.47  0.20  0.34  0.19  0.25  0.23  0.31  0.39  0.04  0.36  0.24  0.35  0.51  0.95  0.13  0.26  0.24  0.18  0.36  0.23  0.34  0.37 20.47  0.17 15.43  0.01      23.45  3.77    2454.21  22.18 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 58374   103949 6666-290-1  179.5488 -23.9239  -8.326  -4.314  24.767 26.483 9999.0 9999.0 9999.0 4827.5  PASTEL  4.49 PASTEL N/A   0    9.74  8.72  0.98   1 ___        K3V               2006AJ....132..161G  -4.790  1    -0.04  0.12 -0.03  0.09 99.99 99.99 -0.01  0.16 -0.06  0.26  0.11  0.02 -0.04  0.12 -0.02  0.03  0.27  0.02  0.52  0.10  0.00  0.06 -0.17  0.04  0.11  0.04  0.00  0.12 99.99 99.99 16.51  0.01 <     3.00 99.99     903.66  11.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 58451   104067 6100-1491-1 179.7917 -20.3538  -1.022  -0.898 -20.405 20.450   34.2  -26.9  -18.1 4937.7  PASTEL  4.49 PASTEL thin  1    8.90  7.92  0.97   1 ___        K3-V(k)           2006AJ....132..161G  -4.690  1     0.08  0.19  0.30  0.70 -0.01  0.12  0.10  0.12  0.04  0.02  0.06  0.07  0.03  0.16 -0.01  0.12  0.15  0.09  0.37  0.15  0.00  0.11 -0.18  0.31  0.08  0.16  0.03  0.11 99.99 99.99 15.49  0.02      99.99 99.99    2306.12  32.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59000   105065 6098-193-1  181.4611 -18.8753  17.006 -15.884  -0.598 23.277   20.6  -42.1   -0.9 4085.0  V-K    99.99 None   thin  0   11.33  9.99  1.34   0 +          K7-Vke            2006AJ....132..161G  -4.280  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.71 -1.00 3.83e+32 -11.89  6.51 28.88 -3.71  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59198          4939-211-1  182.0925  -0.4826  24.442  -2.944 -12.899 27.793  -95.0  -77.9    2.2 3908.0  V-K    99.99 None   thick 0   12.66 11.25  1.41   1 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.16  0.30 19.85  0.04       4.98  1.39      41.51   1.48 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59280   105631 3017-1558-1 182.4052  40.2521 -20.417  -3.987  13.888 25.013  -28.6  -22.5   -6.9 5409.8  PASTEL  4.47 PASTEL thin  0    8.26  7.47  0.79   1 ___        G9V               2003AJ....126.2048G  -4.640  2     0.20  0.08  0.10  0.09 -0.16  0.23  0.20  0.29  0.16  0.28  0.29  0.28  0.13  0.09  0.21  0.11  0.21  0.11  0.17  0.06  0.20  0.11  0.10  0.18  0.34  0.06  0.20  0.12 20.19  0.20 13.87  0.01      30.40  5.64 > 10291.24  67.32 -5.17 -0.21 2.37e+33 -12.65  5.54 28.20 -5.17  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59296   105671 8229-659-1  182.4791 -46.2084 -11.618  -3.174 -15.669 19.763  -30.8  -14.4  -14.3 4635.0  PASTEL  4.42 PASTEL thin  0    9.57  8.44  1.14   0 A          K4V(k)            2006AJ....132..161G  -4.590  1    -0.01  0.16  0.00  0.09 99.99 99.99  0.05  0.15 -0.01  0.07  0.24  0.06  0.00  0.03  0.14  0.10  0.29  0.01  0.52  0.00  0.07  0.01 -0.26  0.06  0.18  0.04  0.04  0.02 99.99 99.99 16.46  0.02      99.99 99.99     946.27  16.06 -4.76 -0.66 8.42e+32 -12.51  5.64 28.16 -4.76  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59496   238087 3840-178-1  183.0217  58.9264 -12.708 -13.332  17.641 25.504   14.1    3.5   -7.4 4190.0  V-K    99.99 None   thin  0   11.33 10.05  1.28   0 +          K5V               1986AJ.....92..139S  99.99   0     0.34  0.04 99.99 99.99 99.99 99.99  0.10  0.06  0.57  0.07  0.14  0.06  0.52  0.05  0.15  0.06  0.11  0.06  0.17  0.06  0.24  0.06  0.10  0.06  0.62  0.06  0.42  0.06 21.95  0.51 18.35  0.03       6.03  2.81     165.74   4.77 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59514   238090 3834-814-1  183.0869  54.4858  -4.596  -5.498 -13.366 15.165   19.0    7.0  -17.7 3595.5  PASTEL 99.99 None   thin  0   11.28  9.86  1.38   0 A          K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.36  0.16 18.60  0.04      26.04  3.89     131.43   5.12 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59707   106453 6672-100-1  183.6755 -24.7752   2.987  27.628  10.382 29.665  -37.5  -12.8  -16.7 5617.5  PASTEL  4.44 PASTEL thin  0    8.18  7.46  0.71   0 A          G7V               2006AJ....132..161G  -4.545  2     0.09  0.12  0.03  0.09  0.08  0.09  0.09  0.05  0.11  0.07 -0.17  0.06  0.08  0.01  0.04  0.06  0.12  0.03 99.99 99.99 -0.11  0.06 99.99 99.99 99.99 99.99  0.05  0.09 19.48  0.11 13.37  0.00      58.60  5.86 > 16246.09  71.35 -4.44 -0.08 3.18e+33 -11.95  6.35 29.06 -4.44  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 59748          3455-111-1  183.7868  48.7326  -0.003   0.865 -22.809 22.826  -18.5  -21.9  -14.1 3838.0  V-K    99.99 None   thin  0   11.96 10.55  1.41   0 +          K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.94  0.04 19.07  0.01       6.10  0.25      85.25   0.48 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60074   107146 1445-2267-1 184.7771  16.5483  15.360  -9.995 -20.458 27.465  -10.0  -28.0   -3.9 5864.0  PASTEL  4.47 PASTEL thin  0    7.61  7.01  0.60   0 ___        G2V               1970AJ.....75..507H  -4.340  1     0.01  0.09 -0.02  0.05  0.04  0.14 -0.21  0.10 -0.06  0.01 -0.15  0.03 -0.07  0.12  0.04  0.09 -0.01  0.10 -0.02  0.20 -0.01  0.12 -0.22  0.02 -0.11  0.06 -0.10  0.08 17.94  0.08 12.75  0.00     242.28 18.48 > 28809.66 112.70 -4.31  0.01 3.94e+33 -11.67  6.50 29.28 -4.31  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60093          1991-1020-1 184.8504  28.3824  20.644 -11.374  -2.556 23.708  -71.8  -29.4  -10.6 3811.0  V-K    99.99 None   thin  0   12.06 10.62  1.44   0 ___        K7/M0V            1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.32  0.10 <     5.00 99.99      68.11   6.07 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60121          3834-94-1   184.9503  52.7792  21.515  -9.191  16.983 28.910 9999.0 9999.0 9999.0 3964.0  V-K    99.99 None   N/A   0   12.68 11.12  1.56   0 ___        K7/M0             1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.46  0.35 19.31  0.06       9.43  3.07      68.76   3.58 -3.70 -1.16 2.68e+32 -12.24  6.45 28.73 -3.70  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60207   107388 6105-1127-1 185.1951 -19.8961 -14.323   2.294 -25.085 28.977 9999.0 9999.0 9999.0 4844.0  V-K    99.99 None   N/A   0   10.00  8.99  1.01   0 ___        K3V(k)            2006AJ....132..161G  -4.550  1     0.01  0.04 99.99 99.99  0.09  0.09 -0.04  0.06 -0.13  0.07 -0.03  0.06 -0.08  0.05  0.05  0.06  0.19  0.06  0.31  0.06  0.12  0.06 99.99 99.99 -0.05  0.06  0.01  0.06 21.57  0.42 16.63  0.02       8.57  3.32     805.61  12.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60303   107596 3020-1684-1 185.4753  42.1339   4.342   0.530 -15.351 15.962   25.1  -23.8   28.2 4046.0  V-K    99.99 None   thin  0   10.71  9.36  1.35   1 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.15  0.46 18.15  0.05       5.00  2.11     199.98   8.39 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60310   107576 7761-406-1  185.4994 -41.0592  23.617   3.458   5.301 24.450 9999.0 9999.0 9999.0 4755.0  V-K    99.99 None   N/A   0    9.60  8.54  1.06   0 ___        K3.5V             2006AJ....132..161G  -4.760  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.71  0.03 <     5.00 99.99     749.05  18.61 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60353   107705 288-1147-1  185.6335   5.3054 -16.036  -4.603 -24.753 29.851  -16.4  -19.3   -1.0 6103.2  PASTEL  4.30 PASTEL thin  0    6.98  6.46  0.57   0 A          F8V               1981ApJS...45..437A  -4.815  2     0.17  0.17  0.24  0.09 -0.02  0.12  0.07  0.29  0.23  0.29  0.04  0.20  0.13  0.03  0.17  0.16  0.23  0.10  0.09  0.02  0.17  0.01 -0.01  0.14  0.34  0.06  0.12  0.11 17.72  0.08 13.21  0.00     297.69 21.17 > 18843.93  62.90 -5.74  0.31 7.73e+33 -12.88  5.19 28.15 -5.74  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60370   107692 7757-2016-1 185.6867 -39.1777  -2.260  -0.781 -25.857 25.967   20.5   10.5  -16.6 5851.8  PASTEL  4.37 PASTEL thin  0    7.35  6.71  0.64   1 ___        G1.5V             2006AJ....132..161G  -4.730  3     0.18  0.22  0.16  0.09  0.05  0.04  0.09  0.08  0.17  0.06  0.02  0.20  0.14  0.01  0.16  0.13  0.15  0.10  0.14  0.06  0.07  0.18  0.07  0.06  0.32  0.06  0.16  0.12 99.99 99.99 12.77  0.00      99.99 99.99 > 28323.81 116.38 -5.42  0.08 4.63e+33 -12.65  5.42 28.25 -5.42  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60605   108153 2528-541-1  186.3271  31.8643 -14.488 -21.285  12.385 28.571  -21.8  -52.6  -32.2 4809.5  PASTEL 99.99 None   thin  0    9.64  8.73  0.90   1 ___        K3                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.19  0.02 <     5.00 99.99    1210.58  17.96 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60759   108421 1991-865-2  186.8072  27.0247   0.991   8.391  25.398 26.767   25.4  -22.1   -4.5 4221.0  V-K    99.99 None   thin  0    9.28  8.24  1.04   0 A+         K5V               1963BOTT....3..137M  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.79 -0.44 1.38e+33 -12.59  5.47 28.35 -4.79  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60816   108510 5527-1965-1 186.9812  -8.6780  -1.204  21.306 -19.752 29.078  -23.5  -22.7   -1.3 6015.5  PASTEL  4.44 PASTEL thin  0    7.33  6.74  0.58   1 ___        G1VFe-0.7         2003AJ....126.2048G  -4.775  2     0.08  0.17 99.99 99.99 -0.01  0.09 -0.06  0.11  0.13  0.07 -0.02  0.06  0.01  0.12 -0.05  0.06  0.02  0.13 -0.12  0.06 99.99 99.99 99.99 99.99 99.99 99.99  0.04  0.06 18.35  0.05 12.34  0.00     165.50  7.90 > 41885.71  75.24 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60853   108564 6103-1652-1 187.0797 -16.9110  -1.513   9.691  25.461 27.285  -31.5 -103.3   77.1 4632.4  PASTEL  4.67 PASTEL thick 0   10.43  9.45  0.96   1 ___        K5V               2006AJ....132..161G  -4.980  1    -0.94  0.05 -0.62  0.09 99.99 99.99 -0.79  0.06 -0.69  0.07 -0.62  0.06 -0.83  0.05 -0.64  0.06 -0.37  0.06 -0.30  0.06 -0.82  0.06 -1.28  0.06 -0.75  0.06 -0.94  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60866   108581 6106-104-1  187.1316 -18.2973   4.122 -19.641  12.367 23.574   23.9    1.7  -16.5 4380.0  V-K    99.99 None   thin  0   10.46  9.24  1.22   1 ___        K5V(k)            2006AJ....132..161G  -4.670  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.01  0.03 <     3.00 99.99     226.22   6.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 60994   108799 5533-1791-2 187.5199 -13.3932   8.978 -13.261 -17.398 23.646  -22.2  -19.4   -4.5 5920.3  PASTEL  4.37 PASTEL thin  0    6.91  6.35  0.59   0 A+         F9-V              2006AJ....132..161G  -4.400  1    -0.12  0.04 99.99 99.99 99.99 99.99 -0.14  0.06 -0.01  0.07 -0.05  0.06 -0.08  0.05 -0.01  0.06 -0.11  0.06 -0.24  0.06 -0.09  0.06 -0.28  0.06 -0.06  0.06 -0.17  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.22  0.17 5.7e+33  -11.32  6.65 29.54 -4.22  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61053   108954 3841-1303-1 187.7089  53.0766 -14.868  14.905   7.222 22.257   -0.1    8.5  -27.7 6044.4  PASTEL  4.34 PASTEL thin  0    6.74  6.22  0.57   0 ___        F9V               2003AJ....126.2048G  -4.810  1    -0.05  0.22 99.99 99.99 -0.06  0.14 -0.11  0.24  0.06  0.23 -0.11  0.12 -0.04  0.14 -0.02  0.17 -0.01  0.18  0.13  0.56 -0.04  0.00 -0.21  0.22  0.03  0.05 -0.10  0.19 17.72  0.07 12.05  0.00     296.94 18.53 > 54784.76 153.41 -5.50  0.14 5.28e+33 -12.53  5.38 28.22 -5.50  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61099   108984 1447-665-1  187.8262  20.2178   4.096  -3.241  25.436 25.967    8.9  -17.6  -10.4 5309.0  PASTEL  4.56 PASTEL thin  0    8.76  7.91  0.86   1 ___        K0V               2003AJ....126.2048G  -4.770  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.29  0.13 14.95  0.00      11.11  1.31 >  3811.55  12.05 -5.06 -0.33 1.8e+33   99.99 99.99 99.99 99.99 -12.70  5.57 28.20 -5.06  99.99 99.99 99.99 99.99 
 61291   109200 9228-2488-1 188.3808 -68.7558  15.039  -1.734   5.685 16.171  -34.2  -20.8  -27.0 5132.1  PASTEL  4.48 PASTEL thin  0    7.99  7.14  0.84   1 ___        K1V               2006AJ....132..161G  -4.957  3    -0.29  0.27 -0.16  0.20 -0.13  0.40 -0.28  0.04 -0.19  0.06 -0.13  0.01 -0.23  0.04 -0.21  0.10 -0.07  0.12  0.02  0.10 -0.25  0.05 -0.47  0.02 -0.22  0.04 -0.30  0.01 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61379   109409 7770-2412-1 188.6766 -44.6730  21.484   3.933 -18.053 28.337    5.5  -26.8  -21.2 5853.3  PASTEL  4.13 PASTEL thin  0    6.47  5.77  0.68   0 A          G3IV              2006AJ....132..161G  -5.085  2     0.34  0.10  0.37  0.22  0.20  0.18  0.44  0.24  0.30  0.17  0.35  0.16  0.33  0.14  0.31  0.06  0.34  0.19  0.33  0.22  0.30  0.09  0.30  0.18  0.49  0.08  0.41  0.08 18.49  0.09 13.21  0.01     146.25 12.42 > 18907.11  87.16 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61451   109524 7242-61-1   188.8898 -34.8819 -18.824  -7.831   6.856 21.510 9999.0 9999.0 9999.0 4676.0  V-K     4.40 Takeda N/A   0    8.86  7.84  1.02   0 A          K3.5V(k)          2006AJ....132..161G  -4.540  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.64  0.29 15.56  0.01      20.09  5.36    2158.78  18.33 -4.87 -0.36 1.68e+33 -12.38  5.60 28.36 -4.87  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61481   109647 3458-1956-1 188.9637  51.2215  14.586   7.375  23.147 28.337   14.5    3.7   -7.3 4864.0  V-K    99.99 None   thin  0    9.47  8.52  0.95   0 0    61946 K0V               2005csss...13..571G  -4.450  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.11  0.11 15.77  0.01      32.91  3.19    1783.44  15.81 -4.05 -0.48 1.26e+33 -11.89  6.45 29.05 -4.05  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61872          7251-713-1  190.1906 -33.3714   1.392 -11.146 -27.743 29.931  -27.0   -6.9    2.0   99.99 None   99.99 None   thin  0   11.71 10.41  1.30   0 ___        K6.5V_(k)         2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.35  0.07      99.99 99.99      66.06   4.14 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61901   110315 1446-1139-1 190.2770  15.3767   2.763 -12.922   4.545 13.974   22.5  -22.2   19.0 4484.0  PASTEL  4.31 PASTEL thin  0    9.01  7.90  1.11   0 +          K4.5V             2003AJ....126.2048G  -4.910  1    -0.10  0.06 99.99 99.99 99.99 99.99  0.11  0.45  0.16  0.34  0.12  0.05  0.11  0.15 -0.02  0.14  0.07  0.10  0.21  0.06 -0.06  0.11 -0.12  0.08  0.24  0.20  0.00  0.20 99.99 99.99 16.62  0.02 <     3.00 99.99     820.14  16.76 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 61946   110463 3844-479-1  190.4355  55.7247  -5.562  14.376 -16.652 22.691   14.5    2.8   -8.0 4918.7  PASTEL  4.42 PASTEL thin  0    9.25  8.28  0.95   0 A    61481 K3V               1978PASP...90..429L  -4.450  2    -0.01  0.10 -0.07  0.08 -0.11  0.03 -0.05  0.24  0.04  0.24 -0.07  0.19 -0.07  0.13  0.11  0.09  0.05  0.17  0.04  0.13  0.07  0.08 -0.16  0.11  0.16  0.06 -0.03  0.18 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.48 -0.52 1.15e+33 -12.24  6.05 28.58 -4.49  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62107   110619 7771-1840-1 190.9280 -37.7081 -21.010  18.027  -0.250 27.685  -74.4  -32.3  -38.0 5610.5  PASTEL  4.51 PASTEL thin  0    8.19  7.52  0.66   1 ___        G5V               2006AJ....132..161G  -4.815  2    -0.40  0.05 -0.17  0.24 99.99 99.99 -0.32  0.09 -0.28  0.05 -0.31  0.04 -0.33  0.00 -0.30  0.10 -0.24  0.03 -0.34  0.02 -0.37  0.02 -0.63  0.04 -0.35  0.05 -0.38  0.01 20.39  0.22 13.21  0.00      25.40  5.26 > 18869.96  43.68 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62207   110897 3021-2548-1 191.2475  39.2789   0.146  -0.060  17.546 17.547  -41.7    7.0   75.4 5871.7  PASTEL  4.37 PASTEL thick 0    6.50  5.95  0.56   0 ___        F9VFe-0.3         2003AJ....126.2048G  -4.845  2    -0.45  0.32 -0.41  0.22 -0.30  0.22 -0.59  0.23 -0.33  0.23 -0.40  0.27 -0.42  0.18 -0.41  0.18 -0.44  0.23 -0.54  0.21 -0.50  0.21 -0.81  0.51 -0.53  0.40 -0.50  0.19 17.48  0.06 12.41  0.00     368.65 19.44 > 39396.38 127.57 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62229   110810 8655-3284-1 191.3101 -57.3580 -12.895   4.375 -14.285 19.736   -7.5  -24.2  -11.6 5005.0  PASTEL  4.59 PASTEL thin  0    8.80  7.84  0.94   0 ___        K2+V(k)           2006AJ....132..161G  -4.400  2     0.11  0.04 99.99 99.99 99.99 99.99  0.00  0.06 99.99 99.99 99.99 99.99  0.03  0.05 99.99 99.99  0.02  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.01  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.54 -0.47 1.3e+33  -12.12  6.02 28.58 -4.54  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62406          2531-658-1  191.8338  31.2136 -27.791  -5.537  -5.812 28.927   20.5  -25.6    4.8 4200.0  B-V    99.99 None   thin  0   11.13  9.86  1.27   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.59  0.28 18.34  0.04       8.43  2.17     167.03   6.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62471          6688-1107-1 192.0416 -24.8046 -16.303  -6.979   6.037 18.734  -32.6    0.2    1.8 4132.0  V-K    99.99 None   thin  0   11.28  9.90  1.38   0 B+   62472 K7V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62472   111261 6688-699-1  192.0446 -24.8066 -16.275  -7.024   5.995 18.713  -35.4    0.5    4.4 4529.0  PASTEL  4.44 PASTEL thin  0   10.05  8.88  1.15   0 A    62471 K5-V(k)           2006AJ....132..161G  -4.650  1    -0.14  0.04 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.51  0.05 -0.48  0.06 -0.08  0.06 -0.06  0.06 -0.39  0.06 -0.63  0.06 -0.26  0.06 -0.45  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62534   111232 9241-249-1  192.2156 -68.4252 -18.484 -12.070  18.216 28.620   59.8  -86.5    5.5 5512.5  PASTEL  4.45 PASTEL thick 1    8.29  7.61  0.70   0 +          G8VFe-1.0         2006AJ....132..161G  -5.000  2    -0.41  0.29 -0.13  0.25 -0.03  0.25 -0.28  0.19 -0.13  0.06 -0.11  0.07 -0.23  0.06 -0.24  0.11 -0.07  0.14 -0.20  0.15 -0.39  0.06 -0.64  0.10 -0.23  0.10 -0.36  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62687   111631 4950-67-1   192.6815  -0.7681  -3.857  -6.637  -7.416 10.673    9.6  -17.6   -4.9 3872.3  PASTEL  4.50 PASTEL thin  0    9.89  8.47  1.41   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.47  0.17 17.23  0.02      23.46  3.74     463.75   9.78 -4.95 -0.96 4.21e+32 -12.45  5.20 27.68 -4.95  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 62942   112099 297-792-1   193.4767   6.7629   6.570 -23.857  12.874 27.894  -35.2    0.1  -18.2 5094.8  PASTEL  4.56 Gray   thin  0    9.09  8.23  0.85   1 ___        K1V               2003AJ....126.2048G  -4.610  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.54  0.39 14.93  0.01       8.78  3.13 >  3877.25  28.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 63366   112758 5536-983-1  194.7565  -9.8341 -21.099   0.469   9.155 23.004  -75.1  -34.5   17.8 5193.8  PASTEL  4.53 PASTEL thin  0    8.38  7.59  0.77   0 A          G9V               2006AJ....132..161G  -5.000  3    -0.49  0.14 -0.20  0.12 -0.17  0.25 -0.49  0.10  0.00  0.32 -0.19  0.13 -0.30  0.12 -0.32  0.17 -0.16  0.17 -0.21  0.12 -0.43  0.20 -0.71  0.24 -0.18  0.06 -0.42  0.12 21.05  0.37 14.29  0.01      13.83  4.76 >  7009.53  49.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 63618   113194 6706-301-1  195.5862 -26.7871  -1.029  -1.076 -17.773 17.835   -0.5  -22.9   -7.0 4262.0  V-K    99.99 None   thin  0    9.57  8.35  1.22   1 ___        K5V(k)            2006AJ....132..161G  -4.670  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.77  0.29 16.85  0.02      17.90  4.73     659.01  11.71 -4.93 -0.60 9.57e+32 -12.53  5.35 28.05 -4.93  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 63762   115675 4641-512-1  196.0300  87.1154   5.149  15.559 -18.624 24.808    7.1  -32.6  -42.0 4745.0  PASTEL  4.45 PASTEL thin  0    9.91  8.81  1.10   0 +          K3V               1946ApJ...103..117N  99.99   0     0.06  0.04 99.99 99.99 99.99 99.99 99.99 99.99  0.03  0.07 99.99 99.99  0.14  0.05  0.17  0.06  0.11  0.06 99.99 99.99 99.99 99.99 -0.01  0.06 99.99 99.99 99.99 99.99 22.54  0.33 16.91  0.01       3.50  1.05     625.15   7.70 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 63894   113827 3461-2437-1 196.4225  49.4719  -1.111  15.189 -15.480 21.716   -1.3   12.7  -12.3 4419.0  V-K    99.99 None   thin  0   10.43  9.26  1.17   1 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.04  0.34 17.54  0.02       5.53  1.75     348.69   7.72 -4.59 -0.80 6.12e+32 -12.58  5.76 28.20 -4.59  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64048          2534-1499-1 196.8961  34.4017  12.741 -20.942   3.851 24.814  -12.5   -9.4   -7.4 4437.0  V-K    99.99 None   thin  0   10.46  9.28  1.18   1 ___        K8V               1952ApJ...116..117V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.86  0.39 17.75  0.03       6.57  2.36     288.50   8.37 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64150   114174 304-969-1   197.2126   5.2072 -10.032   8.583 -24.466 27.801   57.2  -64.8   -9.5 5748.8  PASTEL  4.41 PASTEL thin  0    7.47  6.80  0.67   0 ___        G3IV              2003AJ....126.2048G  -4.945  2     0.09  0.08  0.09  0.05  0.02  0.20  0.02  0.18  0.10  0.10  0.02  0.06  0.04  0.07  0.10  0.06  0.06  0.12  0.01  0.07  0.03  0.05 -0.04  0.04 99.99 99.99  0.05  0.05 19.25  0.17 13.51  0.00      72.31 11.54 > 14296.78  42.57 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64219   114260 6119-334-1  197.4273 -22.1926  22.955 -12.333   5.321 26.596   29.3  -11.3  -36.4 5498.0  PASTEL  4.49 PASTEL thin  0    8.10  7.37  0.72   0 +          G8V               2006AJ....132..161G  -4.915  4    -0.05  0.04 99.99 99.99 99.99 99.99 -0.03  0.06 99.99 99.99 99.99 99.99 -0.04  0.05 99.99 99.99 -0.04  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.08  0.06 21.03  0.33 13.38  0.01      14.00  4.23 > 16214.04  81.40 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64262          884-191-1   197.5707   9.5361  26.235  -9.565  -3.121 28.098   33.4   -6.0   10.2 4684.0  V-K    99.99 None   thin  0   10.33  9.31  1.02   1 ___        K5                1952CoRut..32....1H  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.13  0.24 17.12  0.02      12.82  2.89     512.93   8.28 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64295   114386 7258-1542-1 197.6659 -35.0548  23.766  -6.180  13.328 27.941   12.5  -53.3  -22.0 4836.0  PASTEL  4.45 PASTEL thin  1    9.80  8.71  0.98   0 ___        K3V               2006AJ....132..161G  -4.835  2    -0.03  0.27  0.00  0.09  0.08  0.09 -0.01  0.15  0.03  0.12  0.13  0.05 -0.04  0.16 -0.01  0.10  0.23  0.26  0.38  0.24  0.00  0.04 -0.14  0.16  0.08  0.16 -0.01  0.13 99.99 99.99 16.42  0.02      99.99 99.99     980.22  21.00 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64475   114747 7263-2025-1 198.2263 -30.7118 -20.082  -6.343  17.889 27.632  -34.7    4.8   10.1 5128.3  PASTEL  4.42 PASTEL thin  0    9.00  8.05  0.92   1 ___        K2III-IV          2006AJ....132..161G  99.99   0     0.24  0.16  0.24  0.25  0.04  0.02  0.57  0.40  0.33  0.27  0.45  0.11  0.34  0.08  0.23  0.30  0.40  0.06  0.67  0.01  0.26  0.22  0.19  0.27  0.52  0.07  0.33  0.13 21.35  0.32 15.28  0.01      10.47  3.12    2807.02  19.63 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64532   115043 3846-925-1  198.4042  56.7083 -21.729 -11.419   3.951 24.863   14.2    2.4   -7.6 5729.6  PASTEL 99.99 None   thin  0    7.40  6.82  0.60   0 A          G1Va              1989ApJS...71..245K  -4.447  4     0.07  0.04 99.99 99.99  0.01  0.09 99.99 99.99 99.99 99.99 99.99 99.99  0.01  0.05 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.15  0.04 12.27  0.00     200.24  8.16 > 45014.63  70.14 -4.60  0.03 4.1e+33  -11.87  6.23 29.01 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64550   114853 8247-3507-1 198.4676 -45.1858  -7.626  -4.647 -23.211 24.869   25.0  -56.0    6.7 5720.3  PASTEL  4.48 PASTEL thin  0    7.58  6.94  0.64   0 ___        G1.5V             2006AJ....132..161G  -4.890  2    -0.21  0.07 -0.18  0.17 -0.15  0.14 -0.24  0.10 -0.14  0.07 -0.17  0.21 -0.18  0.05 -0.11  0.04 -0.10  0.13 -0.21  0.08 -0.22  0.06 -0.45  0.03 -0.21  0.06 -0.22  0.07 19.35  0.14 12.59  0.00      65.97  8.71 > 33496.34 129.09 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64690   113283 9516-1604-1 198.8602 -87.5607 -13.299 -18.203   9.635 24.516  -29.0   -5.9  -12.0 5649.0  PASTEL  4.49 Gray   thin  0    7.85  7.14  0.71   0 ___        G5V               2006AJ....132..161G  -4.630  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 12.96  0.00      99.99 99.99 > 23747.09 102.37 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64797   115404 1451-1154-1 199.2127  17.0172   0.789   2.762 -10.728 11.106   35.4    7.4    1.8 4842.2  PASTEL  4.45 PASTEL thin  0    7.46  6.52  0.93   0 A+         K2.5V(k)          2003AJ....126.2048G  -4.508  5    -0.08  0.22 -0.13  0.40 -0.10  0.09 -0.24  0.19 -0.13  0.29 -0.17  0.05 -0.13  0.09 -0.04  0.12 -0.05  0.09 -0.09  0.17 -0.11  0.07 -0.21  0.11 -0.04  0.07 -0.13  0.09 18.72  0.13 13.92  0.00     117.53 14.07 >  9788.56  34.54 -4.96 -0.50 1.23e+33 -12.04  5.54 28.12 -4.96  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 64895          5550-1545-1 199.5245 -14.7800  -0.582  17.463 -23.328 29.146  -17.1  -51.4   -6.2 4081.0  V-K    99.99 None   thin  0   12.22 10.88  1.34   1 ___        K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.80  0.12 <     5.00 99.99      43.71   4.88 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65352   116442 303-1283-1  200.9131   2.7233 -15.140   2.269   6.805 16.753    3.1    4.1   31.6 5240.0  PASTEL  4.60 PASTEL thin  0    7.83  7.06  0.78   0 A    65355 G9V               2003AJ....126.2048G  -4.950  2    -0.36  0.15 -0.25  0.09 -0.11  0.04 -0.37  0.21 -0.18  0.24 -0.25  0.22 -0.29  0.11 -0.23  0.17 -0.23  0.24 -0.25  0.18 -0.30  0.20 -0.52  0.23 -0.06  0.06 -0.37  0.15 20.65  0.26 14.19  0.01      19.99  4.82 >  7690.68  52.15 -5.37 -0.44 1.38e+33 -12.69  5.21 27.77 -5.37  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65355   116443 303-1282-1  200.9202   2.7253 -15.038   2.146   6.716 16.609    1.9    4.7   31.1 5044.3  PASTEL  4.39 PASTEL thin  0    8.18  7.36  0.87   0 B    65352 K2V               2003AJ....126.2048G  -4.965  2    -0.35  0.17 -0.15  0.09 -0.09  0.12 -0.48  0.15 -0.25  0.07 -0.32  0.04 -0.29  0.06 -0.30  0.02 -0.24  0.07 -0.26  0.06 -0.36  0.06 -0.61  0.10 99.99 99.99 -0.39  0.18 20.96  0.30 14.43  0.01      14.95  4.15 >  6163.24  46.89 -5.30 -0.48 1.26e+33 -12.69  5.27 27.80 -5.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65515   116956 3853-875-1  201.4397  56.9705  18.439   7.317   8.903 21.744  -15.8  -18.3   -8.3 5349.5  PASTEL  4.53 PASTEL thin  0    8.09  7.28  0.80   0 ___        G9V               2003AJ....126.2048G  -4.340  1     0.12  0.10  0.02  0.02 -0.14  0.39  0.10  0.31  0.03  0.27  0.13  0.27  0.10  0.14  0.16  0.19  0.13  0.09  0.12  0.13  0.13  0.17  0.05  0.08  0.18  0.12  0.09  0.22 19.09  0.13 13.63  0.00      84.01  9.84 > 12801.28  55.47 -4.33 -0.25 2.14e+33 -11.74  6.33 29.00 -4.33  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65530   117043 4167-701-1  201.4994  63.2613  17.241   8.063   8.716 20.934  -35.2  -26.6  -32.5 5584.3  PASTEL  4.46 PASTEL thin  0    7.23  6.49  0.74   1 ___        G5V               1962ApJ...136..315B  99.99   0     0.25  0.22  0.28  0.09  0.02  0.08  0.15  0.23  0.27  0.06  0.22  0.21  0.22  0.07  0.16  0.14  0.19  0.05  0.14  0.03  0.16  0.13  0.19  0.04  0.27  0.12  0.28  0.20 20.12  0.18 12.89  0.00      32.43  5.40 > 25381.72  50.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65574   116858 6713-183-1  201.6648 -24.2934  16.360  11.262  22.130 29.735  -42.2  -26.9   -8.2 4951.5  PASTEL  4.48 PASTEL thin  0    9.71  8.78  0.92   0 ___        K2.5V_(k)         2006AJ....132..161G  -4.760  1    -0.20  0.04 -0.21  0.09 99.99 99.99 -0.17  0.09 -0.18  0.00 -0.09  0.00 -0.17  0.00 -0.12  0.02  0.03  0.01  0.20  0.01 -0.17  0.00 -0.38  0.01 -0.09  0.01 -0.19  0.00 99.99 99.99 16.02  0.02      99.99 99.99 >  1423.74  24.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65602   116920 6713-185-1  201.7621 -24.2904  15.180  12.790  22.247 29.815  -41.4  -25.6   -7.9 4971.5  PASTEL  4.42 PASTEL thin  0    9.64  8.73  0.91   0 B    65574 K2+V              2006AJ....132..161G  -4.880  1    -0.21  0.12  0.04  0.54 99.99 99.99 -0.12  0.08 -0.18  0.08 -0.10  0.02 -0.20  0.03 -0.11  0.08  0.01  0.09  0.19  0.06 -0.15  0.13 -0.35  0.03 -0.14  0.03 -0.20  0.16 99.99 99.99 15.89  0.02 <     5.00 99.99    1595.96  25.81 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65640   117099 2542-454-1  201.8632  35.7262  -7.114  -7.344 -24.039 26.123   -3.6  -57.0   -2.9 4770.0  V-K    99.99 None   thin  0    9.76  8.76  1.00   1 ___        K5                1984AJ.....89..702L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.83  0.32 16.69  0.02       6.71  2.00     763.78  11.94 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 65721   117176 898-1042-1  202.1075  13.7788   3.215   5.548  17.120 18.282   12.9  -51.4   -4.3 5531.6  PASTEL  3.97 PASTEL thin  1    5.68  4.97  0.71   0 A          G4Va              1989ApJS...71..245K  -5.125  4    -0.02  0.37  0.01  0.24 -0.01  0.27 -0.13  0.37  0.07  0.24  0.01  0.26 -0.05  0.15  0.00  0.21  0.02  0.14 -0.07  0.20 -0.09  0.18 -0.17  0.32  0.02  0.24 -0.08  0.18 18.15  0.09 12.48  0.00     199.35 16.10 > 37091.32 126.66 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66147   117936 892-596-1   203.3850   8.5868   8.293  -8.861  13.485 18.142  -42.2  -20.0    4.5 4823.3  PASTEL  4.61 PASTEL thin  0    9.03  7.96  1.03   1 ___        K3+V              2003AJ....126.2048G  -4.600  1     0.24  0.04 99.99 99.99 99.99 99.99  0.20  0.06 99.99 99.99 99.99 99.99  0.23  0.05 99.99 99.99  0.13  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.20  0.06 20.57  0.26 15.84  0.02      21.54  5.06    1673.23  28.47 -4.76 -0.54 1.11e+33 -12.35  5.76 28.29 -4.76  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66193   118096 2539-634-1  203.5135  33.2284   4.149  -3.424  21.824 22.477  -42.7   10.5    2.8 4521.0  V-K    99.99 None   thin  0   10.27  9.19  1.08   1 ___        K4V               2003AJ....126.2048G  -4.510  1    -0.28  0.04 99.99 99.99 99.99 99.99 -0.38  0.06 -0.10  0.07 -0.23  0.06 -0.14  0.05 -0.24  0.06 -0.16  0.06 -0.16  0.06 -0.25  0.06 -0.37  0.06  0.05  0.06 -0.18  0.06 22.26  0.43 17.34  0.03       4.52  1.81     422.26   9.83 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66252   118100 5545-686-1  203.6800  -8.3420   8.392  -4.844 -18.253 20.665  -28.1  -14.3  -18.4 4223.8  PASTEL  4.50 PASTEL thin  0   10.55  9.37  1.21   1 ___        K4.5Vke           2003AJ....126.2048G  -3.980  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.71  0.11 16.46  0.02     119.40 11.57     943.95  20.10 -3.14 -0.85 5.36e+32 -11.10  7.11 29.59 -3.14  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66459          2543-201-1  204.3699  35.7178   4.300   0.722 -10.016 10.924   14.0    4.5  -16.8 3691.5  PASTEL 99.99 None   thin  0   10.47  9.07  1.39   1 ___        K7                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.09 -1.16 2.68e+32 -12.82  5.09 27.33 -5.09  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66704   119124 3469-1262-1 205.0968  50.5194 -15.451 -19.204   6.397 25.465  -14.7   -9.3  -11.0 6149.0  PASTEL  4.38 Gray   thin  0    6.84  6.32  0.54   0 A          F8V               2003AJ....126.2048G  -4.340  2    -0.27  0.04 -0.15  0.09 -0.28  0.09 -0.30  0.06 -0.29  0.07 -0.55  0.06 -0.32  0.05 -0.26  0.06 -0.17  0.06 -0.04  0.06 -0.23  0.06 -0.32  0.06 99.99 99.99 -0.21  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.44  0.22 6.32e+33 -11.53  6.47 29.36 -4.44  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66765   118972 7274-1680-1 205.2674 -34.4642   7.534  13.566  -1.453 15.586    9.5    7.8  -16.7 5219.8  PASTEL  4.36 PASTEL thin  0    7.78  6.92  0.85   1 ___        K0V(k)            2006AJ....132..161G  -4.398  4     0.02  0.29 99.99 99.99 -0.05  0.09 -0.07  0.06 99.99 99.99 99.99 99.99 -0.03  0.03 -0.05  0.06  0.05  0.13  0.12  0.06 -0.02  0.06 -0.14  0.06 -0.05  0.06 -0.07  0.04 19.07  0.12 13.83  0.01      85.83  9.72 > 10689.88  64.98 -4.53 -0.37 1.65e+33 -11.78  6.10 28.69 -4.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66781   119332 3854-556-1  205.3059  56.7272 -10.638 -21.022   4.251 23.941   -5.2    0.1  -10.4 5191.5  PASTEL  4.49 PASTEL thin  0    8.62  7.78  0.83   1 ___        K0IV-V            1961ApJ...134..809Y  99.99   0    -0.03  0.04  0.71  0.09 99.99 99.99 -0.02  0.15  0.05  0.11  0.03  0.28 -0.04  0.10 -0.05  0.09  0.01  0.07  0.04  0.05 -0.03  0.21 -0.03  0.06  0.08  0.09 -0.03  0.12 21.11  0.38 14.44  0.01      13.09  4.59 >  6054.74  54.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66886   119291 4967-113-1  205.6085  -1.6863   0.470   2.807 -24.533 24.697  -35.6  -21.6  -38.5 4528.3  PASTEL  4.22 PASTEL thin  0   10.42  9.21  1.19   1 ___        K5V               2003AJ....126.2048G  -4.560  1    -0.07  0.05 -0.21  0.09 99.99 99.99  0.39  0.06 -0.06  0.07  0.16  0.06 -0.06  0.05  0.12  0.06  0.26  0.06  0.52  0.06 -0.01  0.06 -0.22  0.06  0.13  0.06 -0.02  0.06 21.95  0.40 17.72  0.03       6.05  2.24     295.34   7.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 66954          3026-386-1  205.8461  39.2491   0.039  -0.543  26.220 26.226   15.4   -0.8   -1.0 4568.0  V-K    99.99 None   thin  0   10.33  9.23  1.10   1 ___        K8V               1952ApJ...116..117V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.73  0.12 17.24  0.00       7.39  0.82     463.17   2.09 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67092          4970-1091-1 206.2722  -4.6203  -1.308   2.406  29.662 29.789   -4.5  -24.6    8.0 4104.0  V-K    99.99 None   thin  0   11.88 10.54  1.34   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.98  0.08 <     5.00 99.99      93.13   6.48 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67105   119802 893-658-1   206.3113   8.8360  -9.354  15.711  12.211 21.988   -4.5   -9.9  -13.7 4763.0  PASTEL  4.00 PASTEL thin  0    9.54  8.46  1.05   1 ___        K3V               2003AJ....126.2048G  -4.500  1    -0.01  0.22 99.99 99.99 99.99 99.99  0.17  0.26  0.35  0.07  0.08  0.10  0.14  0.28  0.11  0.08  0.13  0.06  0.20  0.06  0.16  0.06  0.00  0.18  0.38  0.06  0.08  0.37 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.17 -0.66 8.42e+32 -11.96  6.28 28.76 -4.17  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67308   120036 7270-974-2  206.9257 -32.4300   7.061  -3.149 -12.423 14.633    1.0    6.2   -5.4 4325.0  PASTEL 99.99 None   thin  0   10.02  8.41  1.32   0 A          K6.5V(k)          2006AJ....132..161G  -4.520  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.46 -0.92 4.59e+32 -12.20  5.78 28.20 -4.46  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67422   120476 2002-492-1  207.2667  26.9799  -3.902   0.307  13.801 14.345  -20.0  -25.3  -13.9 4519.3  PASTEL  4.39 PASTEL thin  0    8.10  7.01  1.11   0 A+         K3.5V             2003AJ....126.2048G  -4.440  1    -0.03  0.35  0.68  1.30  0.29  0.31 -0.06  0.18  0.30  0.47  0.00  0.05  0.13  0.31 -0.15  0.24 -0.02  0.11  0.19  0.06 -0.02  0.06  0.08  0.13  0.17  0.22  0.05  0.19 19.55  0.16 15.15  0.01      55.10  8.00    3173.69  20.23 -4.88 -0.42 1.45e+33 -12.06  5.48 28.27 -4.89 -12.05  5.49 28.29 -4.88  99.99 99.99 99.99 99.99 
 67487   120467 6135-445-1  207.4367 -22.1111 -13.886  -1.275   1.681 14.045 -102.3  -75.3  -22.1 4339.4  PASTEL  4.50 PASTEL thick 0    9.43  8.17  1.26   1 ___        K6Va              1989ApJS...71..245K  -4.750  1     0.28  0.35 99.99 99.99 99.99 99.99  0.55  0.01  0.65  0.30  0.49  0.15  0.42  0.55  0.40  0.13  0.34  0.25  0.66  0.06  0.33  0.35  0.38  0.21  0.63  0.55  0.40  0.50 20.75  0.27 17.04  0.02      18.27  4.51     555.74   9.98 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67601   120491 8664-1436-1 207.7745 -53.7350 -24.336 -11.143   9.106 28.273 9999.0 9999.0 9999.0 4680.0  PASTEL  4.49 PASTEL N/A   0   10.69  9.55  1.11   1 ___        K4.5V             2006AJ....132..161G  -4.610  1    -0.31  0.05 -0.39  0.09 99.99 99.99  0.17  0.06 -0.23  0.07 -0.19  0.06 -0.38  0.05 -0.17  0.06  0.02  0.06  0.27  0.06 -0.23  0.06 -0.63  0.06 -0.19  0.06 -0.32  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67691   234078 3467-367-1  208.0000  49.9509  10.724   8.235  -4.399 14.219   30.8   -7.6  -43.9 4120.0  V-K    99.99 None   thin  0   10.14  8.82  1.32   0 ___        K7V               2003AJ....126.2048G  -4.440  1     0.18  0.04 99.99 99.99 99.99 99.99  0.38  0.06  0.73  0.07  0.25  0.06  0.61  0.05  0.14  0.06  0.20  0.06  0.31  0.06  0.24  0.06  0.31  0.06  0.72  0.06  0.43  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67742   120780 8275-1511-1 208.1494 -50.9217   8.823   9.163  -9.795 16.054  -54.3  -11.6    2.7 5008.4  PASTEL  4.53 PASTEL thin  0    8.28  7.38  0.89   0 A+         K2V               2006AJ....132..161G  -4.810  2    -0.22  0.04 99.99 99.99 99.99 99.99 -0.25  0.06 99.99 99.99 99.99 99.99 -0.22  0.05 99.99 99.99 -0.20  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.26  0.06 20.26  0.30 14.41  0.01      28.45  7.77 >  6249.69  45.48 -4.38 -0.46 1.34e+33 -11.79  6.24 28.75 -4.38  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67773   121131 2005-356-1  208.2721  27.8068 -14.819 -19.744  12.463 27.655   63.6  -15.3   28.8 5119.0  PASTEL 99.99 None   thin  0    9.17  8.36  0.81   0 +          K0-V              2003AJ....126.2048G  -5.070  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.91  0.01 <     5.00 99.99 >  3953.80  22.16 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 67986   120744 9426-1476-1 208.8367 -76.2707   1.405  17.709 -21.165 27.632  -26.8   -1.8    4.2 5033.0  PASTEL  4.52 Gray   thin  0    9.26  8.33  0.91   0 ___        K2V(k)            2006AJ....132..161G  -4.930  1    -0.04  0.04  0.11  0.09 99.99 99.99  0.01  0.06 -0.03  0.07  0.04  0.06 -0.07  0.05  0.01  0.06  0.18  0.06  0.24  0.06  0.02  0.06 99.99 99.99 99.99 99.99 -0.03  0.06 99.99 99.99 15.69  0.01      99.99 99.99    1926.01  26.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 68030   121560 906-929-1   208.9583  14.0565  -0.084   1.980  24.514 24.594  -29.5  -20.4   -1.2 6116.1  PASTEL  4.32 PASTEL thin  0    6.66  6.10  0.52   1 ___        F7V               1979PASP...91...83C  -4.920  1    -0.35  0.22 -0.19  0.09 -0.18  0.30 -0.37  0.19 -0.29  0.11 -0.52  0.01 -0.33  0.09 -0.31  0.01 -0.31  0.12 -0.46  0.05 99.99 99.99 -0.68  0.06 -0.41  0.06 -0.43  0.04 16.89  0.04 11.83  0.00     639.49 25.95 > 67351.52 178.97 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 68337   122120 2006-419-1  209.8308  22.8698  11.896  -9.154 -18.106 23.518  -29.5  -16.5  -50.2 4574.0  PASTEL  4.70 PASTEL thin  0   10.21  9.04  1.16   1 ___        K5V               2003AJ....126.2048G  -4.620  1     0.22  0.28 99.99 99.99 99.99 99.99  0.42  0.06  0.23  0.50  0.28  0.06  0.30  0.27  0.22  0.06  0.19  0.24  0.39  0.06  0.32  0.06  0.18  0.06  0.56  0.06  0.46  0.06 99.99 99.99 17.52  0.03 <     3.00 99.99     356.70   8.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 69357   124106 5561-33-1   212.9424 -12.6118  17.915 -14.663  -1.052 23.175  -10.7  -33.1   -1.5 5113.8  PASTEL  4.51 PASTEL thin  0    8.82  7.95  0.86   0 ___        K1V(k)            2006AJ....132..161G  -4.625  2    -0.11  0.10 -0.10  0.16 -0.12  0.28 -0.15  0.14 -0.15  0.10 -0.10  0.07 -0.12  0.05 -0.10  0.09 -0.02  0.08  0.10  0.16 -0.12  0.05 -0.34  0.10 -0.12  0.00 -0.17  0.06 20.45  0.26 14.71  0.01      24.05  5.75 >  4722.51  30.20 -5.34 -0.42 1.45e+33 -13.00  5.25 27.82 -5.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 69526   124642 2546-1023-1 213.4878  30.2172   6.216  -0.879 -16.087 17.268  -36.3  -14.4   -5.5 4725.3  PASTEL  4.58 PASTEL thin  0    9.12  8.06  1.06   1 ___        K3.5V             2003AJ....126.2048G  -4.330  1     0.06  0.10 99.99 99.99  0.03  0.09  0.24  0.06  0.10  0.27  0.07  0.06  0.16  0.01  0.08  0.08  0.06  0.06  0.10  0.06  0.14  0.06  0.01  0.03  0.30  0.06  0.16  0.06 21.07  0.43 15.86  0.01      13.57  5.32    1649.93  18.40 -4.70 -0.62 9.19e+32 -12.30  5.77 28.26 -4.70  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 69824          3472-137-1  214.3516  45.4445   1.574   1.390  19.258 19.372    4.2    3.3    3.0 3955.0  V-K    99.99 None   thin  0   11.58 10.19  1.39   0 ___        K7/M0V            1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.87  0.49 18.93  0.07       6.49  2.91      97.67   6.44 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 69972   125072 8690-554-1  214.7701 -59.3790  -4.681 -10.234  -3.620 11.822  -39.8  -14.8  -34.7 4893.3  PASTEL  4.51 PASTEL thin  0    7.69  6.66  1.02   0 ___        K3IV              2006AJ....132..161G  -4.920  2     0.31  0.34  0.28  0.04  0.42  1.22  0.47  0.17  0.25  0.83  0.40  0.16  0.29  0.40  0.18  0.03  0.40  0.23  0.72  0.03  0.22  0.04  0.10  0.22  0.46  0.38  0.28  0.41 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 70170   125595 7809-2461-1 215.3466 -40.3940   3.747 -25.214 -12.211 28.265  -48.2  -54.3   18.5 4691.0  PASTEL  4.17 PASTEL thin  1   10.13  9.03  1.11   1 ___        K4V(k)            2006AJ....132..161G  -4.850  1     0.11  0.05  0.06  0.09 99.99 99.99  0.43  0.06  0.17  0.07  0.36  0.06  0.10  0.05  0.23  0.06  0.36  0.06  0.68  0.06  0.11  0.06  0.03  0.06  0.32  0.06  0.19  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 70218          2014-591-1  215.4884  29.6296   0.883  -2.967 -14.141 14.476  -23.6  -51.9  -19.8 4171.6  PASTEL 99.99 None   thin  0    9.84  8.61  1.27   0 ___        K6V               2003AJ....126.2048G  99.99   0     0.25  0.04 99.99 99.99 99.99 99.99  0.41  0.06  0.35  0.07  0.21  0.06  0.58  0.05  0.20  0.06  0.25  0.06  0.34  0.06  0.25  0.06  0.23  0.06  0.52  0.06  0.38  0.06 20.60  0.17 17.01  0.02      20.96  3.36     572.50  10.39 -4.65 -0.85 5.36e+32 -12.31  5.63 28.08 -4.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 70849          8278-2962-1 217.3274 -46.4638  16.231  10.119 -14.847 24.213 9999.0 9999.0 9999.0 3961.0  V-K    99.99 None   N/A   1   11.79 10.36  1.43   1 ___        K7Vk              2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 70950   127506 2559-1126-1 217.6874  35.4538   8.569  11.195 -17.629 22.573  -53.2  -25.6   -0.1 4649.8  PASTEL  4.60 PASTEL thin  0    9.75  8.70  1.03   1 ___        K3.5V             2003AJ....126.2048G  -4.600  1    -0.04  0.04 99.99 99.99 99.99 99.99 99.99 99.99 -0.09  0.07 99.99 99.99 -0.02  0.05 99.99 99.99 -0.17  0.06 99.99 99.99 99.99 99.99 -0.25  0.06 99.99 99.99 99.99 99.99 20.97  0.29 16.65  0.02      14.85  3.92     795.73  17.86 -5.12 -0.66 8.42e+32 -12.77  5.51 28.02 -4.91  99.99 99.99 99.99 99.99 -13.43  4.85 27.36 -5.56 
 71181   128165 3860-1045-1 218.3703  52.9088  -0.344  11.625   6.328 13.240  -20.0    6.6    8.7 4781.0  PASTEL  4.48 PASTEL thin  0    8.22  7.23  1.00   0 ___        K3                1985ApJS...59..197B  -4.740  1     0.04  0.04  0.98  0.09 -0.38  0.09  0.03  0.26  0.15  0.46  0.15  0.17  0.09  0.09 -0.07  0.12  0.08  0.12  0.18  0.07  0.01  0.07  0.03  0.36  0.21  0.09  0.04  0.18 20.78  0.27 15.12  0.01      17.73  4.43    3247.74  31.99 -5.29 -0.57 1.03e+33 -12.60  5.20 27.73 -5.29  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 71251   128332 3863-1546-1 218.5664  57.0653   5.682 -24.743  14.421 29.197   46.0   -8.4  -15.6 6164.0  PASTEL 99.99 None   thin  0    6.97  6.48  0.53   1 ___        F6V               1979PASP...91...83C  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.62  0.06 12.99  0.00     324.73 18.77 > 23101.16  99.49 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 71311          2556-111-1  218.7409  33.7467  -5.397  12.759  14.575 20.109  -72.3  -45.5  -21.9 4183.0  V-K    99.99 None   thin  0   10.82  9.54  1.28   1 ___        K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.25  0.52 18.33  0.06       4.55  2.19     169.24   8.64 -4.81 -0.96 4.21e+32  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 -12.88  5.43 27.81 -4.81 
 71481   128356 6749-785-1  219.2704 -25.8026  16.507 -12.319 -16.312 26.274   31.2  -28.9    8.8 4951.0  V-K    99.99 None   thin  1    8.97  8.29  0.69   1 ___        K2.5IV            2006AJ....132..161G  -4.730  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.15  0.02 <     5.00 99.99    1260.57  21.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 71530   128020 9257-1947-1 219.4427 -67.9320   9.283  -4.701  25.475 27.518  -63.6  -14.9  -11.7 6317.0  PASTEL  4.32 Gray   thin  0    6.54  6.04  0.51   0 A          F8.5VFe-0.6       2006AJ....132..161G  -4.710  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 71735   128674 8688-686-1  220.1178 -57.0296  22.441   4.696 -11.962 25.860   50.5   -6.9  -54.6 5562.0  PASTEL  4.49 PASTEL thin  0    8.06  7.38  0.67   0 A          G7V               2006AJ....132..161G  -4.907  3    -0.33  0.10 -0.28  0.09 -0.34  0.38 -0.32  0.15 -0.20  0.17 -0.25  0.11 -0.29  0.04 -0.25  0.01 -0.20  0.05 -0.32  0.10 -0.34  0.01 -0.57  0.11 -0.31  0.08 -0.35  0.02 99.99 99.99 13.29  0.00      99.99 99.99 > 17561.12  71.77 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 71743   128987 6154-999-1  220.1296 -16.2093 -20.336  -4.508  11.415 23.753  -22.2   -6.6  -14.1 5561.5  PASTEL  4.75 PASTEL thin  0    7.98  7.24  0.71   0 ___        G8V(k)            2006AJ....132..161G  -4.380  1     0.10  0.13 -0.09  0.26  0.07  0.55 -0.06  0.09 -0.03  0.15  0.01  0.19  0.01  0.07  0.08  0.18  0.15  0.17  0.04  0.22  0.13  0.05  0.04  0.06  0.02  0.21  0.01  0.04 19.44  0.09 13.28  0.00      61.05  5.33 > 17668.96  50.53 -4.92 -0.17 2.6e+33  -12.33  5.80 28.49 -4.92  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 71855   128400 9428-1001-1 220.4686 -75.1395  16.620  10.353   5.183 20.255    4.4    9.6   -5.5 5651.0  PASTEL  4.50 Gray   thin  0    7.48  6.76  0.71   1 ___        G5V               2006AJ....132..161G  -4.527  3    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.70 -0.13 2.87e+33 -11.92  6.03 28.76 -4.70  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72044          1483-745-1  221.0500  22.1853 -11.307 -24.503  -5.307 27.503  -17.8    6.3  -17.2 4378.0  V-K    99.99 None   thin  0   11.14  9.89  1.25   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.42  0.07 <     5.00 99.99     155.98  10.23 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72119   129642 8287-1805-1 221.2906 -49.9163   4.901  25.251   9.366 27.375  -68.4  -79.6   -9.9 4972.5  PASTEL  4.42 PASTEL thick 0    9.34  8.39  0.94   0 ___        K2+V              2006AJ....132..161G  -5.130  1    -0.04  0.06  0.15  0.52 99.99 99.99  0.10  0.20  0.09  0.03  0.19  0.04  0.01  0.01  0.08  0.12  0.30  0.05  0.51  0.09  0.03  0.08 -0.34  0.32  0.13  0.08  0.01  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72146   130004 917-741-1   221.3508  13.8463   0.712   5.379  18.127 18.921   -6.2  -30.0   -6.7 5250.0  PASTEL  4.60 PASTEL thin  0    8.75  7.87  0.93   0 ___        K2.5V             2003AJ....126.2048G  -4.810  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.50  0.36 15.08  0.01       9.08  3.02    3359.39  34.75 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72200   130215 2022-320-1  221.5128  27.5123   0.587 -19.217  18.346 26.575   -1.9   -7.7  -19.5 5021.0  PASTEL  4.43 PASTEL thin  0    8.81  7.96  0.87   1 ___        K1V               2003AJ....126.2048G  -4.510  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.68  0.28 14.89  0.01      19.45  4.98 >  4028.65  25.24 -4.72 -0.38 1.61e+33 -12.39  5.91 28.49 -4.71  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72237          1478-12-1   221.5970  16.4967   1.434 -12.444 -12.610 17.775   62.1  -55.2   25.1 4223.0  V-K    99.99 None   thin  0   10.49  9.23  1.26   0 ___        K4:V              1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.82  0.06 <     5.00 99.99     271.31  14.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72387          3043-339-1  222.0059  38.4662  -8.670  15.015  16.716 24.085    4.2  -19.8   -6.9 3936.5  PASTEL 99.99 None   thin  0   11.16  9.79  1.31   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.09  0.39 18.29  0.04       5.30  1.91     175.37   7.00 -4.53 -0.85 5.36e+32 -12.65  5.71 28.20 -4.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72493   130042 9019-141-2  222.3488 -67.2360   5.391  -4.580  22.216 23.315  -39.1   -1.0  -26.4 5225.0  PASTEL  4.31 Gray   thin  0    8.11  7.26  0.84   0 A+         K1V               2006AJ....132..161G  -4.890  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72688   130992 6747-1787-1 222.9186 -24.3041 -11.195   1.515  12.318 16.714  -84.1  -52.7  -20.9 4803.5  PASTEL  4.51 PASTEL thin  0    8.82  7.80  1.04   1 ___        K3.5V             2006AJ....132..161G  -4.840  1    -0.07  0.15  0.01  0.25 -0.07  0.24 -0.09  0.19 -0.07  0.13 -0.02  0.10 -0.15  0.25  0.04  0.08  0.14  0.21  0.35  0.40 -0.04  0.11 -0.20  0.29 -0.01  0.04 -0.07  0.12 20.68  0.47 15.67  0.01      19.49  8.35    1954.21  20.33 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 72875   131582 2017-466-1  223.4232  23.3452   4.906   1.903 -23.895 24.468  -68.5  -68.1   13.2 4757.7  PASTEL  4.40 PASTEL thin  0    9.60  8.61  0.93   0 A+         K3                1985ApJS...59..197B  -4.730  1    -0.33  0.02 -0.06  0.09 -0.06  0.09 -0.39  0.11 -0.19  0.12 -0.25  0.22 -0.27  0.06 -0.22  0.07 -0.22  0.12 -0.24  0.01 -0.32  0.05 -0.55  0.06 -0.21  0.06 -0.32  0.02 21.12  0.40 16.31  0.03      12.98  4.77    1089.15  26.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73005   132142 3861-376-1  223.7960  53.6803  16.729  15.366  -6.367 23.590 -106.5  -54.3   18.7 5165.5  PASTEL  4.39 PASTEL thin  0    8.59  7.80  0.79   1 ___        K1                1985ApJS...59..197B  -5.015  2    -0.38  0.25 -0.22  0.16 -0.17  0.40 -0.38  0.27 -0.08  0.21 -0.02  0.24 -0.21  0.30 -0.26  0.39 -0.15  0.54 -0.22  0.28 -0.36  0.32 -0.56  0.23 -0.12  0.39 -0.33  0.30 99.99 99.99 14.29  0.01 <     3.00 99.99 >  7005.61  53.39 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73066   131719 6756-437-1  223.9792 -27.1273   6.764   8.997 -24.954 27.375 9999.0 9999.0 9999.0 4724.0  V-K    99.99 None   N/A   0   10.01  9.00  1.00   0 ___        K3V(k)            2006AJ....132..161G  -4.510  1    -0.11  0.04 99.99 99.99 99.99 99.99 -0.10  0.06 -0.25  0.07 -0.10  0.06 -0.12  0.05 -0.15  0.06  0.03  0.06  0.14  0.06 -0.12  0.06 99.99 99.99 -0.08  0.06 -0.07  0.06 99.99 99.99 16.67  0.03 <     5.00 99.99     778.91  20.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73100   132254 3477-1326-1 224.0960  49.6285 -10.209 -17.510 -14.998 25.214   28.7  -13.5  -11.5 6261.8  PASTEL  4.19 PASTEL thin  0    6.13  5.60  0.53   0 ___        F8-V              2003AJ....126.2048G  -4.980  2     0.14  0.27  0.00  0.09  0.05  0.21  0.02  0.14  0.14  0.23  0.07  0.15  0.11  0.08  0.22  0.15  0.14  0.20  0.11  0.12  0.14  0.17 -0.04  0.12  0.18  0.20  0.14  0.14 16.65  0.03 12.36  0.00     791.19 19.62 > 41139.25  95.69 -5.40  0.48 1.16e+34 -12.21  5.53 28.67 -5.40  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73241   131923 8288-880-1  224.5367 -48.8630  -0.348  -3.985  23.540 23.878   27.0  -43.8  -24.7 5629.8  PASTEL  4.28 PASTEL thin  0    7.06  6.35  0.71   0 +          G4V               2006AJ....132..161G  -4.950  2     0.12  0.17  0.23  0.09 99.99 99.99  0.10  0.06  0.24  0.07 99.99 99.99  0.14  0.04  0.04  0.06  0.15  0.09 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.06  0.14 99.99 99.99 14.17  0.01      99.99 99.99 >  7784.13  62.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73252          3867-379-1  224.5653  59.5835   1.472  25.110   2.697 25.297  -11.3  -22.0  -18.4 4072.0  V-K    99.99 None   thin  0   11.77 10.20  1.56   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.65  0.23 18.94  0.04       7.94  1.66      96.34   3.11 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73362          7832-2247-1 224.8823 -44.0948   6.178 -23.375  -2.730 24.331  -23.5  -36.2  -13.5 4120.0  V-K    99.99 None   thin  0   11.49 10.17  1.32   0 ___        K6.5V(k)          2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73427          6752-835-1  225.0808 -24.4541   9.438 -19.196  17.251 27.480  -37.2  -12.8   -2.0   99.99 None   99.99 None   thin  0   11.17  9.92  1.25   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.38  0.04      99.99 99.99     161.42   6.45 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73457   132683 5583-611-1  225.1809 -11.1351   1.321  -2.122  17.795 17.969   25.0  -35.6  -16.1 4003.0  V-K    99.99 None   thin  0   10.86  9.49  1.37   0 ___        K8Vk              2006AJ....132..161G  -4.570  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.74  0.35 18.11  0.06      18.31  5.83     206.83  10.64 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73481          4559-2999-1 225.2543  75.2619  17.450 -23.910  -4.061 29.878 9999.0 9999.0 9999.0 4515.0  V-K    99.99 None   N/A   0   11.29  9.74  1.55   1 ___        K4                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.73  0.48 18.09  0.03       7.40  3.30     211.28   6.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73547   132648 8297-1662-1 225.4719 -47.0075 -19.552  17.243  -3.049 26.247   -9.3   -2.4   -7.8 5456.3  PASTEL  4.49 PASTEL thin  0    8.47  7.75  0.72   1 ___        G8.5V             2006AJ....132..161G  -4.890  2    -0.36  0.04 -0.26  0.08 -0.51  0.09 -0.29  0.04 -0.28  0.15 -0.30  0.03 -0.32  0.02 -0.26  0.13 -0.21  0.09 -0.27  0.08 -0.32  0.00 -0.54  0.06 -0.33  0.07 -0.35  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73631          8293-759-1  225.7649 -46.2938 -16.724   7.666 -20.119 27.263  -73.3   12.1    4.2 4365.0  V-K    99.99 None   thin  0   11.06  9.87  1.19   0 ___        K5.5V(k)          2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73786          346-319-1   226.2230   5.6381  15.168   0.430 -11.418 18.990  -57.9  -73.2  -57.3 4450.0  PASTEL  4.80 PASTEL thick 0   11.13  9.81  1.30   0 ___        K8V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 23.07  0.19 18.83  0.01       2.15  0.37     107.15   1.44 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 73941   134044 2568-602-1  226.6464  36.4561   8.679   4.211 -28.372 29.967  -11.1   -5.1   -0.9 6292.0  PASTEL  4.36 PASTEL thin  0    6.85  6.36  0.54   0 ___        F8V               1981AJ.....86.1896H  -4.940  1     0.13  0.08 99.99 99.99 99.99 99.99  0.05  0.03  0.05  0.07  0.04  0.00  0.08  0.00  0.17  0.00  0.11  0.02  0.02  0.03  0.07  0.09 -0.03  0.06  0.17  0.07  0.06  0.06 17.27  0.04 12.79  0.00     449.04 18.55 > 27744.72  80.31 -5.62  0.35 8.5e+33  -12.72  5.30 28.31 -5.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74261          7830-81-1   227.6488 -42.9770   1.660  14.165  22.474 26.617 9999.0 9999.0 9999.0 4016.0  V-K    99.99 None   N/A   0   12.04 10.63  1.41   0 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74273   134060 9021-1214-1 227.6864 -61.4223   0.305   3.849  23.732 24.044   20.6  -43.2    7.5 5913.4  PASTEL  4.37 PASTEL thin  0    6.91  6.29  0.62   1 ___        G0VFe+0.4         2006AJ....132..161G  -4.965  2     0.15  0.12  0.19  0.11  0.08  0.34  0.14  0.10  0.17  0.11  0.12  0.24  0.13  0.04  0.18  0.10  0.17  0.08  0.16  0.09  0.14  0.11  0.03  0.05  0.19  0.05  0.16  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74500   134987 6766-877-1  228.3694 -25.3093 -14.601  21.162  -4.588 26.116  -21.2  -41.0   21.3 5736.8  PASTEL  4.31 PASTEL thin  1    7.17  6.46  0.69   0 ___        G6IV-V            2006AJ....132..161G  -5.045  4     0.30  0.33  0.35  0.54  0.23  0.43  0.38  0.32  0.34  0.36  0.33  0.26  0.30  0.17  0.27  0.33  0.31  0.25  0.27  0.21  0.26  0.16  0.25  0.35  0.44  0.18  0.35  0.15 19.34  0.19 14.14  0.01      66.57 11.61 >  8043.96  38.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74537   135204 5001-567-1  228.4621  -1.3514  -2.424   2.897 -16.939 17.355  -86.3 -101.3  -14.3 5382.6  PASTEL  4.30 PASTEL thick 0    7.37  6.60  0.76   0 A          G9V               2003AJ....126.2048G  -5.000  1    -0.12  0.25 -0.05  0.09  0.23  0.09 -0.12  0.30  0.09  0.22  0.08  0.20 -0.03  0.15  0.01  0.24  0.11  0.22 -0.01  0.40 -0.16  0.24 -0.22  0.18  0.05  0.28 -0.11  0.16 20.21  0.05 13.72  0.00      29.85  1.43 > 11775.70  15.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74555          5009-154-1  228.4985  -3.7980  13.637 -15.146  15.700 25.727 -137.0  -43.6  -16.0 4465.7  PASTEL  4.63 PASTEL thick 0   10.98  9.85  1.12   1 ___        K5V               1972AJ.....77..486U  99.99   0    -0.87  0.05 -0.74  0.09 99.99 99.99 -0.52  0.06 -0.78  0.07 -0.51  0.06 -0.99  0.05 -0.46  0.06 -0.15  0.06  0.00  0.06 -0.63  0.06 -1.14  0.06 -0.66  0.06 -0.89  0.06 21.33  0.39 18.42  0.06      10.63  3.83     155.97   9.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74605   136064 4187-1365-1 228.6597  67.3467   3.850  -3.092 -24.674 25.164   61.9  -28.8  -24.4 6128.7  PASTEL  4.03 PASTEL thin  0    5.66  5.10  0.55   1 ___        F8V               2003AJ....126.2048G  -5.000  1     0.09  0.26  0.40  0.09  0.24  0.09  0.08  0.12  0.09  0.20  0.03  0.06  0.07  0.11  0.15  0.14  0.05  0.18  0.00  0.04  0.07  0.06  0.03  0.18  0.11  0.12  0.05  0.15 16.60  0.04 12.02  0.00     829.54 30.30 > 56569.63 151.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74653   134606 9263-3087-1 228.8127 -70.5196  -3.841   2.218 -26.440 26.810  -20.5  -21.8   -6.0 5594.8  PASTEL  4.30 PASTEL thin  0    7.61  6.85  0.74   0 ___        G6IV              2006AJ....132..161G  -5.020  2     0.28  0.17  0.36  0.08  0.20  0.24  0.39  0.13  0.35  0.07  0.34  0.23  0.33  0.07  0.25  0.10  0.31  0.10  0.39  0.11  0.30  0.04  0.27  0.03  0.42  0.09  0.36  0.12 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74702   135599 336-981-1   228.9965   0.7964 -10.469   3.700  11.350 15.878   10.1    1.1  -13.9 5246.7  PASTEL  4.46 PASTEL thin  0    7.75  6.91  0.83   1 ___        K0V               2003AJ....126.2048G  -4.550  3    -0.03  0.17 -0.09  0.04 -0.11  0.10 -0.21  0.35 -0.04  0.24 -0.10  0.23 -0.08  0.15 -0.04  0.27 -0.05  0.21 -0.07  0.24 -0.03  0.19 -0.16  0.18  0.06  0.16 -0.12  0.18 18.98  0.03 13.70  0.00      92.70  2.85 > 12074.26  16.94 -5.08 -0.37 1.65e+33 -12.35  5.54 28.13 -5.09 -12.33  5.56 28.15 -5.06  99.99 99.99 99.99 99.99 
 74926          6174-30-1   229.6648 -18.6266 -25.043  -8.536   5.999 27.130 9999.0 9999.0 9999.0 4258.0  V-K    99.99 None   N/A   0   11.56 10.35  1.21   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.18  0.11 <     5.00 99.99      77.04   7.60 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 74981          2031-206-1  229.8381  29.2062  14.682   8.056 -22.542 28.082 9999.0 9999.0 9999.0 4239.0  V-K    99.99 None   N/A   0   11.51 10.25  1.26   1 ___        K4/5V             1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.97  0.25 18.73  0.01       2.35  0.54     117.33   1.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75181   136352 8298-1229-1 230.4506 -48.3176   2.376   4.839  13.613 14.641 -117.9  -49.9   37.3 5642.8  PASTEL  4.30 PASTEL thick 0    6.30  5.65  0.64   1 ___        G2-V              2006AJ....132..161G  -4.920  3    -0.30  0.46 -0.14  0.60 -0.03  0.30 -0.25  0.45 -0.07  0.30 -0.14  0.26 -0.18  0.14 -0.19  0.10 -0.08  0.36 -0.23  0.22 -0.32  0.06 -0.63  0.24 -0.21  0.06 -0.30  0.18 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75253   136713 5598-468-1  230.6529 -10.6611   1.830   7.043  20.940 22.168   -0.6  -19.1  -12.7 4962.0  PASTEL  4.46 PASTEL thin  0    8.93  7.94  0.97   1 ___        K3IV-V            2003AJ....126.2048G  -4.770  1     0.14  0.18  0.12  0.09  0.17  0.09  0.39  0.20  0.19  0.07  0.27  0.10  0.18  0.11  0.10  0.01  0.27  0.08  0.59  0.04  0.12  0.02  0.01  0.02  0.34  0.02  0.18  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75266   136834 337-615-1   230.6773   1.4186  -0.904  -3.864  25.876 26.178  -18.9  -63.9  -13.9 4904.3  PASTEL  4.41 PASTEL thin  0    9.30  8.30  0.99   1 ___        K3IV-V            2003AJ....126.2048G  -4.855  2     0.26  0.11 99.99 99.99  0.40  0.09  0.35  0.28  0.45  0.07  0.17  0.06  0.45  0.32  0.05  0.06  0.15  0.11 -0.18  0.06  0.07  0.06  0.28  0.06  0.35  0.06  0.38  0.18 99.99 99.99 16.03  0.02 <     2.00 99.99    1406.98  25.49 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75277   136923 1490-157-1  230.6951  18.9190  -4.153 -19.301   1.372 19.790  -19.5  -11.2    7.4 5317.5  PASTEL  4.51 PASTEL thin  0    7.93  7.12  0.80   1 ___        G9V               2003AJ....126.2048G  -4.780  2    -0.03  0.04 99.99 99.99 99.99 99.99 -0.04  0.06 99.99 99.99 99.99 99.99 -0.05  0.05 99.99 99.99 -0.01  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.09  0.06 20.26  0.18 13.53  0.00      28.45  4.79 > 14012.60  61.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75363   136894 6771-243-1  231.0101 -27.3052  -1.570  15.176 -22.221 26.954   -5.2   -2.3   -6.9 5438.3  PASTEL  4.37 PASTEL thin  0    8.27  7.53  0.72   0 A          G8+V              2006AJ....132..161G  -4.960  2    -0.09  0.04 -0.08  0.26 -0.04  0.32 -0.14  0.05 -0.03  0.05 -0.03  0.04 -0.08  0.03 -0.03  0.06  0.01  0.07  0.00  0.10 -0.06  0.01 -0.21  0.01 -0.10  0.10 -0.10  0.02 19.30  0.16 13.79  0.00      69.34 10.37 > 11019.07  44.88 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75542   137303 6771-1122-1 231.4938 -26.7058  -0.028   0.041 -22.193 22.193 -161.2  -22.8   -4.5 4698.3  PASTEL  4.45 PASTEL thick 0    9.87  8.80  1.04   1 ___        K4V               2006AJ....132..161G  -4.670  1    -0.34  0.05 -0.24  0.09 99.99 99.99 -0.18  0.13 -0.29  0.09 -0.13  0.06 -0.33  0.00 -0.20  0.05  0.04  0.02  0.28  0.06 -0.26  0.00 -0.52  0.00 -0.20  0.05 -0.29  0.03 99.99 99.99 16.93  0.02 <     5.00 99.99     611.25  11.34 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75672          932-412-1   231.9084  10.5942  -8.927   5.715 -24.973 27.130  -21.7  -61.8   -0.5 4192.0  V-K    99.99 None   thin  0   11.45  9.90  1.55   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.32  0.14 18.65  0.01       4.27  0.54     125.54   1.57 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75686          341-278-1   231.9279   2.5978 -20.809  12.756  14.758 28.523  -31.4   -9.2  -26.8 4136.0  V-K    99.99 None   thin  0   11.53 10.20  1.33   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.09  0.09 <     5.00 99.99      83.57   6.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75809   139777 4566-1950-1 232.2966  80.4486   7.095  -1.300 -20.523 21.753  -14.5  -26.7   -2.8 5694.5  PASTEL  4.42 PASTEL thin  0    7.25  6.58  0.67   0 A    75829 G1.5V(n)          2003AJ....126.2048G  -4.300  1     0.05  0.01 99.99 99.99 99.99 99.99  0.01  0.06  0.06  0.06  0.06  0.04  0.03  0.02  0.15  0.02  0.08  0.03  0.02  0.06  0.11  0.06 -0.10  0.02  0.12  0.06  0.00  0.02 17.89  0.05 13.93  0.00     252.63 11.40 >  9699.48  44.02 -4.02  0.00 3.87e+33 -11.19  6.94 29.57 -4.02  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 75829   139813 4566-120-1  232.3483  80.4503   7.190  -0.937 -20.519 21.763  -14.0  -25.3   -2.7 5390.2  PASTEL  4.56 PASTEL thin  0    8.10  7.31  0.80   0 B    75809 G9V               1981ApJS...45..437A  -4.400  1     0.04  0.14 -0.05  0.02 -0.04  0.09  0.02  0.29  0.07  0.27  0.05  0.25  0.05  0.09  0.12  0.06  0.11  0.18  0.04  0.07  0.10  0.13 -0.09  0.07  0.13  0.06  0.02  0.10 19.06  0.08 14.31  0.01      86.22  6.65 >  6865.21  36.80 -3.77 -0.26 2.11e+33 -11.19  6.92 29.56 -3.77  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 76233   138763 5028-1055-1 233.5867  -5.6951   9.445  18.971  14.131 25.471  -34.8   -6.5  -16.4 6083.0  PASTEL  4.63 Gray   thin  0    7.07  6.53  0.58   1 ___        F9IV-V            2003AJ....126.2048G  -4.300  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.27  0.03 12.81  0.00     449.32 14.31 > 27309.96  55.39 -4.58  0.15 5.43e+33 -11.74  6.31 29.16 -4.58  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 76315   139477 4181-1555-1 233.8335  60.0870  -3.838 -17.565  -7.532 19.493   20.7   -0.3  -10.3 4714.0  PASTEL  4.88 PASTEL thin  0    9.45  8.39  1.06   0 A          K3V               1998PASP..110..268L  99.99   0     0.15  0.04 99.99 99.99 99.99 99.99 -0.08  0.06 99.99 99.99 99.99 99.99  0.19  0.05 99.99 99.99  0.01  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.08  0.06 20.39  0.14 16.20  0.01      25.30  3.34    1205.98  13.91 -3.97 -0.68 8.04e+32 -11.71  6.46 28.93 -3.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 76375   139323 3053-2-1    233.9857  39.8311  -0.754 -11.960  19.064 22.517  -44.0  -64.1  -26.6 5155.8  PASTEL  4.61 PASTEL thin  0    8.53  7.56  0.95   0 C    76382 K2IV-V            2003AJ....126.2048G  -4.980  2     0.39  0.24  0.41  0.22  0.20  0.00  0.41  0.48  0.41  0.37  0.41  0.29  0.35  0.28  0.42  0.32  0.37  0.31  0.45  0.35  0.35  0.25  0.38  0.35  0.55  0.15  0.40  0.27 21.26  0.22 15.07  0.01      11.37  2.27    3404.74  25.57 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 76779   139763 6189-359-1  235.1440 -18.0490  -9.658   4.972  11.197 15.601    7.8   12.0   -0.7 4181.0  V-K    99.99 None   thin  0   10.22  8.92  1.30   1 ___        K6Vk              2006AJ....132..161G  -4.480  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.58  0.04 <     5.00 99.99     337.96  11.16 -5.28 -0.92 4.59e+32 -13.08  4.96 27.38 -5.28  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77358   140901 7837-930-1  236.8713 -37.9163  -4.670 -14.141  -3.287 15.251  -20.4  -27.5    5.4 5592.1  PASTEL  4.46 PASTEL thin  0    6.73  6.01  0.71   0 A          G7IV-V            2006AJ....132..161G  -4.707  3     0.13  0.26  0.14  0.43  0.06  0.39  0.14  0.16  0.13  0.08  0.13  0.26  0.11  0.06  0.14  0.06  0.18  0.10  0.18  0.18  0.10  0.16  0.04  0.11  0.17  0.07  0.14  0.04 99.99 99.99 13.12  0.00 <     3.00 99.99 > 20465.79  69.54 -5.03 -0.06 3.33e+33 -11.96  5.75 28.49 -5.03  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77408   141272 352-286-1   237.0394   1.5717   0.003   0.020  21.734 21.734  -19.0  -27.4  -13.4 5316.7  PASTEL  4.52 PASTEL thin  0    8.24  7.42  0.80   0 ___        G9V(k)            2003AJ....126.2048G  -4.365  2    -0.02  0.02  0.15  0.48 -0.05  0.07 -0.25  0.04 -0.01  0.14 -0.06  0.24 -0.03  0.08  0.02  0.08 -0.02  0.07 -0.02  0.03 -0.01  0.06 -0.20  0.07 -0.01  0.06 -0.08  0.04 19.56  0.18 14.09  0.01      54.45  8.79 >  8382.96  56.62 -4.35 -0.32 1.84e+33 -11.82  6.30 28.91 -4.35  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77409   142474 4418-271-1  237.0415  74.4141  -2.120 -14.147 -21.519 25.840   46.9  -16.7   -7.8 4382.0  V-K    99.99 None   thin  0   10.49  9.24  1.25   0 +          K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.99  0.03 <     5.00 99.99     232.17   5.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77518   329879 8313-2127-1 237.4097 -47.6095  -5.289  23.707  12.819 27.465 9999.0 9999.0 9999.0 3910.0  V-K    99.99 None   N/A   0   12.56 11.15  1.42   1 ___        K7                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77725          947-387-1   238.0343  10.8745  -1.895   1.685 -20.833 20.986    3.3  -37.2    8.2 3954.0  V-K    99.99 None   thin  0   10.72  9.34  1.39   0 A+         K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.74  0.35 18.04  0.03       7.28  2.33     220.18   7.04 -4.82 -0.70 7.65e+32 -12.72  5.31 28.06 -4.82  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77790   142626 3870-611-1  238.2687  53.8710 -20.937  11.231 -11.889 26.567   29.3    8.2    2.3 5193.0  V-K    99.99 None   thin  0    9.12  8.28  0.83   1 ___        K0                1993yCat.3135....0C  -4.750  1    -0.12  0.04 -0.13  0.09 -0.12  0.09 -0.32  0.06 -0.12  0.07 -0.24  0.06 -0.11  0.05 -0.09  0.06 -0.12  0.06 -0.12  0.06 -0.13  0.06 -0.30  0.06 99.99 99.99 -0.15  0.06 21.16  0.27 14.78  0.01      12.52  3.08 >  4454.51  27.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77801   142267 955-1148-1  238.3004  13.1966  12.854  -6.379  10.468 17.762   50.4  -29.0   22.3 5813.0  PASTEL  4.46 PASTEL thin  0    6.71  6.12  0.60   0 A+         G1VFe-1           1989ApJS...71..245K  -4.850  1    -0.36  0.22 -0.13  0.19 -0.16  0.05 -0.45  0.34 -0.25  0.13 -0.40  0.20 -0.34  0.21 -0.28  0.22 -0.30  0.18 -0.42  0.14 -0.42  0.21 -0.61  0.12 -0.34  0.17 -0.44  0.26 18.11  0.06 12.72  0.00     207.17 10.55 > 29644.68  84.79 -5.75  0.00 3.83e+33 -12.73  5.04 27.83 -5.75  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 77908   142288 6783-2164-1 238.6601 -26.0042  15.137  -1.533 -18.087 23.635   -7.0  -10.0   26.9 4354.0  V-K    99.99 None   thin  0   10.43  9.20  1.23   0 ___        K5-V(k)           2006AJ....132..161G  -4.700  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78170   142709 7846-245-1  239.4198 -42.6242   2.463   1.906  14.419 14.751   22.3  -34.6    6.6 4609.1  PASTEL  4.42 PASTEL thin  0    9.18  8.05  1.12   0 ___        K5-V              2006AJ....132..161G  -4.860  1    -0.29  0.38 -0.32  0.09  0.05  0.09 -0.18  0.12 -0.30  0.11 -0.08  0.05 -0.35  0.14 -0.17  0.10  0.09  0.34  0.27  0.38 -0.19  0.05 -0.56  0.18 -0.16  0.37 -0.34  0.08 99.99 99.99 16.62  0.03      99.99 99.99     819.80  19.22 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78217   144061 4415-1343-1 239.5876  70.8944  -4.086  -4.438  28.498 29.129  -33.1   -7.9  -15.2 5660.0  PASTEL  4.44 PASTEL thin  0    7.95  7.29  0.65   0 A          G2V               1950ApJ...111..221W  99.99   0    -0.26  0.26 99.99 99.99 99.99 99.99 -0.23  0.06 -0.19  0.07 -0.34  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78241   143291 2040-1734-1 239.6334  27.7400 -14.823 -17.656  13.643 26.788 -100.7  -74.7   12.5 5306.0  PASTEL  4.50 PASTEL thick 0    8.78  8.01  0.76   0 ___        G9V               2003AJ....126.2048G  -5.000  3    -0.34  0.11 99.99 99.99 99.99 99.99 -0.41  0.00 -0.09  0.07 -0.17  0.06 -0.30  0.01 -0.17  0.06 -0.20  0.11 -0.30  0.06 -0.28  0.06 99.99 99.99 -0.23  0.06 -0.40  0.08 21.53  0.12 14.48  0.00       8.87  0.96 >  5847.42  12.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78738   144087 5619-1260-1 241.1080 -11.4494  -8.555   8.714  25.036 27.855  -29.6   -7.6  -11.8 5542.0  PASTEL  4.43 Gray   thin  0    8.14  7.43  0.75   0 D    78739 G8V+              2006AJ....132..161G  -4.665  2     0.18  0.04  0.10  0.09 99.99 99.99  0.06  0.06  0.12  0.07  0.07  0.06  0.09  0.05  0.14  0.06  0.21  0.06  0.21  0.06  0.20  0.06 99.99 99.99  0.18  0.06  0.18  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78739   144088 5619-1261-1 241.1113 -11.4499  -8.542   8.644  24.884 27.693  -30.0   -5.5  -13.1 5245.0  PASTEL  4.38 Gray   thin  0    8.81  7.97  0.85   0 E    78738 K1V(k)            2006AJ....132..161G  -4.615  2     0.16  0.04  0.19  0.09 99.99 99.99  0.07  0.06  0.10  0.07  0.07  0.06  0.09  0.05  0.12  0.06  0.23  0.06  0.30  0.06  0.19  0.06 99.99 99.99  0.21  0.06  0.19  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78775   144579 3061-1027-1 241.2366  39.1565  -1.279   1.005  14.284 14.376  -36.1  -58.7  -18.2 5294.3  PASTEL  4.59 PASTEL thin  0    7.40  6.67  0.73   0 A          K0VFe-1.2         2003AJ....126.2048G  -4.980  3    -0.64  0.17 -0.23  0.32 -0.30  2.72 -0.56  0.21 -0.27  0.27 -0.34  0.07 -0.42  0.17 -0.43  0.76 -0.31  0.11 -0.45  0.16 -0.57  0.17 -0.83  0.24 -0.37  0.26 -0.60  0.16 20.51  0.18 13.59  0.00      22.67  3.79 > 13339.52  60.43 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78843   144253 6208-742-1  241.4186 -20.4500   0.504  -0.265 -19.193 19.201   48.8  -10.4  -22.9 4727.7  PASTEL  4.59 Takeda thin  0    8.46  7.39  1.04   0 +          K3V               2006AJ....132..161G  -4.960  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78913   144872 3061-735-1  241.6233  38.6322 -13.262   3.804  18.621 23.175   69.0    1.4    0.6 4788.3  PASTEL  4.65 Gray   thin  0    9.57  8.61  0.96   1 ___        K3V               2003AJ....126.2048G  -4.715  2    -0.26  0.04 -0.05  0.09 -0.07  0.09 -0.35  0.06 -0.24  0.07 -0.35  0.06 -0.17  0.05 -0.18  0.06 -0.24  0.06 -0.20  0.06 -0.27  0.06 -0.43  0.06 99.99 99.99 -0.27  0.06 21.67  0.36 16.08  0.02       7.76  2.56    1343.52  20.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 78955   144585 5624-1433-1 241.7640 -14.0713  -1.809   0.252 -27.694 27.755  -25.1  -20.3   16.9 5869.6  PASTEL  4.25 PASTEL thin  0    6.98  6.32  0.66   1 ___        G1.5V             2006AJ....132..161G  -5.075  2     0.34  0.22  0.22  0.22  0.18  0.43  0.39  0.23  0.39  0.23  0.37  0.19  0.32  0.12  0.36  0.11  0.37  0.19  0.31  0.16  0.32  0.09  0.29  0.14  0.45  0.19  0.38  0.14 18.83  0.14 12.50  0.00     106.35 13.41 > 36319.18 138.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79066   144840 5624-533-1  242.1020 -13.1355 -23.318  -4.712 -15.219 28.241 9999.0 9999.0 9999.0 4893.0  B-V    99.99 None   N/A   0    9.66  8.70  0.96   0 A          K2.5V             2006AJ....132..161G  -5.060  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79143   144009 9277-3005-1 242.3061 -71.0696   8.961   3.825 -24.129 26.021  -17.9  -52.7  -23.5 5592.3  PASTEL  4.48 PASTEL thin  0    7.97  7.25  0.71   0 A          G8IV-VFe+0.5      2006AJ....132..161G  -4.843  3     0.10  0.04 99.99 99.99 99.99 99.99  0.09  0.06 99.99 99.99 99.99 99.99  0.09  0.05 99.99 99.99  0.08  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.09  0.06 99.99 99.99 13.83  0.01      99.99 99.99 > 10644.77  55.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79190   144628 8718-1921-1 242.4283 -56.4452 -12.788  -7.418   1.536 14.863   37.6  -13.2   21.1 5060.6  PASTEL  4.54 PASTEL thin  0    7.98  7.12  0.86   0 ___        K1V               2006AJ....132..161G  -4.983  3    -0.34  0.25 -0.26  0.17 -0.13  0.42 -0.36  0.06 -0.25  0.10 -0.22  0.01 -0.31  0.14 -0.26  0.10 -0.10  0.15 -0.01  0.11 -0.34  0.05 -0.57  0.03 -0.27  0.15 -0.39  0.09 99.99 99.99 14.64  0.01      99.99 99.99 >  5078.54  57.83 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79248   145675 3067-576-1  242.6013  43.8176 -13.505 -11.345  -2.931 17.879   22.9  -12.3  -15.9 5338.6  PASTEL  4.45 PASTEL thin  1    7.57  6.67  0.88   0 ___        K0IV-V            2003AJ....126.2048G  -5.055  4     0.49  0.36  0.53  0.26  0.24  0.50  0.56  0.40  0.48  0.41  0.52  0.32  0.42  0.22  0.32  0.47  0.47  0.48  0.58  0.31  0.42  0.33  0.38  0.59  0.70  0.46  0.46  0.29 20.16  0.14 13.81  0.00      31.25  4.10 > 10883.54  32.91 -6.29 -0.16 2.68e+33  99.99 99.99 99.99 99.99 -13.43  4.39 27.14 -6.29  99.99 99.99 99.99 99.99 
 79492   145958 958-1468-2  243.3269  13.5269  -2.051 -13.896  20.086 24.510   50.3  -12.7  -16.5 5436.0  VF05    4.55 Takeda thin  0    7.44  6.68  0.76   0 A+         G9V               2003AJ....126.2048G  -4.945  2     0.01  0.24  0.02  0.22 -0.02  0.18 -0.11  0.17  0.06  0.21  0.00  0.26  0.00  0.11  0.03  0.14  0.01  0.29  0.04  0.12  0.03  0.18 -0.06  0.27  0.21  0.06 -0.03  0.13 20.33  0.18 13.16  0.00      26.91  4.41 > 19800.23  69.68 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79537   145417 8719-359-1  243.4523 -57.5705  -0.149  -7.083 -11.583 13.578  -50.8  -91.8  -29.0 4953.1  PASTEL  4.69 PASTEL thick 0    8.37  7.54  0.81   1 ___        K3VFe-1.7         2006AJ....132..161G  -5.023  3    -1.24  0.43 -1.13  0.52 99.99 99.99 -1.41  0.15 -0.94  0.11 -1.14  0.10 -1.08  0.10 -0.93  0.21 -0.76  0.35 -0.97  0.45 -1.18  0.19 -1.74  0.42 -1.14  0.01 -1.31  0.14 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79578   145825 7343-2777-1 243.5497 -31.6637   1.794 -23.468  -5.953 24.278  -24.5  -18.8  -17.9 5784.5  PASTEL  4.46 PASTEL thin  0    7.21  6.54  0.65   0 +          G2V               2006AJ....132..161G  -4.735  2     0.09  0.12  0.14  0.09 99.99 99.99  0.03  0.07  0.10  0.07 -0.08  0.20  0.06  0.05  0.05  0.03  0.07  0.00 -0.03  0.06  0.05  0.06 99.99 99.99  0.12  0.06  0.04  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.55  0.00 3.87e+33 -12.71  5.25 28.03 -5.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79607   146361 2583-1846-2 243.6702  33.8586  -3.400  17.051  14.612 22.712   -6.8  -28.9    9.4 5904.0  PASTEL  4.43 Takeda thin  0    6.15  5.64  0.60   0 A+   79551 G1IV-V(k)         2003AJ....126.2048G  -3.720  1     0.04  0.04 99.99 99.99 99.99 99.99  0.24  0.06 -0.38  0.07  0.41  0.06  0.08  0.05  0.23  0.06  0.67  0.06  0.41  0.06  0.64  0.06  0.48  0.06  0.92  0.06  0.13  0.06 14.89  0.01 12.17  0.00    4008.10 51.64 > 49188.71 108.98 -3.25  0.34 8.38e+33 -10.08  7.84 30.64 -3.28 -10.02  7.90 30.71 -3.22  99.99 99.99 99.99 99.99 
 79629   146868 4189-1345-1 243.7378  60.6698  -4.337  16.018 -24.717 29.771  -58.4    2.7  -32.0 5615.5  PASTEL  4.48 PASTEL thin  0    8.35  7.69  0.66   0 ___        G4                1985ApJS...59..197B  99.99   0    -0.04  0.04 99.99 99.99 99.99 99.99 -0.24  0.06 99.99 99.99 99.99 99.99 -0.18  0.05 99.99 99.99 -0.19  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.28  0.06 20.17  0.13 13.25  0.00      31.03  3.68 > 18209.41  54.23 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79698          2586-1666-1 243.9787  35.8212  -4.331   7.830 -28.209 29.595  -46.9  -33.0  -12.0   99.99 None   99.99 None   thin  0   10.88  9.65  1.23   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.73  0.61 18.30  0.05       7.40  4.18     173.76   8.68 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79702   146413 380-872-2   243.9878   7.3570   6.371 -11.276  23.881 27.167   44.3  -28.1  -34.8 4475.0  PASTEL 99.99 None   thin  0    9.83  8.74  1.12   0 A          K4V               2003AJ....126.2048G  -4.570  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.78  0.32 16.88  0.02       7.05  2.10     641.13  11.95 -4.88 -0.75 6.89e+32 -12.95  5.52 27.96 -4.88  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79777   146124 8319-386-1  244.2212 -49.8568  18.020 -19.428  11.477 28.877    7.8   -9.4   -1.3 5504.0  PASTEL  4.48 Gray   thin  0    8.46  7.69  0.76   0 ___        G8IV-V            2006AJ....132..161G  -4.680  2     0.21  0.04 -0.07  0.09 -0.08  0.09  0.03  0.06  0.15  0.07  0.12  0.06  0.16  0.05  0.15  0.06  0.19  0.06  0.16  0.06  0.20  0.06 99.99 99.99  0.17  0.06  0.20  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.24 -0.16 2.68e+33 -12.41  5.84 28.58 -4.84 -12.81  5.45 28.19 -5.24 -13.38  4.87 27.61 -5.82 
 79837   146946 2580-1753-1 244.4415  31.8044  21.459 -14.766  10.660 28.145  -44.1   16.9  -37.0 5687.5  PASTEL  4.28 PASTEL thin  0    7.44  6.86  0.60   0 A+         F9V               2003AJ....126.2048G  -4.800  1    -0.36  0.13  0.05  0.09 -0.03  0.09 -0.26  0.09 -0.23  0.18 -0.31  0.18 -0.25  0.01 -0.08  0.06 -0.19  0.15 -0.21  0.10 -0.22  0.06 -0.51  0.13 -0.25  0.31 -0.36  0.10 18.39  0.07 12.76  0.00     160.45 10.93 > 28541.13  59.06 -5.92  0.13 5.21e+33 -13.19  4.90 27.80 -5.91  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 79958   146464 8715-1929-1 244.8161 -55.5047  13.852  -3.217  24.445 28.281    2.9    0.8    1.0 4546.0  PASTEL  4.75 Gray   thin  0   10.30  9.27  1.06   0 ___        K3Vke             2006AJ....132..161G  -4.090  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.18 -0.72 7.27e+32 -11.27  7.21 29.68 -3.18  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80043   146800 8316-2588-1 245.0749 -48.2258 -12.371  -0.379  24.434 27.390  -41.6  -94.3  -33.8 4860.5  PASTEL  4.70 PASTEL thick 0    9.87  8.89  0.94   0 ___        K2.5V             2006AJ....132..161G  -5.020  1    -0.40  0.04 99.99 99.99 -0.45  0.09 -0.47  0.06 -0.22  0.07 -0.29  0.06 -0.41  0.05 -0.27  0.06 -0.11  0.06 -0.10  0.06 -0.25  0.06 -0.40  0.06 -0.22  0.06 -0.43  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80093          3065-1298-1 245.2197  40.9615 -15.425  -2.736  -1.901 15.780   -5.9    7.2    5.1 4172.0  B-V    99.99 None   thin  0   10.28  8.99  1.29   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.00  0.14 17.90  0.01       5.75  0.73     252.06   2.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80218   147512 5043-109-1  245.6363  -4.2492 -10.019  -6.739  24.180 27.027  -10.5  -27.0  -14.0 5527.8  PASTEL  4.43 PASTEL thin  0    8.06  7.33  0.72   0 A          G8/K0V            1999mctd.book.....H* -4.960  1    -0.07  0.05  0.04  0.10 -0.11  0.22  0.03  0.07  0.02  0.03  0.03  0.01 -0.02  0.03 -0.01  0.01  0.06  0.05  0.02  0.00 -0.04  0.00 -0.20  0.06  0.01  0.02 -0.03  0.01 19.69  0.22 13.40  0.00      48.45  9.73 > 15846.79  50.97 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80366   147776 5638-322-1  246.0825 -13.6417   5.144   8.729 -18.746 21.308    5.7  -30.2    7.2 4815.3  PASTEL  4.72 PASTEL thin  0    9.34  8.38  0.95   0 A          K3-V(k)           2006AJ....132..161G  -4.750  1    -0.25  0.01 99.99 99.99 -0.12  0.09 -0.28  0.06 99.99 99.99 99.99 99.99 -0.15  0.05 99.99 99.99 -0.15  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.33  0.06 99.99 99.99 15.96  0.02      99.99 99.99    1497.13  24.68 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80381   147555 7865-2683-1 246.1137 -43.6566  13.352  24.365   9.384 29.326 9999.0 9999.0 9999.0 4304.0  V-K    99.99 None   N/A   0   11.23  9.99  1.24   0 A    80383 K6V               2006AJ....132..161G  -4.690  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.70  0.09      99.99 99.99     120.45   9.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80539          1506-1006-1 246.6395  15.6650   0.675 -27.552   1.186 27.586 9999.0 9999.0 9999.0 4087.0  V-K    99.99 None   N/A   0   99.99 10.53  0.00   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.14  0.07 <     5.00 99.99      79.96   5.25 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80597          369-1603-1  246.8350   0.9249  -3.719  16.636  22.616 28.321 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   11.36  9.97  1.39   0 ___        K5                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.77  0.33 18.98  0.02       2.83  0.85      92.66   1.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80644   148467 381-453-1   246.9871   7.3054  -3.311   8.483  14.902 17.464  -20.7  -39.7  -14.5 4319.0  V-K     4.65 Takeda thin  0   10.08  8.83  1.25   0 ___        K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.25  0.37 17.57  0.03       4.57  1.55     340.40   7.90 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80683   148303 7344-761-1  247.0887 -31.1308 -12.268  23.935   7.883 28.027 9999.0 9999.0 9999.0 4893.5  PASTEL  4.50 PASTEL N/A   0    9.70  8.73  0.98   1 ___        K2.5V             2006AJ....132..161G  -4.770  1    -0.02  0.05 -0.06  0.09 99.99 99.99 -0.03  0.12 -0.04  0.07  0.08  0.01 -0.02  0.00  0.00  0.06  0.19  0.03  0.40  0.01  0.01  0.03 -0.22  0.02  0.06  0.01  0.00  0.00 99.99 99.99 16.41  0.03      99.99 99.99     992.30  22.97 -4.53 -0.48 1.26e+33 -12.44  5.97 28.57 -4.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80686   147584 9278-2951-1 247.1173 -70.0844  -3.353   6.105 -10.151 12.311   13.3    4.9   -6.2 6048.8  PASTEL  4.47 PASTEL thin  0    5.46  4.91  0.56   0 +          F9V               2006AJ....132..161G  -4.545  2    -0.03  0.17  0.11  0.09 -0.01  0.24 -0.17  0.01 -0.04  0.10 -0.07  0.08 -0.10  0.08  0.04  0.01 -0.08  0.10 -0.14  0.06 -0.04  0.00 -0.22  0.16 -0.05  0.03 -0.10  0.07 99.99 99.99 11.80  0.00      99.99 99.99 > 68969.84 139.86 -4.61  0.15 5.4e+33  -11.12  6.29 29.12 -4.61  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80725   148653 1510-51-2   247.2194  18.4141  -9.999  14.478  -8.187 19.406  -54.6  -10.9   12.6 4583.0  V-K    99.99 None   thin  0    7.83  6.98  0.85   0 A+         K2V               2003AJ....126.2048G  -4.550  1    -0.29  0.04 99.99 99.99 -0.03  0.09 -0.54  0.06 -0.28  0.07 -0.32  0.06 -0.29  0.05 -0.36  0.06 -0.23  0.06 -0.26  0.06 -0.35  0.06 -0.45  0.06 -0.15  0.06 -0.39  0.06 19.94  0.14 13.71  0.00      38.47  4.88 > 11929.21  41.91 -5.30 -0.32 1.84e+33 -12.70  5.09 27.96 -5.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80902   150706 4575-1336-1 247.8233  79.7898   8.336  -3.162 -26.830 28.273   19.9   -4.2  -13.4 5916.4  PASTEL  4.47 PASTEL thin  1    7.60  7.03  0.61   0 +          G0                1985ApJS...59..197B  -4.560  4     0.00  0.27 -0.02  0.17 -0.10  0.48 -0.20  0.23 -0.01  0.15 -0.15  0.18 -0.06  0.19  0.00  0.12 -0.01  0.29 -0.04  0.41 -0.02  0.10 -0.22  0.52 -0.08  0.31 -0.06  0.15 18.47  0.09 13.08  0.00     149.05 12.16 > 21263.83  70.06 -4.67  0.05 4.25e+33 -12.02  6.17 28.96 -4.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 80925   148704 7854-2048-2 247.8751 -39.0123  -5.447   1.749 -21.711 22.452  -67.2  -43.8    5.1 5060.0  PASTEL  4.39 Takeda thin  0    8.10  7.24  0.86   0 A+         K1V               2006AJ....132..161G  -4.985  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81262   149192 8712-1223-1 248.9598 -53.7571  15.271  14.927   7.795 22.732 9999.0 9999.0 9999.0 4479.0  V-K    99.99 None   N/A   0    9.88  8.78  1.10   0 +          K4V(k)            2006AJ....132..161G  -4.550  1    -0.06  0.04 99.99 99.99 -0.18  0.09 -0.07  0.06 -0.22  0.07 -0.01  0.06 -0.15  0.05 -0.03  0.06  0.14  0.06  0.32  0.06  0.03  0.06 99.99 99.99 -0.04  0.06 -0.08  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.60 -0.62 9.19e+32 -12.43  5.75 28.37 -4.60  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81348   149957 2582-3067-1 249.2045  31.0968 -13.381 -21.720  -8.429 26.867   51.5   -9.2  -45.6 4404.0  V-K    99.99 None   thin  0   10.69  9.49  1.20   1 ___        K5V               2003AJ....126.2048G  -4.630  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.15  0.05 <     5.00 99.99     199.47   9.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81375   149806 382-427-1   249.2851   0.2543  -8.894 -17.443   5.090 20.231    7.5   13.4    1.8 5341.3  PASTEL  4.54 PASTEL thin  0    7.92  7.09  0.83   0 A          K0V               2003AJ....126.2048G  -4.860  2     0.29  0.10  0.19  0.12 -0.04  0.12  0.23  0.19  0.17  0.02  0.25  0.28  0.24  0.14  0.26  0.07  0.21  0.25  0.20  0.06  0.19  0.06  0.21  0.07 99.99 99.99  0.25  0.05 19.85  0.15 13.96  0.00      41.66  5.60 >  9496.34  33.25 -4.82 -0.22 2.3e+33  -12.15  5.86 28.54 -4.82  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81385   149621 7349-2113-1 249.3179 -33.1476   1.786   3.806 -25.908 26.247 9999.0 9999.0 9999.0 4278.0  V-K    99.99 None   N/A   0   10.54  9.18  1.36   1 ___        K5.5V(k)          2006AJ....132..161G  -5.200  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.41  0.08      99.99 99.99     157.38  11.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81520   149612 8724-1358-1 249.7673 -58.2582  -0.034   3.193 -22.867 23.089  -26.9  -29.0   -0.7 5734.8  PASTEL  4.59 PASTEL thin  0    7.64  7.03  0.62   0 ___        G5VFe-1.2CH-0.9   2006AJ....132..161G  -4.833  3    -0.40  0.05 99.99 99.99 -0.27  0.09 -0.52  0.11 -0.31  0.03 -0.38  0.01 -0.40  0.07 -0.37  0.01 -0.30  0.11 -0.42  0.06 -0.44  0.03 -0.71  0.11 -0.30  0.06 -0.46  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81746   150248 8326-3248-1 250.4575 -45.3687   3.364  -3.987 -27.975 28.458   60.7  -26.8  -13.2 5720.8  PASTEL  4.45 PASTEL thin  0    7.66  7.03  0.65   0 +          G3V               2006AJ....132..161G  -4.850  2    -0.07  0.03  0.01  0.09 99.99 99.99 -0.06  0.04  0.02  0.07 -0.23  0.06 -0.02  0.05 -0.07  0.06  0.03  0.10 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.05  0.05 99.99 99.99 13.64  0.01      99.99 99.99 > 12677.81  91.94 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81800   151044 3502-2256-1 250.6159  49.9364  21.155 -18.240  -9.538 29.516   16.9   -0.4  -19.6 6111.6  PASTEL  4.37 PASTEL thin  0    6.98  6.47  0.54   1 ___        F8V               1999A&AS..137..451G  -4.980  2     0.01  0.12 -0.14  0.09 -0.10  0.09 -0.07  0.08  0.04  0.07 -0.13  0.06 -0.02  0.06  0.02  0.06 -0.02  0.07 -0.15  0.06 -0.07  0.06 -0.14  0.06 -0.18  0.06 -0.05  0.08 17.72  0.05 12.65  0.00     296.74 14.04 > 31665.20  89.53 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81813   151541 4420-2766-1 250.6607  68.1022  10.106  -7.952 -20.606 24.290  -57.9  -11.2   17.2 5333.8  PASTEL  4.44 PASTEL thin  0    8.32  7.56  0.77   1 ___        K1                1985ApJS...59..197B  -5.020  2    -0.18  0.18 -0.03  0.33 -0.03  0.14 -0.24  0.20 -0.13  0.03 -0.10  0.15 -0.19  0.07 -0.12  0.04 -0.14  0.08 -0.15  0.06 -0.19  0.06 -0.35  0.03 99.99 99.99 -0.23  0.09 21.72  0.38 14.14  0.01       7.47  2.63 >  8048.00  46.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 81935   150689 7867-1845-1 251.0626 -38.9436   4.390  -1.191 -13.442 14.190  -19.5    1.3   -3.2 4793.7  PASTEL  4.43 PASTEL thin  0    8.54  7.51  1.02   0 ___        K3+V(k)           2006AJ....132..161G  -4.505  2     0.13  0.04 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.11  0.05 -0.08  0.06  0.16  0.06  0.26  0.06 -0.05  0.06 -0.23  0.06 -0.03  0.06 -0.14  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.72 -0.60 9.57e+32 -12.12  5.73 28.26 -4.72  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82003   151288 2585-1313-1 251.2765  33.5092  -4.906   0.250   8.530  9.843  -29.7  -12.6  -16.6 4075.0  V-K     4.57 Takeda thin  0    9.41  8.10  1.31   1 ___        K7.5Ve            1989ApJS...71..245K  -4.540  1     0.42  0.04 99.99 99.99 99.99 99.99  0.56  0.06  0.89  0.07  0.44  0.06  0.75  0.05  0.44  0.06  0.41  0.06  0.51  0.06  0.42  0.06  0.50  0.06  0.89  0.06  0.67  0.06 20.36  0.20 16.96  0.03      26.05  4.73     595.82  14.33 -5.24 -0.96 4.21e+32 -12.68  4.89 27.39 -5.24  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82257          3885-860-1  252.1068  59.0563  -6.295  -6.220   6.506 10.984   16.9   34.4   23.1 8205.0  B-V    99.99 None   thin  0   12.40 12.24  0.16   0 ___        DA                1975ApJ...196L.117G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 13.61  0.01 13.38  0.00   13077.00 62.23 > 16095.59  52.06 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82333          3070-426-1  252.3529  39.2762  -0.074  -0.122  22.461 22.462   39.2   11.9    6.5 4222.0  V-K    99.99 None   thin  0   10.93  9.67  1.26   1 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.17  0.37 18.41  0.04       4.90  1.67     157.00   5.12 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82357          9046-2666-1 252.4274 -65.0761  -8.050 -15.817 -22.245 28.458 9999.0 9999.0 9999.0 4104.0  V-K    99.99 None   N/A   0   11.66 10.33  1.33   1 ___        K6+V(k)           2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82389   151995 1529-723-1  252.5220  18.9004  10.127  25.638   1.403 27.601    1.8  -11.8   -1.6 4832.0  PASTEL  4.72 PASTEL thin  0    9.91  8.84  1.02   1 ___        K3.5V             2003AJ....126.2048G  -4.970  1     0.08  0.04 99.99 99.99  0.06  0.09  0.17  0.06 99.99 99.99 99.99 99.99  0.17  0.05 99.99 99.99  0.08  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99  0.03  0.06 99.99 99.99 16.86  0.02 <     5.00 99.99     655.23  13.02 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82408          3503-933-1  252.6102  47.7385  -6.862 -23.162 -17.051 29.568    2.0  -12.2   12.7   99.99 None   99.99 None   thin  0   10.67  9.49  1.18   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.78  0.25 18.02  0.02       7.02  1.63     225.81   4.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82588   152391 5051-1354-1 253.2450  -0.0264  -5.687  15.734  -0.442 16.736   85.5 -112.8    9.5 5453.4  PASTEL  4.47 PASTEL thick 0    7.40  6.64  0.75   1 ___        G8.5V(k)          2006AJ....132..161G  -4.438  9     0.02  0.28  0.07  0.26 -0.04  0.21 -0.14  0.23 -0.03  0.20 -0.01  0.27 -0.03  0.08  0.01  0.16 -0.01  0.25 -0.04  0.21  0.01  0.10 -0.11  0.15  0.06  0.09 -0.04  0.09 18.49  0.08 13.59  0.00     146.32 10.16 > 13315.20  37.86 -4.41 -0.20 2.41e+33 -11.58  6.33 28.98 -4.41  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 82694          983-1469-1  253.5501  11.9147  -9.783  12.817 -12.300 20.280  -77.7  -39.5   14.5 3916.0  V-K    99.99 None   thin  0   12.15 10.75  1.41   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.21  0.14 <     5.00 99.99      30.02   3.75 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83006   153525 3500-2148-1 254.4259  47.3621  17.433  -0.751  -4.238 17.957  -25.1   -6.5    4.4 4765.5  PASTEL  4.70 PASTEL thin  0    8.92  7.88  1.00   0 C    83020 K3V               2003AJ....126.2048G  -4.460  1     0.00  0.07 -0.06  0.09  0.03  0.23 -0.11  0.10 -0.06  0.02 -0.13  0.07  0.02  0.04  0.01  0.11 -0.04  0.10 -0.05  0.12 -0.03  0.04 -0.17  0.08  0.14  0.06 -0.03  0.01 20.39  0.27 15.42  0.02      25.43  6.43    2460.53  34.62 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83020   153557 3500-2420-1 254.4716  47.3667  17.346   0.045  -4.296 17.870  -26.3   -6.7    5.9 4737.0  PASTEL  4.56 Gray   thin  0    8.81  7.83  0.98   0 A+   83006 K3V               2003AJ....126.2048G  -4.400  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.21  0.24 15.19  0.01      30.01  6.61    3044.48  38.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83343          2060-700-1  255.4993  22.9360   8.342  13.901 -22.424 27.670 9999.0 9999.0 9999.0 4815.0  V-K    99.99 None   N/A   0    9.78  8.77  1.01   1 ___        K3V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.85  0.33 16.45  0.02      16.66  5.01     953.02  20.06 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83363   153284 9039-1545-1 255.5680 -61.5685  -4.069  -7.974  28.190 29.577 9999.0 9999.0 9999.0 4694.0  V-K    99.99 None   N/A   0    9.78  8.74  1.03   0 +          K3.5V(k)          2006AJ....132..161G  -4.660  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83389   154345 3501-1373-1 255.6517  47.0819   6.905  16.888   0.767 18.262  -81.2   -7.8  -36.3 5468.5  PASTEL  4.43 PASTEL thin  1    7.50  6.74  0.73   1 ___        K0V               1981AJ.....86.1896H  -4.890  2    -0.06  0.18  0.00  0.30 -0.11  0.11 -0.20  0.23 -0.07  0.19 -0.14  0.19 -0.13  0.16 -0.09  0.05 -0.07  0.21 -0.13  0.17 -0.09  0.10 -0.30  0.25 -0.02  0.10 -0.14  0.11 20.55  0.27 14.42  0.01      21.94  5.38 >  6193.18  54.28 -6.23 -0.19 2.49e+33  99.99 99.99 99.99 99.99 -13.45  4.51 27.17 -6.23  99.99 99.99 99.99 99.99 
 83451   154712 3898-1334-1 255.8278  59.5854   5.256  24.416   2.630 25.113  -34.5  -78.6  -14.3 4766.0  B-V    99.99 None   thin  0    9.63  8.61  1.02   0 A    83454 K3                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.38  0.35 16.40  0.01       4.07  1.32    1003.83  13.24 -5.13 -0.60 9.57e+32 -12.99  5.33 27.85 -5.13  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83541   154088 6823-1187-1 256.1160 -28.5827  -1.318  17.265   5.515 18.172   15.5  -15.3  -17.2 5391.2  PASTEL  4.37 PASTEL thin  0    7.41  6.58  0.81   1 ___        K0IV-V            2006AJ....132..161G  -4.980  3     0.32  0.25  0.42  0.12  0.20  0.24  0.48  0.02  0.34  0.13  0.39  0.01  0.35  0.07  0.25  0.03  0.40  0.14  0.56  0.05  0.30  0.05  0.30  0.10  0.50  0.06  0.38  0.01 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83797   154387 8332-2467-1 256.8808 -48.2483  -8.849   7.916  24.808 27.503 9999.0 9999.0 9999.0 4719.0  PASTEL  4.50 PASTEL N/A   0   10.61  9.52  1.11   1 ___        K4.5V             2006AJ....132..161G  -4.690  1    -0.22  0.05 -0.36  0.09 99.99 99.99  0.01  0.06 -0.23  0.07 -0.01  0.06 -0.29  0.05 -0.07  0.06  0.20  0.06  0.46  0.06 -0.15  0.06 -0.51  0.06 -0.05  0.06 -0.21  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83988   155674 3891-1304-1 257.5438  54.4944  -9.875   0.661 -18.850 21.290   12.4    4.9   -4.7 4549.0  V-K    99.99 None   thin  0   10.00  8.85  1.15   0 A    83996 K6V               1991ApJS...76..813S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.12  0.41 16.94  0.03      12.92  4.84     606.29  16.67 -4.55 -0.80 6.12e+32 -12.44  5.85 28.24 -4.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83990   154577 9052-1691-1 257.5431 -60.7288  -6.967   0.471  11.855 13.759   26.9   23.6   15.8 4908.6  PASTEL  4.58 PASTEL thin  0    8.30  7.41  0.89   1 ___        K2.5V(k)          2006AJ....132..161G  -4.920  2    -0.67  0.27 -0.48  0.09 99.99 99.99 -0.63  0.04 -0.55  0.01 -0.51  0.06 -0.60  0.11 -0.54  0.14 -0.40  0.18 -0.31  0.02 -0.61  0.01 -0.91  0.09 -0.59  1.14 -0.65  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 83996          3891-1294-1 257.5515  54.4901  -9.909   0.587 -18.712 21.182   11.6    4.6   -5.4 4303.0  V-K    99.99 None   thin  0   10.60  9.34  1.26   0 B    83988 K6V               1991ApJS...76..813S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.07  0.36 17.78  0.04      13.52  4.48     279.84  11.36 -4.44 -0.89 4.98e+32 -12.44  5.86 28.25 -4.44  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 84223          3081-1154-1 258.2295  42.3318  -1.633  -1.163 -25.096 25.176   25.4  -77.6   99.5 4129.0  V-K    99.99 None   thick 0   11.35 10.07  1.28   0 A          K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.31  0.36 19.27  0.08      10.91  3.63      71.32   5.24 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 84303   155802 5645-112-2  258.5336  -8.4038  -9.188 -12.142 -24.843 29.138  -36.5   -8.4    7.6   99.99 None   99.99 None   thin  0    9.41  8.49  0.93   0 ___        K3V               1972AJ.....77..486U  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.29  0.26 15.45  0.01      27.72  6.60 >  2400.77  30.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 84616   156985 3520-1558-1 259.4601  52.4471   2.936 -10.259  15.240 18.605   16.2   -6.1   -4.0 4802.0  PASTEL  4.61 PASTEL thin  0    8.99  7.96  1.02   0 ___        K2                1993yCat.3135....0C  99.99   0    -0.14  0.23 99.99 99.99 99.99 99.99 -0.01  0.08  0.07  0.29  0.04  0.06  0.02  0.14 -0.01  0.06 -0.03  0.25  0.12  0.06  0.07  0.06 -0.21  0.21  0.20  0.06 -0.01  0.19 20.97  0.34 15.62  0.01      14.82  4.59    2049.85  19.32 -5.32 -0.59 9.95e+32 -12.93  5.16 27.68 -5.32  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 84988   155918 9444-2164-1 260.5527 -75.3481 -27.028   5.464   1.382 27.609    6.4 -127.8   68.2 5735.0  PASTEL  4.05 PASTEL thick 0    7.60  7.04  0.61   1 ___        G2VFe-1.0CH-0.6   2006AJ....132..161G  -4.857  3    -0.66  0.06 99.99 99.99 -0.20  0.09 -0.57  0.17 -0.29  0.07 -0.47  0.06 -0.43  0.15 -0.44  0.06 -0.35  0.18 99.99 99.99 -0.69  0.06 -0.96  0.06 -0.53  0.06 -0.64  0.12 19.04  0.15 13.38  0.01      87.51 11.69 > 16213.47  87.00 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 85042   157347 5071-891-1  260.7137  -2.3882  14.401  -0.555 -13.518 19.759  -27.1  -16.7  -19.8 5684.8  PASTEL  4.42 PASTEL thin  0    6.94  6.29  0.68   0 ___        G3V               2003AJ....126.2048G  -4.995  2     0.07  0.12  0.04  0.19 -0.10  0.28 -0.01  0.20  0.08  0.26  0.10  0.23  0.03  0.12  0.08  0.18  0.09  0.16  0.04  0.22  0.04  0.17 -0.12  0.24  0.13  0.16  0.06  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 85235   158633 4210-849-1  261.2504  67.3067   2.639   1.435 -12.406 12.765    1.5  -50.0    5.4 5317.2  PASTEL  4.60 PASTEL thin  0    7.19  6.43  0.76   0 ___        K0V               1967AJ.....72.1334C  -4.930  1    -0.43  0.10 -0.24  0.33 -0.33  0.19 -0.50  0.19 -0.23  0.23 -0.34  0.14 -0.36  0.09 -0.35  0.19 -0.29  0.15 -0.38  0.09 -0.42  0.09 -0.59  0.21 -0.24  0.08 -0.42  0.11 19.84  0.15 13.89  0.01      42.11  5.70 > 10120.92  52.41 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 85268   158259 3888-1886-1 261.3502  52.7907  18.455  12.573  15.821 27.367    7.4    3.5   17.2 5817.0  PASTEL 99.99 None   thin  0    7.07  6.47  0.62   1 ___        G5VmF9            2004ApJS..155..175A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.42  0.09 12.50  0.00     155.78 12.21 > 36420.31  84.74 -5.90  0.24 6.7e+33  -13.03  4.92 27.92 -5.90  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 85295   157881 405-956-1   261.4385   2.1114   3.080   2.523   6.633  7.736    0.5  -52.8   -9.8 4038.7  PASTEL  4.60 PASTEL thin  0    8.87  7.56  1.36   0 ___        K7V               1994AJ....108.1437H  -4.460  1     0.29  0.04 99.99 99.99 99.99 99.99  0.50  0.06  0.72  0.07  0.44  0.06  0.70  0.05  0.29  0.06  0.28  0.06  0.40  0.06  0.39  0.06  0.38  0.06  0.92  0.06  0.57  0.06 19.74  0.16 16.25  0.01      46.07  6.79    1146.51  12.05 -4.98 -0.92 4.59e+32 -12.16  5.32 27.69 -4.97 -12.17  5.31 27.68 -4.98  99.99 99.99 99.99 99.99 
 85561   158233 6826-247-1  262.2773 -23.8361  -0.224  -4.901  17.446 18.123  -33.7  -21.0   14.4 4188.0  V-K    99.99 None   thin  0   10.88  9.61  1.27   1 ___        K7-V(k)           2006AJ....132..161G  -4.630  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.28 -1.05 3.44e+32 -12.37  5.95 28.26 -4.28  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 85653   159062 3513-1056-1 262.5684  47.4022  -4.958  19.794  -5.830 21.222  -26.4  -55.6  -60.5 5378.1  PASTEL  4.48 PASTEL thick 0    7.96  7.22  0.74   0 ___        G9VFe-0.8         2003AJ....126.2048G  -4.960  2    -0.36  0.27 -0.07  0.22  0.05  0.43 -0.38  0.23 -0.18  0.22 -0.22  0.36 -0.18  0.08 -0.27  0.19 -0.22  0.27 -0.26  0.33 -0.44  0.32 -0.73  0.39 -0.27  0.35 -0.35  0.24 20.98  0.18 14.29  0.01      14.79  2.45 >  6957.31  33.72 -5.58 -0.20 2.41e+33 -12.97  5.09 27.80 -5.58  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 85810   159222 2613-2218-1 263.0041  34.2711 -14.640  18.061   6.846 24.237  -31.0  -49.9   -1.9 5793.7  PASTEL  4.34 PASTEL thin  0    7.21  6.56  0.64   1 ___        G1V               2003AJ....126.2048G  -4.913  3     0.15  0.32  0.25  0.16  0.07  0.52  0.12  0.27  0.25  0.17  0.12  0.16  0.13  0.15  0.20  0.13  0.13  0.10  0.07  0.09  0.15  0.09  0.09  0.17  0.21  0.16  0.15  0.11 18.93  0.11 12.36  0.00      96.96  9.74 > 41338.78 117.41 -5.70  0.10 4.86e+33 -12.84  5.10 27.99 -5.70  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 86141   160964 4436-46-1   264.0557  71.8784 -17.638  -2.880   7.102 19.231    8.3  -15.7  -19.7 4499.0  PASTEL  4.65 PASTEL thin  0    9.66  8.59  1.09   1 ___        K4V               1989ApJS...71..245K  99.99   0    -0.01  0.04 99.99 99.99 -0.04  0.09  0.11  0.06  0.00  0.13 -0.07  0.06  0.06  0.02 -0.07  0.06 -0.08  0.15  0.05  0.06 -0.01  0.06 -0.16  0.06  0.21  0.06  0.06  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.98 -0.72 7.27e+32 -12.77  5.42 27.88 -4.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 86340          4436-268-1  264.6421  71.3323 -10.491  -9.740  18.969 23.764  -36.8  -14.2    6.9 4568.0  V-K    99.99 None   thin  0   10.22  9.10  1.12   0 A          K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.90 -0.72 7.27e+32 -12.91  5.50 27.96 -4.90  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 86456   161284 4207-164-1  264.9821  65.0016  -7.177 -13.702  22.659 27.435  -12.9   -8.4   -2.5 4971.0  B-V    99.99 None   thin  0    9.32  8.39  0.93   1 ___        K2V               1994A&AS..108..603B  99.99   0     0.12  0.04  0.06  0.09  0.02  0.09 -0.03  0.06  0.03  0.07  0.00  0.06  0.10  0.05  0.15  0.06  0.06  0.06  0.09  0.06  0.09  0.06  0.00  0.06 99.99 99.99  0.08  0.06 20.69  0.20 15.43  0.01      19.16  3.47    2435.12  23.52 -4.66 -0.47 1.3e+33  -12.51  5.85 28.41 -4.70 -12.44  5.92 28.48 -4.63  99.99 99.99 99.99 99.99 
 86620   162004 4436-1424-1 265.4921  72.1569   0.626 -22.756   2.278 22.878   31.9   -2.9   -5.1 6132.5  PASTEL  4.18 PASTEL thin  1    6.32  5.78  0.53   0 B    86614 F8V               2001AJ....121.2148G  -4.930  1     0.03  0.19 -0.02  0.09  0.17  0.09  0.00  0.17  0.09  0.14 -0.07  0.34  0.05  0.01  0.17  0.06  0.12  0.09  0.03  0.05  0.09  0.05 -0.12  0.15  0.21  0.06  0.04  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.19  0.34 8.38e+33 -12.07  5.72 28.74 -5.19  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 87116   161612 7385-524-1  266.9898 -34.0189  22.916  -1.045 -13.709 26.724   -3.2  -73.1  -14.4 5575.6  PASTEL  4.40 PASTEL thin  0    7.91  7.20  0.75   0 ___        G8V               2006AJ....132..161G  -4.945  2     0.17  0.13  0.19  0.09  0.07  0.23  0.18  0.15  0.23  0.11  0.21  0.20  0.19  0.06  0.18  0.12  0.22  0.10  0.27  0.11  0.18  0.16  0.13  0.06  0.25  0.05  0.19  0.06 99.99 99.99 13.86  0.01      99.99 99.99 > 10374.74  53.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 87322   162283 5094-138-1  267.6418  -6.0503 -17.680 -12.263   5.104 22.114  -18.7  -21.0   -9.1 3925.0  V-K    99.99 None   thin  0   11.59 10.17  1.42   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.01  0.10 <     5.00 99.99      90.38   8.27 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 87579          1565-1028-1 268.3747  21.3253   4.443  18.853  15.215 24.631  -13.7  -10.1    4.3 4879.0  PASTEL  4.60 PASTEL thin  0    9.47  8.49  0.94   1 ___        K2.5V             2003AJ....126.2048G  99.99   0    -0.04  0.19  0.00  0.09 -0.10  0.12 -0.16  0.18 -0.11  0.32 -0.15  0.09 -0.02  0.07  0.01  0.02 -0.08  0.27 -0.04  0.02 -0.04  0.05 -0.17  0.09  0.13  0.06 -0.04  0.13 19.93  0.11 15.68  0.01      38.79  3.84    1932.47  13.68 -4.66 -0.57 1.03e+33 -12.50  5.86 28.35 -4.66  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 87745          425-936-1   268.8533   3.7545  -5.033  19.953 -14.472 25.157  -30.3  -19.3    1.6 4074.0  V-K    99.99 None   thin  0   11.58 10.12  1.46   0 ___        K6V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 87768          1557-1987-2 268.9371  18.5004   6.864 -19.979  -7.692 22.482  -15.7  -25.4   -7.3 4280.0  PASTEL  4.50 PASTEL thin  0   10.35  9.15  1.18   0 A          K5V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.67 -0.68 8.04e+32 -12.47  5.84 28.40 -4.50  99.99 99.99 99.99 99.99 -12.92  5.39 27.96 -4.95 
 87773          2612-305-1  268.9585  33.4206  -4.327  11.769  27.060 29.824 9999.0 9999.0 9999.0 4400.0  B-V    99.99 None   N/A   0   11.35 10.16  1.19   0 A          K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.62  0.38 18.69  0.05       8.17  2.85     120.84   6.02 -4.30 -1.05 3.44e+32 -12.65  6.03 28.24 -4.30  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 87895   163840 2090-4674-1 269.3097  23.9959   7.816  -9.213 -26.072 28.736  -27.5  -19.4   -7.0 5841.0  PASTEL 99.99 None   thin  0    6.94  6.33  0.64   0 A+         G2V               1970AJ.....75..507H  -4.950  3     0.05  0.04 99.99 99.99 99.99 99.99  0.20  0.06  0.25  0.07  0.15  0.06  0.12  0.05  0.16  0.06  0.07  0.06 -0.05  0.06  0.12  0.06 -0.04  0.06  0.21  0.06  0.11  0.06 18.60  0.08 12.72  0.00     131.27  9.45 > 29760.45  86.07 -6.13  0.33 8.23e+33 -13.20  4.65 27.78 -6.13  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 88194   164595 2103-1620-1 270.1621  29.5719  -7.684   0.115 -27.426 28.482  -17.7    2.3   24.0 5714.5  PASTEL  4.38 PASTEL thin  1    7.72  7.08  0.64   0 A          G2V               1970AJ.....75..507H  -5.000  1    -0.03  0.08 -0.05  0.20 -0.09  0.05 -0.13  0.17 -0.04  0.03 -0.05  0.11 -0.06  0.11 -0.01  0.09 -0.01  0.08 -0.13  0.12 -0.08  0.03 -0.17  0.07  0.05  0.02 -0.07  0.04 19.71  0.14 13.17  0.00      47.47  6.20 > 19524.85  77.57 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 88348   164922 2099-2717-1 270.6286  26.3130   7.548   3.661  20.377 22.036   60.6    5.3  -48.6 5372.0  PASTEL  4.35 PASTEL thin  1    7.79  6.99  0.80   0 A          G9V               2003AJ....126.2048G  -5.040  3     0.11  0.19  0.24  0.26  0.11  0.19  0.10  0.20  0.16  0.03  0.19  0.12  0.16  0.22  0.19  0.02  0.16  0.17  0.20  0.07  0.19  0.13  0.00  0.02  0.33  0.06  0.14  0.10 99.99 99.99 14.71  0.01      99.99 99.99 >  4736.91  30.77 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 88945   166435 2104-377-1  272.3391  29.9517  -1.458   2.171 -24.443 24.582  -14.3   -4.1  -10.5 5804.0  PASTEL  4.45 PASTEL thin  0    7.43  6.85  0.63   0 ___        G1IV              2003AJ....126.2048G  -4.213  3     0.06  0.08  0.02  0.09 -0.01  0.09 -0.05  0.16  0.00  0.11 -0.01  0.05 -0.04  0.07  0.11  0.07  0.06  0.22  0.02  0.06  0.05  0.09 -0.25  0.25  0.14  0.06 -0.06  0.11 99.99 99.99 12.59  0.00 <     5.00 99.99 > 33567.95 107.81 -4.11  0.01 3.9e+33  -11.39  6.70 29.48 -4.11  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 89087          3532-1672-1 272.7345  49.9711 -22.096  14.607  -8.031 27.678   20.8  -38.4  -22.1 4214.0  V-K    99.99 None   thin  0   11.27 10.00  1.27   1 ___        K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.51  0.05 <     3.00 99.99     143.21   6.75 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 89474   168009 3525-186-1  273.8853  45.2093  -6.624  -4.215  21.931 23.294   -4.5  -62.1  -22.7 5778.5  PASTEL  4.23 PASTEL thin  0    6.91  6.31  0.64   1 ___        G1V               2003AJ....126.2048G  -5.010  4     0.03  0.29  0.01  0.38  0.05  0.40  0.01  0.24  0.04  0.21  0.06  0.18  0.02  0.17  0.06  0.12  0.00  0.23 -0.02  0.32  0.02  0.15 -0.06  0.21  0.09  0.29  0.03  0.08 18.77  0.09 13.48  0.01     113.03  9.61 > 14775.95  70.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 89517          1022-646-1  274.0094  13.9134  -3.098  -2.562  17.664 18.116   33.8  -17.6  -23.5 3929.0  V-K    99.99 None   thin  0   11.58 10.18  1.40   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 89805   167425 9076-497-1  274.9172 -63.8866   0.323 -11.580 -20.417 23.474  -17.5  -21.7  -13.3 6068.0  PASTEL  4.35 Gray   thin  0    6.76  6.18  0.58   0 A          F9.5V             2006AJ....132..161G  -4.580  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.29  0.03 13.26  0.00     440.49 13.80 > 18102.55  73.46 -4.71  0.20 6.12e+33 -11.73  6.17 29.08 -4.71 -11.73  6.17 29.08 -4.71  99.99 99.99 99.99 99.99 
 89825   168442 5102-100-1  274.9618  -1.9386  -0.497   6.851 -17.825 19.102  -12.2   -6.2   -1.5 3926.5  PASTEL 99.99 None   thin  0   11.02  9.66  1.35   1 ___        K7Vk              2006AJ....132..161G  -4.560  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.43 -0.96 4.21e+32 -12.47  5.78 28.19 -4.43  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90035          432-293-1   275.5718   1.7071  -2.291   2.819  26.490 26.738 9999.0 9999.0 9999.0 4181.0  V-K    99.99 None   N/A   0   11.38 10.12  1.26   1 ___        K6Vke             2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.39 -0.92 4.59e+32 -11.66  6.84 29.27 -3.39  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90223   168871 8367-2210-1 276.1381 -49.6529  21.222  -7.082  15.723 27.345   25.0  -24.0  -21.2 5966.2  PASTEL  4.39 PASTEL thin  0    7.01  6.46  0.59   1 ___        G0-V              2006AJ....132..161G  -4.925  2    -0.08  0.17  0.06  0.08 -0.10  0.21 -0.03  0.12 -0.01  0.07 -0.09  0.24 -0.05  0.05 -0.01  0.09  0.00  0.09 -0.10  0.12 -0.08  0.03 -0.27  0.03 -0.04  0.05 -0.07  0.06 18.35  0.05 12.59  0.00     166.00  8.21 > 33412.93  78.96 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90376          4578-626-1  276.6200  79.4232 -15.783  -2.544 -19.474 25.195  -32.7  -33.1  -13.5 4415.0  V-K    99.99 None   thin  0   10.41  9.24  1.17   1 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.06  0.01      99.99 99.99     216.12   2.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90611   170209 6865-1041-1 277.3429 -27.9719 -16.495 -20.067  -8.103 27.211  -28.6  -63.3  -14.9 4659.0  PASTEL 99.99 None   thin  0   10.58  9.39  1.21   0 ___        K5-V(k)           2006AJ....132..161G  -4.710  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.17  0.03      99.99 99.99     195.26   6.09 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90626   170510 1023-439-1  277.3830   9.0621 -15.675 -20.707   9.855 27.778 9999.0 9999.0 9999.0 4901.0  V-K    99.99 None   N/A   0    9.63  8.65  0.98   1 ___        K5                1958PMcCO..13b....V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.24  0.01 <     3.00 99.99    1162.73  13.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90656   170493 5099-450-1  277.4684  -1.8181  -2.456  -3.895 -18.239 18.811  -42.9  -33.0  -25.1 4734.8  PASTEL  4.45 PASTEL thin  0    9.11  8.00  1.07   1 ___        K3V               2007A&A...469..713M  -4.810  1     0.28  0.24  0.19  0.09 99.99 99.99  0.35  0.25  0.21  0.10  0.45  0.02  0.20  0.15  0.27  0.22  0.43  0.26  0.71  0.24  0.19  0.02  0.10  0.18  0.39  0.09  0.24  0.24 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90790   170657 6274-1576-1 277.8290 -18.9088   2.627  12.829  -0.777 13.118  -38.0  -24.7    5.3 5088.6  PASTEL  4.56 PASTEL thin  0    7.68  6.81  0.86   1 ___        K2V               2006AJ....132..161G  -4.675  2    -0.11  0.20 -0.17  0.09 -0.13  0.17 -0.20  0.22 -0.14  0.22 -0.12  0.21 -0.12  0.15 -0.11  0.23 -0.01  0.16 -0.06  0.20 -0.11  0.16 -0.24  0.25  0.00  0.17 -0.15  0.15 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.24 -0.46 1.34e+33 -12.39  5.38 27.93 -5.20 -12.47  5.30 27.85 -5.28  99.99 99.99 99.99 99.99 
 90864   171067 1036-812-1  278.0436  13.7366  -0.129  10.213  24.118 26.192  -45.8  -16.0  -14.3 5624.7  PASTEL  4.48 PASTEL thin  0    7.89  7.19  0.69   1 ___        G6V               2003AJ....126.2048G  -4.900  2     0.01  0.13 99.99 99.99  0.02  0.09 -0.12  0.13 99.99 99.99 -0.11  0.12 -0.06  0.10 -0.01  0.07  0.01  0.24 -0.20  0.23 -0.11  0.17 -0.23  0.06 -0.06  0.29 -0.05  0.14 20.31  0.25 14.10  0.01      27.39  6.36 >  8321.06  63.27 -5.35 -0.08 3.18e+33 -12.75  5.45 28.16 -5.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90945   170573 8745-1216-1 278.2712 -54.2632   2.993 -12.218  14.497 19.194 9999.0 9999.0 9999.0 4767.0  PASTEL  4.44 PASTEL N/A   0    9.62  8.53  1.11   1 ___        K4.5V(k)          2006AJ....132..161G  -4.720  1     0.14  0.04 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.16  0.05 -0.17  0.06  0.27  0.06  0.42  0.06  0.00  0.06 -0.19  0.06  0.08  0.06 -0.16  0.06 99.99 99.99 16.88  0.02      99.99 99.99     642.45  13.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90959   171314 1582-522-1  278.3240  22.3143   6.467 -21.431  -7.496 23.607   66.2   -5.2    5.7 4594.3  PASTEL  4.65 PASTEL thin  0   10.01  8.87  1.18   0 ___        K5V               2002AJ....123.3434L  99.99   0     0.11  0.21 99.99 99.99 -0.13  0.09  0.31  0.06  0.23  0.42  0.27  0.06  0.25  0.18  0.13  0.06  0.18  0.13  0.32  0.06  0.25  0.06  0.05  0.20  0.51  0.06  0.34  0.06 99.99 99.99 17.52  0.04 <     5.00 99.99     356.81  12.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 90979          5699-2129-1 278.3701 -11.6360  -5.414  15.346  21.836 27.233  -65.9  -71.8   21.0 4228.0  V-K    99.99 None   thin  1   11.29 10.03  1.26   0 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 91009   234677 3539-2623-1 278.4824  51.7191  -0.841   1.736  16.391 16.504   18.0  -18.4  -28.8 4340.7  PASTEL  4.55 PASTEL thin  0    9.23  8.04  1.26   0 A+         K4Ve+K7.5Ve       1989ApJS...71..245K  -4.030  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.11 -0.55 1.07e+33 -10.59  7.09 29.92 -3.11  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 91364   172393 3113-1099-1 279.5082  42.6652  -6.809   0.639 -26.376 27.248   -6.0   46.3  -21.1 5169.0  V-K    99.99 None   thin  0    9.14  8.32  0.82   1 ___        K1                1985ApJS...59..197B  -4.820  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.29  0.28 14.79  0.01      11.07  2.89 >  4388.59  33.95 -5.22 -0.42 1.45e+33 -13.04  5.38 27.94 -5.22  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 91949   173701 3130-722-1  281.1463  43.8333  -0.704 -26.856  -4.033 27.167   -9.5  -46.5   -3.5 5372.3  PASTEL  4.35 PASTEL thin  0    8.37  7.52  0.84   1 ___        G8V               2013MNRAS.434.1422M  -4.870  1     0.22  0.14  0.44  0.32  0.14  0.23  0.47  0.21  0.26  0.23  0.27  0.02  0.33  0.14  0.21  0.18  0.31  0.07  0.37  0.13  0.27  0.02  0.23  0.03 99.99 99.99  0.35  0.04 20.90  0.32 14.35  0.01      15.78  4.72 >  6619.90  52.89 -5.44 -0.17 2.6e+33  -12.96  5.26 27.97 -5.44  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 92200   173818 5118-441-1  281.8635  -3.6398  -8.033   9.713   6.857 14.349   23.6  -10.5   -0.8 3910.5  PASTEL  4.71 Takeda thin  0   10.08  8.77  1.29   1 ___        K7                1985ApJS...59..197B  99.99   0     0.00  0.04 99.99 99.99 99.99 99.99  0.21  0.06  0.45  0.07  0.02  0.06  0.56  0.05 -0.08  0.06  0.00  0.06  0.04  0.06  0.03  0.06 -0.08  0.06  0.52  0.06  0.26  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.02 -0.96 4.21e+32 -12.79  5.26 27.60 -5.02  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 92283   174080 1030-4610-1 282.1218  10.7455  -3.380   2.421 -16.273 16.795   15.2  -22.3  -25.2 4738.5  PASTEL  4.65 PASTEL thin  0    9.00  7.91  1.07   0 A          K4                1985ApJS...59..197B  99.99   0     0.08  0.18 99.99 99.99 -0.04  0.09  0.25  0.32  0.21  0.36  0.25  0.06  0.20  0.23  0.24  0.02  0.22  0.13  0.30  0.06  0.25  0.06  0.06  0.13  0.46  0.06  0.27  0.11 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 92311   229590 1588-1039-1 282.2161  17.4389   2.305  -1.342 -16.506 16.720   18.0  -47.4   11.4 3836.0  PASTEL 99.99 None   thin  0   10.46  9.15  1.28   1 ___        K7                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.47  0.41 18.12  0.05       9.34  3.54     204.42   9.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 92569   174719 452-237-1   282.9518   3.0310 -26.765  -5.661   3.037 27.525   -3.9  -24.0   -8.3 5658.0  PASTEL 99.99 None   thin  0    8.19  7.51  0.70   1 ___        G6V               2007A&A...469..713M  99.99   0    -0.13  0.09  0.12  0.09 -0.18  0.09 -0.22  0.06 -0.01  0.07 -0.11  0.06 -0.14  0.05 -0.02  0.06 -0.03  0.06 -0.11  0.06 -0.03  0.06 -0.24  0.06  0.06  0.06 -0.13  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 92984   175726 457-453-1   284.1549   4.2651  -1.830 -11.396 -24.063 26.688   14.0   -1.3   -4.6 6082.7  PASTEL  4.52 PASTEL thin  0    7.28  6.71  0.58   0 C          G0V               1974AJ.....79..682H  -4.410  1    -0.01  0.03 99.99 99.99 99.99 99.99 -0.15  0.06  0.11  0.07  0.20  0.06 -0.04  0.10  0.17  0.06  0.03  0.12  0.00  0.06  0.07  0.06 -0.17  0.06  0.28  0.06 -0.10  0.14 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.64  0.11 4.9e+33  -11.87  6.21 29.05 -4.64  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 93185   176377 2639-2460-1 284.7125  30.1806  -3.062   7.276 -22.638 23.975  -39.4  -24.3   -5.0 5840.4  PASTEL  4.39 PASTEL thin  0    7.37  6.78  0.61   1 ___        G1V               2003AJ....126.2048G  -4.830  3    -0.19  0.12 -0.20  0.09 -0.16  0.06 -0.34  0.17 -0.16  0.14 -0.25  0.21 -0.20  0.25 -0.16  0.11 -0.20  0.16 -0.24  0.16 -0.23  0.10 -0.36  0.20 -0.14  0.10 -0.27  0.30 18.50  0.08 12.64  0.00     143.92 10.59 > 31919.51 110.15 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 93540   176986 5711-1098-1 285.7745 -11.0439  -1.338   0.148  27.823 27.855 9999.0 9999.0 9999.0 4974.5  PASTEL  4.45 PASTEL N/A   0    9.39  8.45  0.94   1 ___        K2.5V             2006AJ....132..161G  -4.830  1     0.05  0.12  0.21  0.35  0.44  0.09  0.18  0.04 -0.01  0.17  0.12  0.00  0.07  0.04  0.07  0.06  0.20  0.03  0.43  0.04  0.12  0.16 -0.10  0.06  0.17  0.03  0.12  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 93871   178126 1040-324-1  286.7585   7.6159  -3.708  -4.427  23.795 24.486   70.6  -66.4   -7.4 4439.0  PASTEL  4.58 PASTEL thin  0   10.30  9.21  1.06   1 ___        K3V               2007A&A...469..713M  99.99   0    -0.26  0.08 99.99 99.99 99.99 99.99 -0.14  0.06  0.03  0.19 -0.03  0.06 -0.05  0.11 -0.17  0.06 -0.08  0.15 -0.04  0.06 -0.21  0.06 -0.37  0.06  0.22  0.06 -0.08  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 93926   178450 2640-1806-1 286.8849  30.2545  -5.863  -9.131 -25.010 27.263  -25.3   -7.5  -10.8 5231.0  PASTEL 99.99 None   thin  0    8.54  7.80  0.76   0 +          G8V               1956PDDO....2..105H  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.49  0.01      99.99 99.99 >  5808.92  52.67 -3.18 -0.20 2.41e+33 -10.76  7.44 30.21 -3.18  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94020   178076 7410-3049-1 287.1322 -30.9727  -8.504 -25.362  12.701 29.612  -26.2   -7.4   -0.4 5345.0  PASTEL  4.44 Gray   thin  0    8.54  7.75  0.79   0 A          G8.5V(k)          2006AJ....132..161G  -4.500  2     0.02  0.04 -0.25  0.09  0.15  0.09 -0.20  0.06 -0.03  0.07 -0.10  0.06 -0.06  0.05  0.01  0.06  0.05  0.06  0.04  0.06  0.05  0.06 99.99 99.99 -0.09  0.06 -0.02  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.44 -0.26 2.11e+33 -12.11  6.26 28.89 -4.44  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94083   180777 4583-2836-1 287.2912  76.5605  -1.785 -10.751  25.177 27.435   13.4    4.0  -10.8 7113.5  PASTEL  4.26 PASTEL thin  0    5.41  5.12  0.31   0 ___        F0Vs              1978PASP...90..429L  -4.340  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.35  0.75 2.13e+34 -11.97  5.81 28.98 -5.35  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94336   179957 3550-1848-2 288.0209  49.8557  12.494 -19.699 -10.131 25.432  -65.9  -44.6   34.7 5720.3  PASTEL  4.37 PASTEL thin  0    7.40  6.75  0.67   0 A+         G2V               2003AJ....126.2048G  -5.030  3     0.04  0.07  0.01  0.01 -0.05  0.08 -0.03  0.14  0.20  0.24  0.06  0.18  0.02  0.04  0.06  0.10  0.06  0.12  0.02  0.05 -0.01  0.12 -0.05  0.16  0.15  0.10  0.02  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94346   180161 3928-1729-1 288.0473  57.6720   4.873  -7.253  18.206 20.194  -44.0  -22.3  -15.6 5430.3  PASTEL  4.50 PASTEL thin  0    7.83  7.04  0.80   1 ___        K0                1985ApJS...59..197B  -4.480  2     0.22  0.05  0.19  0.23 -0.21  0.27  0.01  0.23  0.14  0.26  0.19  0.24  0.14  0.08  0.23  0.08  0.15  0.13  0.14  0.06  0.18  0.07  0.11  0.22  0.27  0.08  0.20  0.19 19.31  0.12 13.46  0.01      68.33  7.27 > 15031.21  77.95 -4.62 -0.22 2.3e+33  -11.94  6.07 28.74 -4.62  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94590          467-4991-2  288.7457   2.1652 -14.375   4.147  22.135 26.717 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   11.95  9.85  2.10   0 ___        K7V               1991ApJS...77..417K  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94650   180263 1049-315-1  288.8961  11.5547  13.888  -1.822 -22.385 26.406  -34.9  -48.2  -30.3 5094.0  PASTEL  4.45 PASTEL thin  0    8.97  8.05  0.91   1 ___        K2IV-V            2003AJ....126.2048G  -4.740  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.38 -0.36 1.68e+33 -13.07  5.21 27.85 -5.38  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94701          3546-1885-1 289.0491  47.0869 -26.670  -0.601   0.986 26.695 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0   12.38 10.78  1.60   0 ___        K7                1984AJ.....89..702L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.43  0.09 <     3.00 99.99      61.13   4.93 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 94981   181655 2665-2093-1 289.9125  37.3305  14.999  18.366  -9.158 25.419   22.4   -5.7   -2.5 5701.0  PASTEL  4.54 PASTEL thin  0    6.99  6.31  0.68   0 ___        G5V               2003AJ....126.2048G  -4.950  3     0.10  0.31  0.09  0.09  0.35  0.09  0.01  0.09  0.14  0.07  0.06  0.03  0.05  0.09  0.10  0.14  0.07  0.16  0.05  0.20  0.10  0.16 -0.01  0.08  0.10  0.00  0.04  0.15 99.99 99.99 14.27  0.01      99.99 99.99 >  7124.49  58.09 -5.04  0.26 6.97e+33 -12.08  5.79 28.80 -5.04  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95071          5709-698-1  290.1455  -7.6667   0.855   1.762 -10.331 10.515 9999.0 9999.0 9999.0 8721.0  B-V    99.99 None   N/A   0   12.35 12.28  0.07   0 A          DBQA5             1993PASP..105..761W  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 15.04  0.01 13.39  0.00    3495.32 47.97 > 15940.45  62.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95319   182488 2658-2556-1 290.8917  33.2220   1.059  -3.493  15.228 15.659  -21.0  -14.1   -2.9 5414.6  PASTEL  4.55 PASTEL thin  0    7.15  6.36  0.80   0 ___        G9+V              2003AJ....126.2048G  -4.990  3     0.21  0.31  0.11  0.83  0.07  0.37  0.23  0.35  0.20  0.34  0.24  0.24  0.17  0.14  0.14  0.14  0.23  0.17  0.20  0.14  0.20  0.13  0.16  0.42  0.32  0.12  0.20  0.13 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95417          6309-2274-1 291.1426 -22.0622  14.364 -23.676   1.970 27.762   58.8  -56.3   -6.7 4019.0  V-K    99.99 None   thin  0   12.30 10.91  1.39   1 ___        K8V(k)            2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.83  0.24      99.99 99.99      42.36   9.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95467   181433 9083-198-1  291.2899 -66.4688  15.113 -18.217  12.788 26.903   57.3   -1.5    8.7 4918.4  PASTEL  4.45 PASTEL thin  1    9.42  8.38  1.01   1 ___        K3III-IV          2006AJ....132..161G  -5.140  1     0.38  0.48  0.33  0.10  0.23  0.18  0.73  0.44  0.45  0.27  0.55  0.02  0.46  0.15  0.36  0.20  0.51  0.22  0.92  0.25  0.36  0.08  0.33  0.04  0.73  0.40  0.49  0.21 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95492   182807 2129-2770-1 291.3573  24.9128 -19.111  20.107  -6.202 28.425   70.6  -43.9  -18.4 6107.3  PASTEL  4.21 PASTEL thin  0    6.70  6.20  0.53   0 A          F9V               1976PASP...88...95C  99.99   0    -0.28  0.04 99.99 99.99 99.99 99.99 -0.27  0.06 -0.24  0.07 -0.44  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95575   183255 3551-1452-1 291.6083  49.4653 -14.386   9.016 -17.487 24.372 -107.8  -47.0  -31.7 4747.0  PASTEL  4.45 Gray   thick 0    8.99  8.05  0.93   0 +          K2.5V             2003AJ....126.2048G  -4.990  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.06  0.20 15.42  0.00       5.42  0.98    2471.35   4.44 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95730   231512 1063-887-2  292.0641  12.5359 -28.899   3.015  -0.886 29.070   -4.9  -17.9    4.4 4480.0  V-K    99.99 None   thin  0   10.25  9.17  1.08   0 A          K8V               1956AJ.....61..201V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.06 -0.60 9.57e+32 -12.06  6.29 28.92 -4.06  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95890   344502 1613-510-1  292.5228  21.6761  25.949   9.611   9.018 29.104   40.6  -12.0   13.7   99.99 None   99.99 None   thin  0   11.14  9.98  1.16   0 ___        K8V               1956AJ.....61..201V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 95995   184467 3933-756-1  292.7832  58.5860   6.294   4.447  15.301 17.132   44.6    3.2   27.2 5111.0  PASTEL  4.30 Gray   thin  0    7.46  6.59  0.86   0 A+         K2V               1989ApJS...71..245K  -4.940  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96085   183870 5731-2021-1 293.0279 -11.2749  -3.183  -3.695  17.001 17.687  -50.4  -15.0   -4.6 5014.5  PASTEL  4.53 PASTEL thin  0    8.49  7.57  0.92   0 ___        K2.5V(k)          2006AJ....132..161G  -4.450  1     0.03  0.18 -0.10  0.09 -0.01  0.09 -0.02  0.20 -0.09  0.17 -0.02  0.07  0.00  0.16  0.02  0.16  0.11  0.17  0.29  0.11 -0.02  0.22 -0.21  0.22 -0.04  0.29 -0.05  0.20 19.76  0.17 14.82  0.01      45.24  7.26 >  4294.02  26.78 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96100   185144 4448-2481-1 293.0900  69.6612  -2.975  -3.922   2.992  5.760   31.4   43.4  -18.8 5278.7  PASTEL  4.49 PASTEL thin  0    5.46  4.68  0.79   0 A          K0V               1989ApJS...71..245K  -4.793  3    -0.16  0.35 -0.16  0.87 -0.09  0.30 -0.26  0.32 -0.11  0.31 -0.17  0.27 -0.20  0.21 -0.17  0.22 -0.10  0.26 -0.15  0.20 -0.15  0.21 -0.29  0.28 -0.05  0.20 -0.22  0.30 18.54  0.07 12.48  0.00     139.77  9.44 > 37001.23  96.91 -5.54 -0.36 1.68e+33 -11.91  5.08 27.68 -5.54  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96113   183783 7433-1530-1 293.1261 -35.4517   7.534  10.716  16.312 20.921 9999.0 9999.0 9999.0 4571.0  PASTEL  4.28 PASTEL N/A   0    9.74  8.64  1.09   0 A          K4+V              2006AJ....132..161G  -4.880  1    -0.17  0.09 -0.25  0.09  0.11  0.09 -0.24  0.20 -0.19  0.03 -0.14  0.27 -0.19  0.06 -0.15  0.10  0.09  0.20  0.29  0.10 -0.19  0.19 -0.51  0.01 -0.09  0.05 -0.19  0.04 99.99 99.99 17.07  0.01      99.99 99.99     538.95   4.27 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96124   183877 6897-2051-1 293.1681 -28.0198  14.624  22.772  -7.041 27.964  -36.5  -96.2  -24.8 5625.4  PASTEL  4.52 PASTEL thick 0    7.83  7.15  0.68   1 ___        G8VFe-1CH-0.5     2006AJ....132..161G  -4.850  2    -0.16  0.08  0.12  0.09  0.03  0.02 -0.13  0.13  0.03  0.15 -0.02  0.24 -0.05  0.10 -0.12  0.08  0.00  0.18 99.99 99.99 -0.15  0.34 -0.44  0.05 -0.05  0.06 -0.14  0.08 19.93  0.15 14.17  0.01      38.84  5.47 >  7792.40  47.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96183   184385 1613-392-1  293.3565  21.8403   7.717  19.185   3.143 20.916   21.8   -0.3   -7.6 5538.8  PASTEL  4.49 PASTEL thin  0    7.63  6.88  0.74   0 ___        G8V               2003AJ....126.2048G  -4.640  1     0.16  0.03 99.99 99.99 -0.04  0.12  0.14  0.06  0.11  0.07  0.19  0.06  0.10  0.10  0.17  0.06  0.17  0.06 99.99 99.99 99.99 99.99  0.04  0.06 99.99 99.99  0.10  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96395   185414 3942-1357-1 293.9817  56.9839   5.058 -20.422   9.782 23.202   20.7  -13.1  -13.7 5808.2  PASTEL  4.36 PASTEL thin  0    7.35  6.74  0.64   0 ___        G2V               1994A&AS..108..603B  99.99   0     0.00  0.19 -0.05  0.09 -0.13  0.06 -0.18  0.16  0.06  0.16 -0.11  0.18 -0.06  0.10  0.01  0.10 -0.03  0.09 -0.10  0.09 -0.06  0.08 -0.25  0.10  0.00  0.06 -0.08  0.12 18.67  0.08 12.93  0.00     123.30  8.87 > 24342.42  84.15 -5.28  0.03 4.06e+33 -12.51  5.54 28.33 -5.28  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96656   186922 4584-1112-1 294.7765  76.4220  13.427  -7.925  25.602 29.976  -24.4   -6.6  -14.7 5052.0  V-K    99.99 None   thin  0    8.92  8.04  0.88   0 A+         K2                1985ApJS...59..197B  -4.670  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.84  0.17 14.89  0.01      16.81  2.57 >  4020.02  22.97 -5.14 -0.25 2.14e+33 -12.83  5.42 28.19 -5.14  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96895   186408 3565-1524-1 295.4540  50.5251  20.359   2.958   5.463 21.286   17.4  -30.5   -0.5 5790.2  PASTEL  4.28 PASTEL thin  0    6.59  5.95  0.64   0 A    96901 G1.5Vb            1989ApJS...71..245K  -5.003  3     0.13  0.32  0.12  0.54  0.08  0.36  0.11  0.24  0.20  0.36  0.15  0.32  0.12  0.21  0.13  0.22  0.14  0.25  0.08  0.30  0.08  0.12  0.03  0.27  0.11  0.24  0.12  0.11 99.99 99.99 12.28  0.00      99.99 99.99 > 44294.16  87.93 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 96901   186427 3565-1525-1 295.4666  50.5175  20.300   3.210   5.292 21.222   17.2  -30.5   -2.1 5750.9  PASTEL  4.36 PASTEL thin  1    6.86  6.20  0.66   0 B    96895 G3V               1989ApJS...71..245K  -4.998  5     0.10  0.27  0.13  0.33  0.01  0.46  0.06  0.34  0.16  0.31  0.12  0.25  0.07  0.26  0.08  0.22  0.12  0.19  0.06  0.19  0.05  0.16 -0.01  0.56  0.16  0.25  0.08  0.08 99.99 99.99 12.46  0.00      99.99 99.99 > 37555.02  81.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97156   186061 8402-927-1  296.2184 -52.3363  -8.834 -11.332 -26.298 29.967 9999.0 9999.0 9999.0 4948.0  PASTEL  4.44 PASTEL N/A   0    9.67  8.75  0.99   0 ___        K2.5V_(k)         2006AJ....132..161G  -4.930  1     0.00  0.02  0.21  0.55  0.45  0.09  0.03  0.13  0.00  0.07  0.08  0.03  0.01  0.02  0.04  0.02  0.22  0.09  0.47  0.19  0.04  0.04 -0.12  0.02  0.12  0.09  0.01  0.03 99.99 99.99 16.20  0.02      99.99 99.99 >  1205.24  17.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97222   186858 2660-31-2   296.3897  33.6020  -6.059 -11.337  18.188 22.272   37.4   -8.2  -23.4 4799.0  V-K    99.99 None   thin  0    8.68  7.68  1.00   0 A    97295 K3+V              2003AJ....126.2048G  -4.620  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.00 -0.34 1.76e+33 -12.49  5.47 28.24 -5.00  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97223   332518 2656-4840-1 296.3984  30.0102   1.598   3.054 -20.688 20.973   10.4   -5.3    0.9 4270.0  PASTEL  4.70 PASTEL thin  0   10.37  9.20  1.18   0 ___        K5V               2003AJ....126.2048G  -4.600  1     0.06  0.04 99.99 99.99 99.99 99.99  0.01  0.06  0.09  0.19  0.04  0.06  0.27  0.10 -0.03  0.06 -0.01  0.12  0.12  0.06  0.04  0.06 -0.04  0.06  0.36  0.06  0.19  0.06 99.99 99.99 17.85  0.05      99.99 99.99     262.92  11.22 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97255   186704 488-2997-1  296.4889   4.2485  -4.856 -11.760 -25.428 28.433  -15.1   -8.3   -7.7 5917.0  PASTEL 99.99 None   thin  0    7.62  7.04  0.61   0 ___        G0V               1985ApJS...59...95A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.60  0.04 12.60  0.00     331.90 12.16 > 33233.97  92.38 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97420   187237 2147-3301-1 297.0037  27.8695   2.892 -23.360  10.086 25.608  -35.5  -19.6   14.2 5799.0  PASTEL  4.45 PASTEL thin  0    7.51  6.88  0.66   1 ___        G2IV-V            2003AJ....126.2048G  -4.760  1     0.09  0.20 -0.06  0.09 -0.03  0.04 -0.06  0.12 99.99 99.99 99.99 99.99  0.05  0.09  0.10  0.06  0.09  0.10 99.99 99.99  0.02  0.06 -0.10  0.06 99.99 99.99  0.03  0.05 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.42  0.04 4.21e+33 -12.57  5.56 28.35 -5.28 -12.92  5.21 28.00 -5.63  99.99 99.99 99.99 99.99 
 97438   187748 3947-1193-1 297.0644  59.4229   4.844 -26.050   7.258 27.473  -14.4   -7.0    3.1 6003.5  PASTEL 99.99 None   thin  0    7.22  6.64  0.59   0 ___        G0                1993yCat.3135....0C  99.99   0     0.14  0.04 99.99 99.99  0.18  0.09 99.99 99.99 99.99 99.99 99.99 99.99  0.09  0.05 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.51  0.08 99.99 99.99     360.20 26.57      99.99  99.99 -4.65  0.17 5.7e+33  -11.86  6.22 29.11 -4.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97640   226099 2677-1163-1 297.6705  34.9501  18.877 -18.702 -11.002 28.760  -39.7   22.9  -22.8 5075.0  V-K    99.99 None   thin  0    8.79  8.00  0.79   0 +          G5                1925AnHar.100....1C  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97650   187532 5729-2871-1 297.6949 -10.7635   4.666  -4.403  27.146 27.894    5.5    5.3    3.4 6815.7  PASTEL  4.26 PASTEL thin  0    5.77  5.39  0.40   0 A          F5VFe-1CH-0.7     2006AJ....132..161G  -4.190  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 13.79  0.01 11.57  0.00   11097.85 79.21 > 85676.99 146.92 -5.65  0.66 1.75e+34 -12.38  5.44 28.59 -5.65  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97767   187923 1066-3555-1 298.0143  11.6283 -14.454   6.751 -21.754 26.976   33.2  -51.1   19.3 5706.2  PASTEL  4.08 PASTEL thin  0    6.78  6.10  0.64   0 A          G3                1985ApJS...59..197B  -5.040  1    -0.09  0.25  0.01  0.17  0.16  0.20 -0.10  0.21  0.07  0.20  0.10  0.19 -0.03  0.16  0.02  0.18  0.03  0.15 -0.09  0.09 -0.12  0.12 -0.31  0.11 -0.01  0.20 -0.10  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97805   187760 6891-2674-1 298.1246 -23.9492  -9.197   3.116  23.810 25.714 9999.0 9999.0 9999.0 4618.0  PASTEL  4.45 PASTEL N/A   0   10.67  9.47  1.16   1 ___        K5Vk              2006AJ....132..161G  -4.460  1    -0.29  0.05 -0.34  0.09 99.99 99.99 -0.11  0.06 -0.23  0.07 -0.14  0.06 -0.36  0.05 -0.15  0.06  0.05  0.06  0.30  0.06 -0.21  0.06 -0.54  0.06 -0.18  0.06 -0.28  0.06 21.59  0.28 17.76  0.03       8.39  2.17     286.81   7.63 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 97944   188088 6891-1773-1 298.5739 -23.9411  -5.201  -0.641  13.153 14.158    3.2  -28.8    0.4 4683.5  PASTEL  4.56 PASTEL thin  0    7.20  6.18  1.02   0 A+         K2IV(k)           2006AJ....132..161G  -4.520  1     0.16  0.04 99.99 99.99 99.99 99.99  0.31  0.06  0.53  0.07  0.18  0.06  0.36  0.05 -0.18  0.06  0.10  0.06 -0.10  0.06  0.30  0.06  0.39  0.06  0.43  0.06  0.33  0.06 18.52  0.06 13.97  0.01     141.73  8.39 >  9395.69  44.56 -4.67 -0.10 3.06e+33 -11.56  5.80 28.82 -4.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98106   187456 9314-1532-1 299.0673 -72.3643  19.076  13.503   2.526 23.507 9999.0 9999.0 9999.0 4785.5  PASTEL  4.27 PASTEL N/A   0    9.55  8.48  1.06   1 ___        K3+V              2006AJ....132..161G  -4.970  1     0.03  0.09  0.01  0.09 99.99 99.99  0.22  0.32  0.12  0.06  0.29  0.01  0.08  0.06  0.14  0.12  0.32  0.03  0.64  0.04  0.09  0.04 -0.05  0.02  0.27  0.02  0.12  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98130   188474 7439-410-1  299.1543 -31.3353 -14.829 -12.566   1.570 19.501 9999.0 9999.0 9999.0 4698.0  V-K    99.99 None   N/A   0    9.45  8.42  1.02   1 ___        K3.5V(k)          2006AJ....132..161G  -4.850  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.42  0.38 16.41  0.02       9.79  3.40     993.60  15.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98192   189087 2153-2200-1 299.3059  29.8240   0.357   0.410 -25.721 25.727  -42.0  -15.2    5.4 5266.1  PASTEL  4.43 PASTEL thin  0    8.68  7.89  0.80   0 +          G9V               2003AJ....126.2048G  -4.630  2    -0.08  0.17 99.99 99.99 -0.02  0.09 -0.20  0.06 -0.04  0.07 -0.09  0.02 -0.03  0.05 -0.08  0.06 99.99 99.99 99.99 99.99 99.99 99.99 -0.19  0.06 99.99 99.99 -0.12  0.06 99.99 99.99 14.89  0.01      99.99 99.99 >  4032.19  19.84 -4.08 -0.29 1.95e+33 -11.73  6.56 29.21 -4.09  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98204   188807 5746-230-1  299.3318 -12.5680 -11.318 -13.706  -0.029 17.775    8.5  -46.4   -6.7 4151.0  V-K    99.99 None   thin  0   10.61  9.29  1.32   0 A          K7V               2006AJ....132..161G  -4.740  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.39  0.29 17.99  0.03      10.09  2.73     231.51   7.25 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98316   188559 8779-1666-1 299.6374 -54.9369   0.362   0.894  23.515 23.535 9999.0 9999.0 9999.0 4739.5  PASTEL  4.33 PASTEL N/A   0    9.59  8.54  1.05   1 ___        K3+V              2006AJ....132..161G  -4.940  1    -0.04  0.13 -0.07  0.09 99.99 99.99  0.11  0.15  0.01  0.10  0.09  0.05 -0.02  0.01  0.02  0.04  0.25  0.11  0.46  0.04 -0.02  0.14 -0.19  0.04  0.12  0.10 -0.01  0.09 21.84  0.38 16.46  0.02       6.64  2.30     944.12  14.46 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98470   189245 7444-1240-1 300.0844 -33.7035  -0.905  14.512 -16.688 22.134  -16.1  -26.9  -12.7 6360.5  PASTEL  4.31 Gray   thin  0    6.15  5.66  0.50   0 ___        F8.5VFe-0.6CH-0.5 2006AJ....132..161G  -4.100  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.92  0.33 8.15e+33 -10.74  7.04 29.99 -3.92  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98505   189733 2141-972-1  300.1821  22.7109  -2.378  14.730 -13.079 19.841   15.7  -12.6  -11.8 5052.2  PASTEL  4.49 PASTEL thin  1    8.58  7.65  0.93   0 ___        K2V               2003AJ....126.2048G  -4.490  2     0.05  0.23  0.15  0.22 -0.16  0.37  0.01  0.20  0.05  0.26 -0.02  0.18  0.03  0.19  0.06  0.15  0.10  0.20  0.11  0.31  0.09  0.06 -0.05  0.26  0.16  0.09  0.02  0.12 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.71 -0.47 1.3e+33  -12.20  5.87 28.46 -4.65 -12.33  5.74 28.33 -4.79  99.99 99.99 99.99 99.99 
 98677   190067 1617-1698-1 300.6423  15.5921 -11.102  15.544   2.224 19.231   53.3  -15.0  -17.3 5393.1  PASTEL  4.51 PASTEL thin  0    7.85  7.12  0.71   0 ___        K0VFe-0.9         2003AJ....126.2048G  -4.845  4    -0.33  0.08 -0.21  0.21 -0.20  0.14 -0.32  0.22 -0.27  0.36 -0.31  0.13 -0.26  0.02 -0.26  0.10 -0.22  0.14 -0.32  0.08 -0.40  0.01 -0.67  0.01 -0.34  0.06 -0.34  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98679   189484 8399-2186-1 300.6465 -50.0527  11.937 -16.566   4.412 20.890    0.6  -17.0  -30.4 4534.0  B-V    99.99 None   thin  0    9.81  8.69  1.12   0 A    98681 K5-V              2006AJ....132..161G  -4.870  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98698   190007 498-2720-1  300.6960   3.3262  -7.815   9.785  -2.338 12.739  -22.3  -16.6   15.6 4666.5  PASTEL  4.38 PASTEL thin  0    8.60  7.48  1.13   0 ___        K5V               1991ApJS...77..417K  -4.668  4     0.20  0.11 99.99 99.99 -0.04  0.09  0.50  0.10  0.30  0.49  0.27  0.05  0.24  0.27  0.29  0.16  0.28  0.05  0.44  0.06  0.24  0.07  0.13  0.16  0.41  0.17  0.19  0.21 20.32  0.15 15.70  0.01      27.02  3.79    1908.81  14.08 -4.99 -0.64 8.8e+32  -12.34  5.45 27.96 -4.98  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98767   190360 2153-2883-1 300.9059  29.8968   0.640  -0.525 -16.009 16.031  -12.1  -44.8  -64.0 5552.2  PASTEL  4.32 PASTEL thick 1    6.44  5.71  0.75   0 A          G7IV-V            2006AJ....132..161G  -5.033  4     0.26  0.34  0.40  0.32  0.17  0.24  0.21  0.36  0.34  0.25  0.31  0.21  0.26  0.17  0.20  0.37  0.30  0.34  0.24  0.34  0.21  0.25  0.16  0.49  0.38  0.17  0.28  0.35 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98792   190404 2141-881-1  300.9672  23.3407  -2.785   2.012 -15.275 15.657   85.8  -46.5   27.5 4996.5  PASTEL  4.45 PASTEL thin  0    8.08  7.27  0.81   1 ___        K1V               2003AJ....126.2048G  -5.017  3    -0.56  0.63 -0.23  0.09 -0.26  0.29 -0.54  0.56 -0.27  0.37 -0.27  0.29 -0.38  0.54 -0.27  0.49 -0.24  0.39 -0.31  0.57 -0.47  0.50 -0.69  0.69 -0.31  0.17 -0.54  0.69 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98813   189931 7947-3887-1 301.0112 -37.8765  22.813 -15.003  -4.895 27.739  -43.4  -49.7    2.0 5914.5  PASTEL  4.53 PASTEL thin  0    7.53  6.93  0.61   1 ___        G1V               2006AJ....132..161G  -4.700  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.76  0.08 12.58  0.00     113.61  8.30 > 33785.21  93.23 -4.97  0.07 4.48e+33 -12.28  5.85 28.68 -4.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98819   190406 1621-1499-1 301.0259  17.0702  -3.011   1.917 -16.865 17.238   42.1  -20.7    9.6 5908.2  PASTEL  4.39 PASTEL thin  0    6.41  5.80  0.60   0 A          G0V               2006AJ....132..161G  -4.791  7     0.09  0.24  0.07  0.25  0.00  0.37  0.03  0.16  0.09  0.15  0.03  0.16  0.06  0.08  0.13  0.12  0.08  0.09  0.06  0.09  0.08  0.02 -0.05  0.16  0.14  0.20  0.06  0.04 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.71  0.13 5.17e+33 -12.57  5.16 28.00 -5.71  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98828   190470 2145-707-1  301.0419  25.7902  14.943  -9.183  13.542 22.158    3.7  -10.0    4.9 5130.0  PASTEL  4.30 PASTEL thin  0    8.71  7.77  0.92   1 ___        K2.5V             2003AJ....126.2048G  -4.720  1     0.15  0.04 99.99 99.99 99.99 99.99 99.99 99.99  0.17  0.07  0.42  0.06  0.11  0.01  0.10  0.06  0.29  0.06 99.99 99.99 99.99 99.99  0.14  0.06 99.99 99.99  0.07  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.36 -0.41 1.49e+33 -12.95  5.18 27.81 -5.36  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98906          3940-582-1  301.2591  54.4342  -8.157   2.828 -14.285 16.692  100.7  -51.1   31.7   99.99 None   99.99 None   thick 0   13.50 11.98  1.52   0 ___        K7                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.19  0.17      99.99 99.99      30.47   4.84 -3.54 -1.70 7.65e+31 -12.14  6.23 28.34 -3.54  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98921   190771 3150-3061-1 301.2907  38.4785  12.858  -4.008  13.306 18.932  -26.6  -17.7  -15.6 5795.8  PASTEL  4.41 PASTEL thin  0    6.82  6.17  0.65   0 A+         G2V               2003AJ....126.2048G  -4.410  2     0.17  0.24  0.09  0.09  0.08  0.05  0.09  0.11  0.13  0.11  0.14  0.02  0.14  0.18  0.20  0.06  0.12  0.09  0.08  0.06  0.16  0.06  0.03  0.12  0.17  0.06  0.15  0.06 99.99 99.99 13.87  0.01      99.99 99.99 > 10267.71 140.14 -4.34  0.03 4.13e+33 -11.35  6.48 29.28 -4.34  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 98959   189567 9098-1638-1 301.3865 -67.3209  -3.883   0.813  17.467 17.912  -69.6  -31.7  -49.8 5721.7  PASTEL  4.38 PASTEL thin  0    6.71  6.07  0.65   1 ___        G2V               2006AJ....132..161G  -4.830  2    -0.23  0.68 -0.06  0.59 -0.17  0.16 -0.23  0.55 -0.09  0.77 -0.13  0.38 -0.16  0.55 -0.15  0.62 -0.10  0.65 -0.24  0.63 -0.24  0.56 -0.48  0.82 -0.20  0.69 -0.24  0.61 18.44  0.08 12.07  0.00     153.44 11.47 > 53754.41 153.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 99137   190422 8780-47-1   301.8962 -55.0160   0.884   0.277  24.260 24.278   10.4    1.0   -8.5 6200.7  PASTEL  4.42 Gray   thin  0    6.75  6.26  0.53   1 ___        F9VCH-0.4         2006AJ....132..161G  -4.390  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.79  0.03 12.74  0.00     699.99 18.59 > 29077.38  76.75 -4.68  0.18 5.78e+33 -11.73  6.24 29.09 -4.68  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 99205          507-1725-1  302.1015   6.6787  23.280  12.980  11.130 28.885  -43.9   -7.2    0.8 4434.0  V-K    99.99 None   thin  0   10.98  9.81  1.17   1 ___        K8V               1952ApJ...116..117V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.37  0.04 <     3.00 99.99     162.37   6.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 99316   191499 1618-674-2  302.3929  16.8058  -7.844  -8.077 -22.002 24.716  -29.5  -15.7   14.2 5149.0  B-V    99.99 None   thin  0    8.37  7.56  0.81   0 A+         G9V               2003AJ....126.2048G  -4.970  1    -0.09  0.04  0.02  0.09 -0.07  0.09 -0.15  0.06  0.08  0.07 -0.02  0.06 -0.08  0.05 -0.13  0.06 -0.08  0.06 -0.06  0.06 -0.14  0.06 -0.14  0.06  0.01  0.06 -0.17  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 99355   192139 4232-611-1  302.4979  61.4742   3.725   4.743 -27.869 28.514  -14.4   15.2   34.3 5013.0  V-K    99.99 None   thin  0    9.64  8.73  0.91   0 ___        K2                1956PMcCO..13a....B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.73  0.34 15.83  0.01       7.40  2.30    1694.23  11.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 99385   191391 6323-1585-1 302.5816 -20.4934  -0.612  -0.930 -15.203 15.244   39.8  -24.5    9.9 3934.0  PASTEL 99.99 None   thin  0   10.19  8.90  1.30   0 +          K6Vk              2006AJ....132..161G  -4.520  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.32  0.37 17.38  0.04      10.78  3.66     404.02  13.49 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
 99711   192263 5161-868-1  303.4994  -0.8669  -4.195  12.025 -15.000 19.677  -15.8   10.4   19.0 4976.7  PASTEL  4.51 PASTEL thin  1    8.72  7.77  0.94   0 A          K2.5V             2003AJ....126.2048G  -4.565  2     0.08  0.26  0.23  0.38  0.04  0.19 -0.06  0.33  0.02  0.40  0.04  0.23  0.04  0.23  0.00  0.31  0.10  0.22  0.13  0.22  0.03  0.27 -0.01  0.33  0.18  0.15  0.01  0.30 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.02 -0.50 1.23e+33 -12.58  5.51 28.07 -5.02  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
100223   192961 8405-1805-1 304.9039 -46.4281  13.887   2.375 -11.765 18.355   40.6  -16.3    9.0 4492.3  PASTEL  4.27 PASTEL thin  0    9.89  8.71  1.17   1 ___        K5.5V             2006AJ....132..161G  -4.800  1    -0.30  0.10 -0.31  0.09  0.24  0.09  0.01  0.52 -0.32  0.37 -0.07  0.14 -0.34  0.05 -0.13  0.07  0.09  0.11  0.31  0.05 -0.21  0.15 -0.57  0.11 -0.16  0.06 -0.28  0.06 21.98  0.35 17.43  0.03       5.88  1.89     388.02   9.35 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
100925   194640 7455-1420-1 306.9343 -30.8678   9.691 -13.318  10.055 19.298    4.6  -47.2   -9.0 5549.3  PASTEL  4.45 PASTEL thin  0    7.35  6.62  0.72   1 ___        G8V               2006AJ....132..161G  -4.880  2     0.00  0.03 99.99 99.99 -0.01  0.09  0.05  0.02  0.02  0.07 -0.18  0.06  0.02  0.02 -0.03  0.06  0.03  0.08 99.99 99.99 -0.10  0.06 99.99 99.99 99.99 99.99  0.02  0.03 19.98  0.14 14.32  0.01      37.11  4.86 >  6791.67  38.80 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
100963   195034 1644-1157-1 307.0492  22.1290 -18.800  20.427  -3.851 28.027   24.1  -15.9  -15.5 5803.2  PASTEL  4.46 PASTEL thin  0    7.74  7.09  0.64   1 ___        G2V               2016A&A...589A..17Y  -4.960  1     0.02  0.21 -0.02  0.01 -0.08  0.03 -0.10  0.11 -0.03  0.07 -0.08  0.08 -0.03  0.03  0.04  0.05  0.00  0.06 -0.03  0.07 -0.01  0.00 -0.09  0.06 99.99 99.99 -0.01  0.01 99.99 99.99 13.04  0.01      99.99 99.99 > 22175.67 115.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
101262          2693-1563-1 307.8836  33.7759 -19.120  -0.144  18.978 26.940  -19.4  -24.1  -11.9 4556.0  V-K    99.99 None   thin  0   10.36  9.22  1.14   0 ___        K4V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.69 -0.70 7.65e+32 -12.74  5.69 28.19 -4.69  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
101382   195987 3161-779-1  308.2152  41.8985  -9.931  -3.503 -18.693 21.455  -29.3   -2.0   41.1 5080.2  PASTEL  4.11 PASTEL thin  0    7.89  7.09  0.80   0 A+         G9V               2003AJ....126.2048G  -4.930  2    -0.63  0.35 99.99 99.99 99.99 99.99 -0.51  0.15 -0.40  0.44 -0.14  0.06 -0.28  0.09 -0.47  0.25 -0.39  0.21 -0.56  0.28 -0.80  0.27 99.99 99.99 99.99 99.99 -0.60  0.18 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
101875   196850 3153-705-1  309.6675  38.6351  -3.553  15.845  22.048 27.382   -0.3  -22.4  -35.3 5814.0  PASTEL  4.37 PASTEL thin  0    7.37  6.78  0.61   0 A          G1V               2003AJ....126.2048G  -4.973  3    -0.07  0.04  0.01  0.09  0.00  0.09 -0.10  0.06 99.99 99.99 99.99 99.99 -0.07  0.05 99.99 99.99 -0.02  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.10  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.97  0.12 5.01e+33 -13.21  4.86 27.73 -5.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
101997   196761 6921-1792-1 310.0490 -23.7739  -1.753   2.551  14.387 14.717  -59.0   20.3    4.2 5449.0  PASTEL  4.48 PASTEL thin  0    7.09  6.37  0.72   0 ___        G7.5IV-V          1989ApJS...71..245K  -4.913  3    -0.24  0.78 -0.13  0.75 -0.24  0.39 -0.25  0.65 -0.11  0.69 -0.23  0.16 -0.24  0.61 -0.22  0.70 -0.16  0.64 -0.22  0.58 -0.26  0.63 -0.42  0.74 -0.16  0.72 -0.28  0.63 19.60  0.12 13.18  0.00      52.35  5.69 > 19322.62  68.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102119   196998 6343-391-1  310.4260 -22.3224  19.569 -13.149   8.108 24.931  -78.5  -70.1  -41.4 4230.0  V-K    99.99 None   thick 0   10.95  9.83  1.12   1 ___        K5+Vke            2006AJ....132..161G  -3.840  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.18  0.09 17.12  0.02      77.61  6.59     515.84   9.36 -3.29 -0.89 4.98e+32 -11.43  6.98 29.40 -3.29  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102186   196877 8791-434-1  310.5783 -52.6993   8.496  -3.994  -8.034 12.356  -48.4  -51.2   25.8 3783.5  PASTEL 99.99 None   thin  0   10.15  8.82  1.32   0 ___        K7V               2006AJ....132..161G  -4.830  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.94  0.04 <     3.00 99.99     243.14   7.92 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102264   197214 6933-1066-1 310.8167 -29.4239   8.784  -1.790  20.008 21.925  -11.9  -26.3   12.2 5599.8  PASTEL  4.47 PASTEL thin  0    7.63  6.96  0.67   0 ___        G6V               2006AJ....132..161G  -4.873  3    -0.20  0.08 99.99 99.99 -0.18  0.09 -0.31  0.04 -0.14  0.01 -0.20  0.04 -0.22  0.05 -0.18  0.08 -0.18  0.06 -0.33  0.06 -0.23  0.02 -0.45  0.11 -0.21  0.06 -0.25  0.04 19.56  0.09 13.23  0.00      54.47  4.76 > 18546.28  45.93 -5.27 -0.12 2.91e+33 -12.59  5.47 28.19 -5.27  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102332          6343-908-1  311.0027 -21.3558  21.089  -0.315 -15.552 26.205  -53.0  -54.9   26.6 4233.0  V-K    99.99 None   thin  0   11.03  9.84  1.19   0 +          K7V               1972AJ.....77..486U  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102766   198425 2691-59-1   312.3176  32.2848  -4.031 -14.516  17.816 23.332   36.4    0.5   -6.1 4960.0  V-K    99.99 None   thin  0    9.19  8.25  0.94   0 A          K2.5V             2003AJ....126.2048G  -4.620  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 15.52  0.02      99.99 99.99    2244.59  38.81 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102851   198550 2183-2153-1 312.5439  29.3841   0.443   9.944 -20.041 22.376   -0.8   -9.9   -3.5 4547.0  V-K    99.99 None   thin  0    9.39  8.32  1.07   0 +          K4V               2003AJ....126.2048G  -4.400  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.18  0.02      99.99 99.99    1226.65  19.40 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
102870          3951-2126-1 312.6378  52.8996  -0.974  19.718  10.978 22.589  -54.4  -54.0    0.5 4161.0  V-K    99.99 None   thin  0   10.85  9.69  1.16   1 ___        K7-V              2003AJ....126.2048G  99.99   0     0.17  0.04 99.99 99.99 99.99 99.99  0.10  0.06  0.55  0.07  0.19  0.06  0.54  0.05  0.13  0.06  0.19  0.06  0.22  0.06  0.17  0.06  0.12  0.06  0.66  0.06  0.44  0.06 99.99 99.99 18.84  0.08      99.99 99.99     105.20   8.05 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103256          1102-830-1  313.7786  13.1768  19.328  -7.735  14.563 25.407  -81.2   -7.4   -8.8 4678.0  PASTEL  4.70 PASTEL thin  0    9.86  8.77  1.05   0 +          K4V               2003AJ....126.2048G  99.99   0     0.14  0.19 99.99 99.99 -0.01  0.09  0.27  0.06  0.14  0.40  0.15  0.06  0.18  0.11  0.12  0.06  0.18  0.05  0.26  0.06  0.20  0.06  0.08  0.06  0.44  0.06  0.30  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103458   199288 7976-1340-1 314.4170 -44.1294  20.544   5.414  -3.147 21.478   23.0 -104.1   45.9 5801.0  PASTEL  4.43 PASTEL thick 0    7.11  6.52  0.59   1 ___        G2VFe-1.0         2006AJ....132..161G  -4.805  2    -0.60  0.12 -0.27  0.24 -0.31  0.20 -0.51  0.17 -0.32  0.21 -0.37  0.20 -0.44  0.11 -0.41  0.09 -0.33  0.27 -0.55  0.01 -0.62  0.24 -0.97  0.25 -0.51  0.13 -0.60  0.05 18.40  0.07 13.10  0.00     158.56 10.82 > 20803.93  64.51 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103581   199704 5774-1191-1 314.8103 -10.7137  -6.204  -4.727  26.936 28.043 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0    9.46  8.51  0.95   0 ___        K2IV              2006AJ....132..161G  -4.920  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.19  0.42 16.20  0.02       4.82  1.86 >  1198.04  16.58 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103650          4464-648-1  315.0143  70.6687   0.302   0.347  26.813 26.817   -0.2  -24.6  -25.3 4520.0  V-K    99.99 None   thin  0   10.44  9.32  1.12   1 ___        K4V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.49  0.41 17.55  0.03       9.22  3.46     347.02   8.06 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103673   199623 8433-492-1  315.0895 -51.2653   8.952  12.010 -23.320 27.716   -6.2   20.6   21.9 6283.0  PASTEL  4.25 PASTEL thin  0    6.21  5.78  0.48   1 ___        F5.5V             2006AJ....132..161G  -4.610  1    -0.32  0.08 -0.31  0.09 -0.12  0.24 -0.29  0.03 -0.33  0.00 -0.36  0.02 -0.31  0.01 -0.20  0.01 -0.29  0.07 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.34  0.00 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103768   199981 7475-292-1  315.4129 -32.5245   2.847   8.674 -18.322 20.471 9999.0 9999.0 9999.0 4237.0  V-K    99.99 None   N/A   0   10.61  9.37  1.24   1 ___        K6V(k)            2006AJ....132..161G  -4.540  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.73  0.39 17.85  0.04       7.38  2.62     264.07   9.40 -4.40 -0.89 4.98e+32 -12.40  5.86 28.30 -4.40  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
103859   200560 3588-3634-1 315.6698  45.8848  -0.379  -6.282  18.274 19.327  -34.7  -12.9  -18.6 4975.0  PASTEL  4.36 PASTEL thin  0    8.65  7.68  0.97   0 C+         K2.5V             2003AJ....126.2048G  -4.415  2     0.10  0.09  0.14  0.09 99.99 99.99  0.06  0.29  0.09  0.10  0.19  0.03  0.13  0.12  0.16  0.21  0.15  0.29  0.04  0.21  0.22  0.06  0.04  0.09  0.28  0.06  0.15  0.09 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.50 -0.44 1.38e+33 -12.06  5.93 28.60 -4.54 -11.97  6.03 28.69 -4.45  99.99 99.99 99.99 99.99 
104092   200779 538-1647-1  316.3323   7.0693  -6.014   8.748  10.631 15.024  -15.1  -76.7    4.0 4491.1  PASTEL  4.30 PASTEL thin  0    9.52  8.27  1.12   0 A          K6V               2003AJ....126.2048G  -4.550  1     0.10  0.21 99.99 99.99 99.99 99.99  0.45  0.06  0.66  0.79  0.35  0.02  0.14  0.41  0.25  0.07  0.28  0.16  0.44  0.06  0.22  0.15  0.13  0.24  0.42  0.44  0.21  0.35 20.99  0.22 16.99  0.02      14.58  2.94     579.86  10.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
104239   200968 5783-1511-1 316.7933 -13.9229  -3.242   1.803 -17.053 17.452  -41.5  -17.4   -5.6 5126.8  PASTEL  4.53 PASTEL thin  0    8.00  7.09  0.90   0 A+         G9.5V(k)          2006AJ....132..161G  -4.590  1     0.15  0.06  0.74  0.09  0.04  0.20  0.00  0.17  0.15  0.07  0.13  0.06  0.04  0.05 -0.04  0.06  0.08  0.05  0.17  0.06  0.01  0.06  0.07  0.06  0.13  0.06  0.02  0.09 19.30  0.07 14.05  0.00      69.14  4.59 >  8746.29  22.39 -4.49 -0.36 1.68e+33 -11.84  6.14 28.73 -4.49  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
104299   200505 9321-327-1  316.9413 -67.9203  -9.590   3.604  25.945 27.894  -50.5    5.3    9.1 5060.5  PASTEL  4.46 PASTEL thin  0    9.40  8.54  0.84   1 ___        K2V(k)            2006AJ....132..161G  -4.700  1    -0.44  0.04 -0.44  0.09 99.99 99.99 -0.41  0.03 -0.34  0.09 -0.40  0.06 -0.41  0.03 -0.33  0.01 -0.23  0.00 -0.21  0.02 -0.40  0.01 -0.64  0.02 -0.40  0.05 -0.45  0.02 21.51  0.44 15.18  0.01       9.08  3.72    3089.54  36.94 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
104733   202108 2702-1652-1 318.2402  30.8095 -13.312 -18.201 -15.640 27.442   -7.4    6.6   10.4 5711.5  PASTEL  4.36 PASTEL thin  0    7.98  7.33  0.67   1 ___        G3V               2003AJ....126.2048G  -4.710  2    -0.17  0.17 99.99 99.99 -0.10  0.09 -0.37  0.20 -0.09  0.07 -0.24  0.02 -0.18  0.01 -0.16  0.06 -0.13  0.06 99.99 99.99 99.99 99.99 -0.36  0.06 99.99 99.99 -0.26  0.02 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -5.41 -0.11 2.95e+33 -12.87  5.36 28.06 -5.41  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
104809   201989 6949-662-1  318.5075 -29.6635   1.928   5.057  29.474 29.967  -38.5  -10.5   -8.3 5714.5  PASTEL  4.58 PASTEL thin  0    8.05  7.35  0.69   0 ___        G5V               2006AJ....132..161G  -4.523  3     0.16  0.05  0.13  0.13  0.02  0.09  0.03  0.12  0.05  0.07 -0.02  0.06  0.08  0.05  0.14  0.06  0.12  0.07  0.14  0.06  0.12  0.06  0.00  0.06 99.99 99.99  0.11  0.01 19.13  0.12 13.17  0.00      81.22  8.84 > 19635.68  90.36 -4.55 -0.04 3.52e+33 -12.03  6.26 29.00 -4.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105038   202575 1109-2458-1 319.1353   9.3938  -4.215  15.617   0.501 16.184  -10.7  -20.0   -4.8 4724.3  PASTEL  4.68 PASTEL thin  0    8.92  7.88  1.02   0 ___        K3V               2003AJ....126.2048G  -4.410  1     0.01  0.11 -0.12  0.09 -0.01  0.27 -0.14  0.22 -0.04  0.20 -0.10  0.16  0.06  0.19  0.03  0.01 -0.01  0.09 -0.03  0.04 -0.04  0.12 -0.15  0.06  0.22  0.06 -0.04  0.13 20.05  0.10 15.64  0.00      34.73  3.23    2021.93   7.47 -4.89 -0.64 8.8e+32  -12.45  5.57 28.05 -4.89  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105152   202751 528-1809-1  319.5124   0.1616  11.955 -16.033   3.260 20.263  -36.7  -32.4  -24.8 4805.0  PASTEL  4.70 PASTEL thin  0    9.16  8.16  0.99   0 A          K3V               2003AJ....126.2048G  -5.000  1    -0.06  0.04 99.99 99.99  0.05  0.09 -0.09  0.06 99.99 99.99 99.99 99.99  0.05  0.05 99.99 99.99  0.00  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.10  0.06 21.92  0.36 16.22  0.02       6.18  2.05    1176.24  16.47 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105341   203040 6368-1244-1 320.0576 -19.8523   7.888  -3.195 -13.333 15.818   36.6  -44.4  -16.2 4089.0  V-K    99.99 None   thin  0   10.43  9.09  1.34   0 ___        K6.5Vk            2006AJ....132..161G  -4.490  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.21  0.29 17.68  0.04      11.88  3.22     307.65  10.00 -4.15 -0.92 4.59e+32 -11.99  6.05 28.51 -4.15  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105406   203454 3186-1633-1 320.2559  40.3450 -22.301   4.208  12.271 25.800   22.1   -3.7  -18.8 6069.6  PASTEL  4.50 PASTEL thin  0    6.93  6.40  0.53   0 +          F8V               2003AJ....126.2048G  -4.227  3    -0.10  0.04 99.99 99.99 99.99 99.99 -0.04  0.06  0.38  0.07  0.32  0.06  0.02  0.05  0.01  0.06  0.05  0.06 -0.07  0.06 -0.07  0.06 -0.30  0.06  0.25  0.06 -0.09  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.17  0.26 6.97e+33 -11.26  6.71 29.68 -4.16  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105533          1110-1039-1 320.6108  10.8738  -2.540  -0.432 -21.043 21.200 9999.0 9999.0 9999.0 3989.0  V-K    99.99 None   N/A   0   11.40  9.91  1.50   1 ___        K4/5              1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105675   203413 8818-760-1  321.0630 -58.6923 -11.344  -8.109 -21.620 25.727 9999.0 9999.0 9999.0 4740.0  PASTEL  4.38 PASTEL N/A   0    9.73  8.68  1.06   1 ___        K3V(k)            2006AJ....132..161G  -4.620  1     0.02  0.12 -0.04  0.09 99.99 99.99  0.06  0.15  0.02  0.00  0.14  0.06  0.05  0.01  0.11  0.01  0.26  0.02  0.50  0.01  0.05  0.03 -0.14  0.02  0.12  0.03  0.03  0.01 21.51  0.27 16.46  0.01       9.03  2.26     948.44  10.01 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105766   204521 4465-1133-1 321.3200  70.4775   3.478   4.186  25.747 26.316   15.3  -72.9  -19.0 5723.5  PASTEL  4.44 PASTEL thin  0    7.87  7.29  0.62   1 ___        G0VFe-0.8         2003AJ....126.2048G  -4.840  1    -0.68  0.26 99.99 99.99 -0.36  0.09 -0.71  0.00 -0.37  0.07 -0.45  0.04 -0.50  0.04 -0.45  0.05 -0.38  0.06 -0.72  0.06 -0.71  0.06 -0.91  0.06 -0.56  0.06 -0.67  0.10 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105885          533-1284-1  321.6769   3.7371  -7.523 -21.516 -15.445 27.533    4.5   -8.5    3.3 4003.0  V-K    99.99 None   thin  0   11.87 10.50  1.37   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 23.91  0.45 19.55  0.02       0.99  0.41      54.89   1.14 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105905   203850 8810-1241-1 321.7436 -56.1253   5.616  20.318   9.500 23.121  -80.0   22.7  -22.5 4827.0  PASTEL  4.48 PASTEL thin  0    9.60  8.68  0.92   1 ___        K2.5V             2006AJ....132..161G  -4.970  1    -0.67  0.02 -0.46  0.09 99.99 99.99 -0.58  0.06 -0.54  0.04 -0.46  0.02 -0.63  0.01 -0.54  0.03 -0.32  0.01 -0.17  0.00 -0.58  0.04 -0.88  0.04 -0.57  0.00 -0.66  0.02 20.94  0.30 16.01  0.01      15.21  4.23    1438.39  13.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
105911   203985 7991-804-1  321.7555 -44.8086   4.074  15.454 -17.345 23.585  -14.5   18.3  -26.8 5162.0  V-K    99.99 None   thin  0    8.37  7.49  0.88   0 A+         K2III-IV          2006AJ....132..161G  -4.960  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.55  0.33 14.96  0.01       8.73  2.64 >  3773.36  27.41 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106147   204587 5794-888-1  322.5115 -12.5101  -8.431  15.498   0.994 17.671 -105.4  -65.3  -13.1 4066.0  PASTEL  4.70 Takeda thick 0   10.36  9.07  1.26   0 ___        K7V(k)            2006AJ....132..161G  -4.780  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.14  0.41 18.02  0.03       5.05  1.93     224.95   6.90 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106231          2188-1136-1 322.7571  23.3354   3.682  -4.001 -23.589 24.207   -6.1  -27.0  -14.5 4447.0  V-K    99.99 None   thin  0   10.28  9.23  1.05   0 ___        K3Vke             2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.12  0.03      99.99 99.99    1290.73  32.02 -3.12 -0.72 7.27e+32 -11.13  7.23 29.74 -3.12  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106353   204941 6373-214-1  323.0980 -20.9574  13.006  -6.872 -24.704 28.752   55.4    1.2   -7.3 5026.5  PASTEL  4.42 PASTEL thin  1    9.39  8.48  0.88   0 A   106350 K2V               2006AJ....132..161G  -5.000  2    -0.16  0.08  0.00  0.34 99.99 99.99 -0.14  0.07 -0.11  0.05 -0.06  0.02 -0.10  0.03 -0.11  0.07 -0.01  0.01  0.16  0.09 -0.16  0.11 -0.30  0.05 -0.08  0.02 -0.15  0.14 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106400   205434 4253-1912-1 323.2544  62.0025 -14.805   5.064 -17.088 23.170  -41.6  -18.4  -13.7 4331.0  PASTEL  4.50 PASTEL thin  0   10.47  9.37  1.16   0 ___        K4                1985ApJS...59..197B  99.99   0     0.06  0.04 99.99 99.99 99.99 99.99  0.11  0.06  0.06  0.32 -0.06  0.06  0.13  0.18  0.05  0.06  0.05  0.08  0.08  0.06  0.07  0.06 -0.04  0.06  0.32  0.06  0.16  0.06 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -3.71 -0.80 6.12e+32 -11.73  6.63 29.08 -3.71  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106407   205286 3187-1253-1 323.2868  40.8243  27.873  -8.537   0.478 29.155   -1.6  -14.4  -24.8 5410.0  V-K    99.99 None   thin  0    8.59  7.78  0.81   0 ___        K2V               2005csss...13..571G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.41  0.01      99.99 99.99 >  6271.14  40.25 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106696   205390 8436-504-1  324.1718 -50.8454 -10.284  -6.853  -8.095 14.773   -3.7  -20.3  -37.8 5036.0  PASTEL  4.62 PASTEL thin  0    8.04  7.16  0.88   0 ___        K1.5V             2006AJ....132..161G  -4.567  3    -0.13  0.04  0.52  0.09 -0.21  0.09 -0.24  0.08 -0.17  0.07 -0.18  0.06 -0.17  0.06 -0.20  0.06 -0.09  0.00 -0.07  0.06 -0.16  0.06 -0.26  0.06 -0.08  0.06 -0.22  0.03 19.79  0.11 14.02  0.00      44.25  4.46 >  8917.12  26.32 -5.06 -0.50 1.23e+33 -12.38  5.49 28.03 -5.06  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
106913   205905 6948-961-1  324.7923 -27.3066   5.239  13.813 -21.454 26.048  -43.4  -17.8  -19.7 5985.0  PASTEL  4.52 PASTEL thin  0    7.36  6.74  0.62   1 ___        G1V               2006AJ....132..161G  -4.577  3     0.15  0.04  0.12  0.09  0.02  0.09  0.00  0.06  0.11  0.07  0.03  0.06  0.11  0.05  0.17  0.06  0.10  0.06  0.17  0.06  0.16  0.06  0.06  0.06 99.99 99.99  0.16  0.06 18.20  0.08 13.69  0.00     190.11 13.16 > 12078.89  43.37 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107022   205536 9335-1080-1 325.1241 -74.0743  -0.168  -5.448  21.630 22.306   38.6    0.8  -21.8 5447.2  PASTEL  4.43 PASTEL thin  0    7.82  7.07  0.76   1 ___        G9V               2006AJ....132..161G  -4.990  3    -0.04  0.06  0.04  0.09 -0.13  0.19  0.02  0.06  0.03  0.10  0.04  0.23  0.01  0.07  0.00  0.07  0.05  0.13  0.05  0.18 -0.03  0.14 -0.12  0.16  0.06  0.04 -0.02  0.04 21.27  0.34 14.04  0.01      11.25  3.50 >  8789.09  57.89 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107038   207897 4649-124-1  325.1866  84.3335  -0.798  25.110  13.384 28.466  -35.8  -13.9  -27.7 5132.0  V-K    99.99 None   thin  0    9.24  8.37  0.87   0 ___        K3                1985ApJS...59..197B  -4.790  1    -0.08  0.04 -0.09  0.09 -0.12  0.09 -0.22  0.06 -0.08  0.07 -0.16  0.06 -0.06  0.05 -0.06  0.06 -0.09  0.06 -0.03  0.06 -0.08  0.06 -0.21  0.06 99.99 99.99 -0.07  0.06 22.23  0.56 15.30  0.01       4.63  2.37    2761.76  24.45 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107070   206374 2197-1665-1 325.2758  26.7507  -0.155   1.276  27.255 27.285  -33.9  -49.8  -21.8 5609.6  PASTEL  4.49 PASTEL thin  0    8.16  7.46  0.69   1 ___        G6.5V             2003AJ....126.2048G  -4.705  2    -0.01  0.09 -0.07  0.08 -0.04  0.10 -0.14  0.26 -0.03  0.22 -0.13  0.16 -0.09  0.09 -0.01  0.11 -0.01  0.14 -0.07  0.04 -0.04  0.10 -0.12  0.16  0.08  0.06 -0.08  0.09 19.46  0.13 13.36  0.01      59.60  7.18 > 16509.51  82.30 -4.92 -0.15 2.72e+33 -12.42  5.83 28.52 -4.92  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107346          3192-1623-1 326.1248  41.5975 -11.928   8.174 -13.655 19.889    1.8   10.7    5.3 4094.0  V-K    99.99 None   thin  0   10.98  9.65  1.33   0 ___        K8V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.62  0.11      99.99 99.99     129.64  12.86 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107625   207144 7985-360-1  327.0002 -40.2561 -19.780  -5.571 -13.600 24.643   -9.9  -40.7   -0.4 4868.0  V-K    99.99 None   thin  0    9.58  8.62  0.96   1 ___        K3V               2006AJ....132..161G  -4.930  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 16.30  0.01 <     3.00 99.99    1097.99  11.43 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107772          7986-911-1  327.4991 -41.2450 -15.580 -15.213   9.318 23.685 9999.0 9999.0 9999.0 4108.0  V-K    99.99 None   N/A   0   11.89 10.56  1.33   1 ___        K4                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.66  0.07 <     3.00 99.99      49.80   3.28 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
107920   207966 3193-2107-2 327.9706  42.3439  -0.641  -1.897 -29.562 29.630   46.1  -27.2  -13.1 5545.0  PASTEL 99.99 None   thin  0    8.64  7.86  0.80   0 A+         G8                1985ApJS...59..197B  -4.900  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
108020          9119-1733-1 328.2613 -64.2174   0.182   5.184 -27.679 28.161 9999.0 9999.0 9999.0 4345.0  V-K    99.99 None   N/A   0   11.02  9.84  1.18   0 ___        K6.5V             2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.73  0.04 <     2.00 99.99     116.82   4.22 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
108028   208038 1691-1192-1 328.2723  20.9305  -0.273 -11.316  20.229 23.180   10.0    6.8  -12.6 5019.8  PASTEL  4.42 PASTEL thin  0    9.08  8.15  0.94   1 ___        K2.5V             2003AJ....126.2048G  -4.460  1    -0.04  0.12  0.00  0.48 -0.31  0.27 -0.20  0.23 -0.06  0.18 -0.06  0.15 -0.07  0.19 -0.04  0.22 -0.04  0.19 -0.02  0.21  0.00  0.14 -0.17  0.19  0.10  0.19 -0.07  0.25 20.27  0.17 15.23  0.01      28.44  4.47    2931.16  26.47 -4.27 -0.51 1.19e+33 -12.00  6.27 28.81 -4.27  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
108156   208313 2723-1297-1 328.6877  32.3286  -4.779  11.585  16.208 20.488   -2.6  -21.2  -24.4 5015.4  PASTEL  4.34 PASTEL thin  0    8.69  7.78  0.91   0 ___        K2V               2003AJ....126.2048G  -4.800  2    -0.01  0.12  0.03  0.03 -0.11  0.12 -0.03  0.31  0.11  0.12  0.07  0.17  0.00  0.22  0.02  0.19  0.02  0.24  0.05  0.35  0.06  0.10 -0.10  0.18  0.20  0.06 -0.01  0.19 20.90  0.33 15.10  0.01      15.91  4.87    3296.67  24.96 -5.39 -0.46 1.34e+33 -12.94  5.17 27.74 -5.39  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
108490   208906 2215-517-1  329.6701  29.8126   0.942  -0.188 -29.535 29.551   72.0   -2.0  -10.9 5981.2  PASTEL  4.28 PASTEL thin  0    7.47  6.96  0.50   0 A          G0VmF2            2001AJ....121.2148G  99.99   0    -0.69  0.30 -0.59  0.09 -0.49  0.47 -0.64  0.21 -0.60  0.20 -0.59  0.37 -0.58  0.06 -0.60  0.04 -0.53  0.15 -0.81  0.06 99.99 99.99 -1.03  0.06 99.99 99.99 -0.76  0.10 17.52  0.05 11.98  0.00     355.87 15.24 > 58434.47 127.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
108567          9116-2151-1 329.8837 -60.9330   7.595   0.125  22.316 23.574 9999.0 9999.0 9999.0 4269.0  V-K    99.99 None   N/A   0   10.73  9.53  1.20   1 ___        K5.5V             2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.44  0.03 <     3.00 99.99     152.97   4.52 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
109110   209779 5230-369-1  331.5222  -5.3581   1.486 -17.610  23.456 29.369  -22.3  -19.8  -10.1 5733.3  PASTEL  4.45 PASTEL thin  0    8.26  7.58  0.67   0 ___        G1V               2006AJ....132..161G  99.99   0     0.08  0.20 99.99 99.99 -0.08  0.09 -0.03  0.07  0.04  0.04 -0.03  0.06 -0.02  0.02  0.15  0.06  0.01  0.13 -0.01  0.06  0.08  0.06 -0.07  0.06  0.08  0.06 -0.03  0.01 19.07  0.10 13.36  0.00      85.14  7.53 > 16402.73  63.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
109378   210277 5803-1956-1 332.3744  -7.5487   5.158  -3.796 -20.318 21.304    4.2  -50.8   -6.3 5538.1  PASTEL  4.38 PASTEL thin  1    7.34  6.63  0.77   0 ___        G8V               2003AJ....126.2048G  -5.027  3     0.26  0.31  0.29  0.23  0.21  1.26  0.22  0.25  0.32  0.40  0.32  0.40  0.25  0.37  0.20  0.37  0.33  0.28  0.27  0.19  0.22  0.16  0.17  0.61  0.35  0.20  0.24  0.23 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
109527   210667 2732-1970-1 332.7996  36.2563   2.805  -0.595 -22.278 22.462   14.2  -25.2  -17.2 5447.0  PASTEL  4.53 PASTEL thin  0    8.09  7.27  0.81   1 ___        G9V               2003AJ....126.2048G  -4.553  3     0.19  0.17 99.99 99.99 -0.20  0.09  0.22  0.17  0.11  0.07  0.15  0.02  0.19  0.02  0.19  0.06  0.24  0.06 99.99 99.99 99.99 99.99  0.14  0.06 99.99 99.99  0.22  0.01 19.66  0.15 13.75  0.01      49.52  6.70 > 11527.53  57.37 -4.79 -0.18 2.53e+33 -12.19  5.95 28.61 -4.79  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
109821   210918 7999-1575-1 333.6611 -41.3817 -15.244 -11.642  11.523 22.376  -47.3  -91.7   -9.0 5755.3  PASTEL  4.38 PASTEL thick 0    6.88  6.23  0.65   0 ___        G2V               2006AJ....132..161G  -5.005  2    -0.05  0.11  0.01  0.31 -0.02  0.21 -0.11  0.14  0.03  0.15  0.02  0.25 -0.05  0.08 -0.01  0.08  0.01  0.11 -0.15  0.14 -0.10  0.07 -0.28  0.11 -0.05  0.12 -0.10  0.08 18.79  0.07 12.79  0.00     110.61  7.20 > 27840.58  74.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
109926   211472 3986-2960-1 333.9756  54.6729  -3.727  -5.401 -20.845 21.853  -19.9  -12.0   -6.0 5310.5  PASTEL  4.45 PASTEL thin  0    8.33  7.52  0.81   0 A          K0V               2003AJ....126.2048G  -4.430  1     0.00  0.17 99.99 99.99 -0.15  0.09 -0.16  0.06  0.02  0.07 -0.05  0.02 -0.01  0.05 -0.01  0.06 99.99 99.99 99.99 99.99 99.99 99.99 -0.16  0.06 99.99 99.99 -0.05  0.06 99.99 99.99 14.09  0.01      99.99 99.99 >  8360.49  54.78 -4.57 -0.33 1.8e+33  -12.06  6.08 28.68 -4.57  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
109980          4463-938-1  334.1325  68.3398   7.410  15.452 -16.792 23.992  -32.7  -12.2  -25.6 4402.0  PASTEL  4.60 PASTEL thin  0   10.40  9.23  1.17   1 ___        K5-V              2003AJ....126.2048G  99.99   0     0.03  0.04 99.99 99.99 -0.04  0.09 99.99 99.99 -0.19  0.07 99.99 99.99  0.20  0.05 99.99 99.99 -0.01  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.38  0.03      99.99 99.99     404.92  11.51 -4.69 -0.75 6.89e+32 -12.69  5.68 28.15 -4.69  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
110443   211970 8822-210-1  335.5675 -54.5606   4.459  -2.940  12.048 13.179 9999.0 9999.0 9999.0 4106.0  V-K    99.99 None   N/A   0   10.31  8.98  1.33   1 ___        K7V(k)            2006AJ....132..161G  -4.610  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.65  0.41 17.64  0.03       7.95  3.04     320.55   7.86 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
110468   212038 8445-1479-1 335.6494 -50.8075 -20.303  11.118 -13.938 27.020   -9.1 -147.1   26.8 5023.0  PASTEL  4.65 PASTEL thick 0    9.58  8.79  0.83   0 +          K2.5V             2006AJ....132..161G  -5.130  1    -0.73  0.04 99.99 99.99 -0.29  0.09 -0.81  0.06 -0.34  0.07 -0.45  0.06 -0.58  0.05 -0.49  0.06 -0.27  0.06 -0.35  0.06 -0.60  0.06 -0.94  0.06 -0.56  0.06 -0.75  0.06 99.99 99.99 15.62  0.01 <     3.00 99.99    2055.10  14.16 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
110750   212658 6388-140-1  336.5564 -19.1884 -22.303  -9.587  -8.557 25.740  -33.2  -16.7    0.3 4525.0  V-K    99.99 None   thin  0   10.38  9.25  1.14   0 ___        K4.5Vk            2006AJ....132..161G  -4.310  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.46  0.30 17.29  0.02       9.47  2.58     441.49   7.80 -4.68 -0.68 8.04e+32 -12.72  5.69 28.23 -4.68  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
110774          4272-964-1  336.6362  63.8792 -11.569  -6.108  22.667 26.171  -30.8   -9.9    8.7 4455.0  V-K    99.99 None   thin  0   10.62  9.52  1.10   1 ___        K5V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.99  0.04      99.99 99.99     231.24   9.04 -4.98 -0.82 5.74e+32 -13.08  5.39 27.78 -4.97  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
110996   213042 7497-756-1  337.3135 -30.0184  -1.075  -2.488  15.483 15.718    5.7  -61.9  -15.4 4738.9  PASTEL  4.39 PASTEL thin  0    8.74  7.64  1.08   0 ___        K4-V              2006AJ....132..161G  -4.920  2     0.09  0.11  0.09  0.09 99.99 99.99  0.37  0.38  0.18  0.05  0.40  0.08  0.12  0.01  0.18  0.04  0.44  0.04  0.67  0.00  0.17  0.02  0.02  0.06  0.34  0.02  0.18  0.00 21.27  0.21 15.94  0.01      11.28  2.22    1520.55  17.78 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
111566          9124-266-1  339.0315 -66.9249 -16.665   4.442  24.190 29.709 9999.0 9999.0 9999.0 4534.0  V-K    99.99 None   N/A   0   10.72  9.62  1.10   0 ___ 111686 K2V               1972AJ.....77..486U  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.95  0.42 17.69  0.03       6.01  2.34     305.12   7.50 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
111883          3624-1700-1 339.9456  47.7383 -19.231 -14.730 -17.092 29.647 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   0    9.64  8.77  0.87   0 ___        K3                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.04  0.43 15.90  0.01      13.95  5.53 >  1579.66  20.66 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
111888   214683 570-1078-1  339.9615   4.1161  -9.895  -7.832 -18.594 22.472  -18.2   19.6  -20.5 4747.0  PASTEL  4.60 PASTEL thin  0    9.39  8.44  0.94   1 ___        K3V               2003AJ....126.2048G  -4.440  1    -0.42  0.25 99.99 99.99 99.99 99.99 -0.21  0.06 -0.21  0.35 -0.13  0.06 -0.22  0.13 -0.09  0.06 -0.18  0.29 -0.04  0.06 -0.12  0.06 -0.49  0.31  0.05  0.06 -0.17  0.06 20.93  0.23 15.67  0.01      15.46  3.25    1959.35  20.61 -5.15 -0.57 1.03e+33 -12.98  5.35 27.86 -5.15  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
111960   214749 6969-1175-1 340.1808 -29.6745  -1.415  -1.743  13.027 13.219  -20.2   -7.2  -11.8 4545.7  PASTEL  4.00 PASTEL thin  0    9.00  7.84  1.14   1 ___        K4.5Vk            2006AJ....132..161G  -4.380  1     0.10  0.04 99.99 99.99 99.99 99.99  0.15  0.11  0.39  0.08  0.04  0.01  0.20  0.15  0.07  0.06  0.12  0.06  0.18  0.06  0.10  0.05  0.03  0.14  0.25  0.13  0.16  0.08 20.20  0.12 15.96  0.01      30.15  3.28    1495.23  18.23 -5.07 -0.70 7.65e+32 -12.52  5.37 27.82 -5.07  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
111978   214759 7498-1050-1 340.2299 -31.9901  13.234  18.039 -14.471 26.645  -47.3  -11.2   -4.6 5437.9  PASTEL  4.36 PASTEL thin  0    8.19  7.39  0.79   1 ___        K0IV-V            2006AJ....132..161G  -4.915  2     0.21  0.08  0.25  0.10  0.16  0.31  0.28  0.16  0.22  0.10  0.21  0.18  0.22  0.09  0.18  0.05  0.26  0.14  0.38  0.33  0.21  0.22  0.20  0.02  0.31  0.10  0.26  0.05 21.07  0.21 13.91  0.01      13.50  2.60 >  9878.17  46.53 -5.07 -0.10 3.06e+33 -12.54  5.68 28.42 -5.07  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
111983   214731 8446-786-1  340.2446 -46.2020  -8.102 -11.392 -18.430 23.132 9999.0 9999.0 9999.0 4531.0  V-K    99.99 None   N/A   0   10.18  9.14  1.04   1 ___        K5-V              2006AJ....132..161G  -4.990  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.55  0.03 <     3.00 99.99     345.95   8.06 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112190   215152 5240-1342-1 340.8388  -6.4008   0.516  21.471  -2.538 21.626   22.7  -27.2    7.5 4867.3  PASTEL  4.33 PASTEL thin  0    9.12  8.13  0.97   0 ___        K3V               2003AJ....126.2048G  -4.820  1    -0.06  0.18 -0.08  0.09  0.03  0.09  0.02  0.26 -0.03  0.06  0.09  0.10 -0.04  0.21  0.06  0.19  0.16  0.20  0.44  0.31 -0.01  0.02 -0.16  0.23  0.08  0.23 -0.03  0.09 22.37  0.54 15.77  0.02       4.10  2.03    1791.38  25.14 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112245   215500 4273-505-1  341.0243  64.5707   0.676  -4.149  24.784 25.138   25.1  -36.0  -38.0 5485.3  PASTEL  4.40 Gray   thin  0    8.23  7.50  0.72   1 ___        G8V               2003AJ....126.2048G  -4.955  2    -0.24  0.04 -0.22  0.09 -0.23  0.09 -0.37  0.06 -0.20  0.07 -0.26  0.06 -0.20  0.05 -0.20  0.06 -0.23  0.06 -0.19  0.06 -0.24  0.06 -0.42  0.06 99.99 99.99 -0.23  0.06 99.99 99.99 13.91  0.01      99.99 99.99 >  9897.06  68.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112491   215641 7501-33-1   341.7889 -32.6755  -6.661   5.008 -25.903 27.211  -24.0  -20.4  -15.5 5532.0  PASTEL  4.49 Gray   thin  0    8.34  7.58  0.74   1 ___        G8V(k)            2006AJ....132..161G  -4.505  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.67 -0.16 2.64e+33 -12.22  6.03 28.75 -4.67  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112496          1701-867-1  341.8067  18.3845 -19.226  13.926 -11.912 26.560  -35.0  -22.0    6.7 4665.0  V-K    99.99 None   thin  0   10.07  9.02  1.05   0 ___        K3.5Vk            2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.29  0.24 16.86  0.02      11.10  2.49     652.22  12.38 -4.53 -0.62 9.19e+32 -12.52  5.89 28.43 -4.53  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112527   216520 4650-917-1  341.8828  83.6970   7.120  -4.373  17.528 19.417   17.5  -17.0    8.3 5119.0  PASTEL  4.40 PASTEL thin  0    8.41  7.52  0.87   1 ___        K0V               2003AJ....126.2048G  -4.975  2    -0.13  0.05 -0.15  0.09 -0.01  0.17 -0.18  0.21 -0.02  0.14 -0.08  0.16 -0.14  0.14 -0.12  0.08 -0.11  0.09 -0.08  0.04 -0.12  0.10 -0.32  0.11  0.10  0.06 -0.14  0.16 21.36  0.46 14.50  0.01      10.37  4.35 >  5736.01  27.40 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112763   216054 8007-697-1  342.5439 -41.4901  22.406   2.481  17.116 28.305   58.0  -13.9    8.3 5455.0  PASTEL  4.49 Gray   thin  0    8.51  7.77  0.74   0 +          G9V               2006AJ....132..161G  -4.990  2    -0.16  0.04 -0.19  0.09 99.99 99.99 -0.28  0.06 -0.08  0.07 -0.13  0.06 -0.15  0.05 -0.15  0.06 -0.10  0.06 -0.16  0.06 -0.15  0.06 99.99 99.99 -0.21  0.06 -0.16  0.06 21.52  0.29 13.85  0.00       8.97  2.38 > 10435.45  31.32 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112870   216259 1159-548-1  342.8598  13.9700  -3.381  -1.535  22.005 22.316  -45.3    1.1   -6.0 4908.6  PASTEL  4.67 PASTEL thin  0    9.11  8.29  0.85   0 A          K2.5V             2003AJ....126.2048G  -4.987  3    -0.56  0.16 -0.30  0.09 -0.16  0.00 -0.57  0.20 -0.32  0.28 -0.40  0.25 -0.41  0.11 -0.46  0.12 -0.34  0.17 -0.43  0.09 -0.61  0.19 -0.86  0.23 -0.24  0.06 -0.59  0.09 22.46  0.18 15.11  0.00       3.76  0.63    3279.71   9.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
112918          2221-511-1  343.0105  23.4132   3.450   2.245 -27.479 27.785   -3.9  -19.3  -17.2 4367.0  V-K    99.99 None   thin  0   10.99  9.79  1.20   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.37  0.24 18.12  0.03      10.28  2.23     205.86   5.18 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113409   217065 5819-638-1  344.5261 -13.6425   6.651 -11.570 -24.744 28.114   17.0  -34.3  -21.7 4266.0  V-K    99.99 None   thin  0   11.36 10.13  1.23   1 ___        K6Vk              2006AJ....132..161G  -4.420  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.89  0.23 18.19  0.04      16.02  3.40     193.08   7.22 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113421   217107 5235-1468-1 344.5648  -2.3954  -7.807  12.442 -13.580 20.004   -1.5   -8.5   10.4 5622.2  PASTEL  4.34 PASTEL thin  1    6.90  6.18  0.74   0 A+         G8IV-V            2003AJ....126.2048G  -5.083  3     0.40  0.36  0.32  0.19  0.19  0.65  0.39  0.32  0.41  0.40  0.39  0.37  0.35  0.27  0.28  0.35  0.36  0.40  0.32  0.32  0.34  0.11  0.38  0.61  0.46  0.22  0.39  0.38 19.79  0.12 13.55  0.00      44.00  5.06 > 13791.90  48.23 -7.00  0.09 4.75e+33  99.99 99.99 99.99 99.99 -14.00  3.82 26.67 -7.00  99.99 99.99 99.99 99.99 
113552          5823-316-1  344.9735 -11.3817   8.153  -5.598  24.327 26.261  -32.5  -36.6   29.4 4025.0  V-K    99.99 None   thin  0   11.97 10.57  1.40   1 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.53  0.05 <     2.00 99.99      55.93   2.77 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113576   217357 6971-95-1   345.0672 -22.5243  -6.165   3.433   4.165  8.194   35.0   17.0    0.0 3878.0  PASTEL  4.73 Takeda thin  0    9.25  7.87  1.38   0 ___        K7+Vk             2006AJ....132..161G  -4.580  1     0.18  0.04 99.99 99.99 99.99 99.99  0.31  0.06  0.28  0.07  0.26  0.06  0.78  0.05  0.18  0.06  0.20  0.06  0.31  0.06  0.24  0.06  0.22  0.06  0.82  0.06  0.51  0.06 20.02  0.17 16.55  0.02      35.73  5.47     872.00  13.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113718   217580 5245-1012-1 345.4648  -3.8487 -12.391   1.374  10.654 16.399  -28.4  -46.9   16.4 4942.0  Gray    4.56 Gray   thin  0    8.42  7.48  0.94   0 A+         K2.5V             2003AJ....126.2048G  -4.980  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.04  0.29 15.07  0.01      13.98  3.69    3397.76  34.10 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113829   217813 1717-687-1  345.7707  20.9186 -11.475  -2.273  21.504 24.480   13.4    4.4    2.1 5845.1  PASTEL  4.40 PASTEL thin  0    7.25  6.62  0.62   1 ___        G1VCH-0.4(k)      2003AJ....126.2048G  -4.463  4     0.07  0.04 99.99 99.99 -0.31  0.09 -0.06  0.05  0.08  0.11  0.01  0.05  0.03  0.03  0.05  0.09  0.07  0.14  0.01  0.06  0.11  0.06 -0.13  0.06  0.11  0.06  0.00  0.12 17.97  0.07 13.39  0.00     235.62 15.98 > 16038.36  53.93 -4.51  0.07 4.52e+33 -11.71  6.36 29.15 -4.50  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113850          8451-363-1  345.8369 -49.7261  16.200   4.340  10.039 19.547   21.2  -15.4  -26.0 3770.0  V-K    99.99 None   thin  0   12.29 10.65  1.64   1 ___        K5                1939cfsc.book.....S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.40  0.54 19.47  0.09       3.96  1.96      59.22   4.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113944          4290-179-1  346.1259  66.7644 -12.128  -7.447 -14.390 20.239  -24.8   -1.4  -18.0 3962.0  V-K    99.99 None   thin  0   11.25  9.86  1.39   1 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.65  0.07      99.99 99.99     125.59   7.94 -4.57 -0.96 4.21e+32 -12.64  5.58 28.05 -4.57  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
113989   218209 4477-1014-1 346.2754  68.4171  17.308  14.584 -18.986 29.542  -72.5  -46.7  -14.4 5588.1  PASTEL  4.33 PASTEL thin  0    8.13  7.48  0.65   1 ___        G6V               1967AJ.....72.1334C  -4.905  2    -0.42  0.58 -0.43  0.09 -0.14  0.22 -0.40  0.12 -0.20  0.17 -0.20  0.21 -0.28  0.34 -0.30  0.56 -0.18  0.07 -0.35  0.08 -0.38  0.06 -0.61  0.10 -0.23  0.06 -0.41  0.06 99.99 99.99 14.42  0.01      99.99 99.99 >  6215.88  53.82 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114096   218261 1714-1967-1 346.6329  19.9109   6.973  12.374  25.422 29.121  -33.2  -11.0  -15.1 6170.0  PASTEL  4.42 PASTEL thin  0    6.79  6.30  0.54   0 ___        F8.5V             2001AJ....121.2148G  -4.680  1     0.14  0.09  0.36  0.09  0.14  0.09  0.19  0.18  0.24  0.07  0.07  0.06  0.15  0.05  0.19  0.06  0.17  0.02  0.03  0.06  0.12  0.06  0.03  0.06  0.29  0.06  0.14  0.03 17.16  0.04 12.50  0.00     497.36 16.18 > 36372.02  92.77 -5.02  0.26 6.93e+33 -12.15  5.89 28.82 -5.02  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114156   218294 6972-529-1  346.7794 -23.1595  -3.114  -8.112  20.410 22.183    1.3  -24.3  -22.7 4314.0  PASTEL  4.72 PASTEL thin  0   10.95  9.64  1.28   0 A          K6Vk              2006AJ....132..161G  -4.440  1     0.17  0.04 99.99 99.99 99.99 99.99 -0.33  0.06 99.99 99.99 99.99 99.99 -0.22  0.05 99.99 99.99 -0.02  0.06 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 -0.12  0.06 21.42  0.28 18.16  0.03       9.82  2.51     196.83   6.34 -4.61 -0.92 4.59e+32 -12.67  5.67 28.05 -4.61  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114322   218566 5242-229-1  347.2947  -2.2607   2.709 -18.083 -22.157 28.727  -73.6  -58.6   -7.4 4861.3  PASTEL  4.46 PASTEL thin  1    9.64  8.63  1.01   0 ___        K4V               1986AJ.....92..139S  99.99   0     0.37  0.10  0.35  0.09  0.07  0.09  0.53  0.21  0.45  0.54  0.50  0.06  0.36  0.12  0.35  0.07  0.33  0.14  0.54  0.06  0.44  0.06  0.35  0.06  0.64  0.06  0.42  0.08 99.99 99.99 16.51  0.02 <     5.00 99.99     906.29  17.90 -5.79 -0.47 1.3e+33   99.99 99.99 99.99 99.99 -13.66  4.75 27.33 -5.79  99.99 99.99 99.99 99.99 
114361   218511 9338-287-1  347.4206 -67.7328  -0.755   2.679  14.582 14.846   22.2   -6.8   14.7 4490.0  PASTEL  4.41 PASTEL thin  0    9.59  8.39  1.20   1 ___        K5.5V(k)          2006AJ....132..161G  -4.520  1    -0.09  0.10 -0.21  0.09 99.99 99.99 -0.05  0.21 -0.16  0.01  0.12  0.01 -0.09  0.01  0.02  0.01  0.25  0.05  0.47  0.02 -0.04  0.03 -0.25  0.04  0.12  0.07 -0.02  0.03 20.08  0.21 16.66  0.02      33.79  6.41     785.75  16.58 -5.15 -0.75 6.89e+32 -12.74  5.17 27.69 -5.15  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114378   218687 1167-1661-1 347.4879  14.4266   2.400  -6.743  24.039 25.082   17.2  -18.5   14.4 5887.0  PASTEL  4.35 PASTEL thin  0    7.14  6.54  0.61   0 A          G0-V(k)           2003AJ....126.2048G  -4.325  2    -0.03  0.02 99.99 99.99 99.99 99.99 -0.11  0.06  0.13  0.07  0.06  0.06 -0.02  0.08  0.02  0.06  0.03  0.07 -0.02  0.06  0.06  0.06 -0.13  0.06  0.17  0.06 -0.07  0.08 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 -4.33  0.13 5.13e+33 -11.49  6.49 29.38 -4.33  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114416   218572 9338-744-1  347.5857 -68.8389  -8.622  18.328   5.740 21.053 9999.0 9999.0 9999.0 4741.0  PASTEL  4.47 PASTEL N/A   0    9.80  8.78  1.00   0 A          K3+V(k)           2006AJ....132..161G  -4.660  1    -0.54  0.08 -0.41  0.09 99.99 99.99 -0.40  0.07 -0.41  0.16 -0.29  0.03 -0.48  0.04 -0.30  0.06 -0.10  0.04  0.08  0.08 -0.43  0.11 -0.76  0.02 -0.37  0.07 -0.52  0.08 99.99 99.99 14.23  0.01 <     5.00 99.99 >  7360.60  73.88 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114456   218868 3623-850-1  347.7087  45.5123  -0.512   0.813  23.521 23.540   30.7  -29.1  -18.5 5525.4  PASTEL  4.47 PASTEL thin  0    7.75  7.00  0.75   0 A          G8V               2003AJ....126.2048G  -4.840  2     0.25  0.10  0.14  0.08 -0.16  0.30  0.21  0.28  0.21  0.30  0.32  0.19  0.25  0.19  0.24  0.17  0.24  0.18  0.21  0.12  0.23  0.11  0.16  0.15  0.39  0.06  0.26  0.10 20.26  0.19 14.07  0.01      28.47  5.02 >  8551.27  51.20 -5.17 -0.05 3.44e+33 -12.48  5.61 28.37 -5.17  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114886   219538 2752-334-1  349.0757  30.6702 -17.004  -6.378 -16.774 24.722  -41.9   -1.7  -11.1 5077.7  PASTEL  4.47 PASTEL thin  0    8.97  8.09  0.87   1 ___        K2V               2003AJ....126.2048G  -4.835  2     0.00  0.20 -0.01  0.09 -0.04  0.04  0.06  0.20  0.00  0.14  0.02  0.19 -0.02  0.13  0.00  0.10  0.02  0.22  0.14  0.22  0.08  0.14 -0.10  0.24  0.24  0.06 -0.03  0.28 21.72  0.36 15.11  0.01       7.45  2.45    3271.51  23.78 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114980   219495 9132-1238-1 349.3223 -66.9379  13.383   9.265  23.472 28.563   -4.0  -91.6  -34.9 4663.7  PASTEL  4.40 PASTEL thick 0   10.14  9.00  1.13   0 B   114986 K4Vk              2006AJ....132..161G  -4.530  1     0.16  0.05 -0.06  0.09 99.99 99.99  0.42  0.06  0.00  0.07  0.43  0.06  0.13  0.05  0.25  0.06  0.51  0.06  0.69  0.06  0.22  0.06 -0.02  0.06  0.40  0.06  0.20  0.06 20.64  0.23 17.09  0.02      20.14  4.30     528.03  10.74 -4.92 -0.59 9.95e+32 -12.90  5.49 28.08 -4.92  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
114986   219509 9132-1357-1 349.3367 -66.9193  13.331   9.515  22.704 27.996   -4.5  -94.2  -35.1 4743.0  PASTEL  4.54 Gray   thick 0    9.75  8.69  1.05   0 A+  114980 K3.5V             2006AJ....132..161G  -5.100  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.12  0.53 16.79  0.02       5.13  2.50     695.64  12.18 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
115123   219764 9126-840-1  349.7725 -60.5207   6.599  11.657  14.659 19.857 9999.0 9999.0 9999.0 4429.0  V-K    99.99 None   N/A   0   10.08  8.93  1.15   1 ___        K5V(k)            2006AJ....132..161G  -4.390  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.82  0.25 17.07  0.02      17.08  4.00     539.40   8.89 -4.57 -0.80 6.12e+32 -12.44  5.77 28.22 -4.57  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
115147   220140 4609-535-1  349.8610  79.0035   7.018  15.442  -8.482 18.965   -9.6  -23.3   -5.5 5089.0  PASTEL  4.60 PASTEL thin  0    8.43  7.54  0.89   0 A          K2Vk              2003AJ....126.2048G  -3.960  1     0.01  0.11 99.99 99.99 99.99 99.99  0.32  0.06 -0.15  0.74  0.14  0.06  0.06  0.25  0.16  0.07  0.12  0.05  0.03  0.06  0.21  0.06 -0.14  0.08  0.26  0.06  0.03  0.16 99.99 99.99 14.14  0.01      99.99 99.99 >  8039.85  59.91 -3.17 -0.42 1.45e+33 -10.61  7.46 30.04 -3.13 -10.71  7.36 29.94 -3.22  99.99 99.99 99.99 99.99 
115331   220182 3242-1196-1 350.4021  44.0979   2.437 -21.181   2.475 21.464  -66.6  -16.8   -2.8 5342.6  PASTEL  4.51 PASTEL thin  0    8.16  7.36  0.80   1 ___        G9V               2003AJ....126.2048G  -4.378  4     0.01  0.10  0.26  0.09 -0.04  0.02 -0.03  0.18  0.08  0.18  0.11  0.17 -0.03  0.12  0.05  0.12  0.08  0.04  0.11  0.06  0.11  0.07 -0.08  0.12  0.18  0.06  0.05  0.16 19.15  0.13 14.30  0.01      79.64  9.78 >  6928.34  39.80 -4.61 -0.28 2.03e+33 -12.05  6.05 28.70 -4.61  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
115341   220221 3636-445-1  350.4352  45.1761   1.103  -7.417  18.936 20.367   -9.9  -20.4   -9.2 4834.0  PASTEL  4.53 PASTEL thin  0    9.21  8.13  1.06   0 ___        K3V(k)            2003AJ....126.2048G  -4.580  1     0.20  0.06 99.99 99.99 -0.10  0.09  0.46  0.06  0.14  0.32  0.32  0.09  0.26  0.15  0.24  0.03  0.29  0.14  0.32  0.06  0.27  0.06  0.13  0.03  0.46  0.06  0.26  0.15 20.98  0.30 15.95  0.01      14.75  4.07    1514.66  17.78 -4.69 -0.55 1.07e+33 -12.36  5.79 28.34 -4.69  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
115445   220339 5825-174-1  350.7704 -10.7642  -2.032   3.876  18.579 19.088  -40.6   19.0  -37.3 5003.6  PASTEL  4.50 PASTEL thin  0    8.70  7.80  0.88   1 ___        K2.5V             2003AJ....126.2048G  -4.790  1    -0.29  0.09 -0.25  0.08 -0.23  0.02 -0.25  0.16 -0.27  0.09 -0.20  0.10 -0.27  0.07 -0.22  0.04 -0.14  0.11  0.04  0.20 -0.28  0.04 -0.51  0.11 -0.26  0.01 -0.31  0.09 21.49  0.07 14.85  0.00       9.20  0.63 >  4168.46   8.29 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
115470   220445 3636-120-1  350.8701  45.7932  -3.455   5.245  25.648 26.406   -3.3  -72.9    6.1   99.99 None   99.99 None   thin  0    9.55  8.61  0.94   0 ___        K5V               1958AJ.....63..211V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
115955          8455-718-1  352.3935 -47.0360 -24.939 -14.784  -2.554 29.104  -24.8  -19.1   -2.9 4253.0  V-K    99.99 None   thin  0   11.51 10.19  1.32   1 ___        K6+V(k)           2006AJ....132..161G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.80  0.05 <     5.00 99.99     110.10   4.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116005   221239 2765-220-1  352.5572  31.7058  18.424  15.482   7.179 25.113   -9.6  -29.8  -12.0 4967.3  PASTEL  4.51 PASTEL thin  0    9.22  8.35  0.89   1 ___        K2.5V             2003AJ....126.2048G  -4.670  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.98  0.25 15.49  0.01      14.77  3.44    2307.77  23.66 -5.39 -0.48 1.26e+33 -13.19  5.13 27.71 -5.39  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116085   221354 4011-952-1  352.8425  59.1655  -8.083 -12.161   8.453 16.872  -70.4  -57.7  -17.4 5225.3  PASTEL  4.26 PASTEL thin  0    7.57  6.74  0.84   1 ___        K0V               2003AJ....126.2048G  -5.040  1     0.05  0.21  0.14  0.02  0.03  0.15  0.04  0.31  0.24  0.31  0.23  0.25  0.08  0.16  0.09  0.25  0.12  0.23  0.12  0.32  0.13  0.17 -0.07  0.25  0.40  0.06  0.08  0.21 99.99 99.99 13.83  0.01      99.99 99.99 > 10709.78  53.56 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116106   221356 5254-1167-1 352.8813  -4.0874  -7.799 -12.780  20.752 25.589   -9.0  -33.3   -4.9 6068.3  PASTEL  4.43 PASTEL thin  0    7.03  6.49  0.53   0 ___        F8V               2003AJ....126.2048G  -4.830  1    -0.19  0.11 -0.15  0.06 -0.13  0.20 -0.30  0.24 -0.12  0.17 -0.24  0.16 -0.18  0.07 -0.08  0.13 -0.09  0.19 -0.18  0.17 -0.20  0.07 -0.48  0.25 -0.18  0.25 -0.23  0.09 17.52  0.07 12.91  0.00     357.94 22.47 > 24948.04  93.53 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116215   221503 6403-455-1  353.2058 -16.8456  -1.351  -5.950  13.195 14.537  -13.6  -21.6   -8.5 4130.8  PASTEL 99.99 None   thin  0    9.90  8.61  1.29   0 A          K6Vk              2006AJ....132..161G  -4.430  1     0.32  0.04 99.99 99.99 99.99 99.99  0.44  0.06  0.40  0.07  0.20  0.06  0.54  0.05  0.28  0.06  0.26  0.06  0.38  0.06  0.34  0.06  0.22  0.06  0.61  0.06  0.44  0.06 20.06  0.09 16.95  0.01      34.24  2.83     604.86   8.30 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116384          585-236-1   353.7511   1.6054   0.227  -0.681  20.747 20.760  -28.7  -15.0    0.2 3902.0  PASTEL  4.70 PASTEL thin  0   10.89  9.55  1.33   0 +          K7V               2006A&A...460..695T  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.90  0.03 17.54  0.01      39.97  1.09     350.92   2.28 -3.61 -0.92 4.59e+32 -11.59  6.54 29.05 -3.61  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116416   221851 2766-364-1  353.8567  31.1613  -9.699  21.287  -6.088 24.172   37.8  -20.6   -9.5 5162.1  PASTEL  4.42 PASTEL thin  0    8.78  7.90  0.84   0 ___        K1V               2003AJ....126.2048G  -4.630  1    -0.05  0.07 -0.08  0.01 -0.06  0.03 -0.21  0.24  0.07  0.15 -0.03  0.21 -0.07  0.12  0.01  0.12  0.00  0.12 -0.02  0.21 -0.01  0.08 -0.19  0.16  0.13  0.06 -0.10  0.14 20.74  0.17 14.61  0.00      18.34  2.81 >  5223.53  16.44 -5.24 -0.40 1.53e+33 -12.88  5.37 27.95 -5.24  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116491          8459-444-1  354.0761 -48.5881   1.586  -2.099  24.582 24.722    8.2    5.5   15.7 4046.0  V-K    99.99 None   thin  0   11.46 10.09  1.37   0 A          K7                1939cfsc.book.....S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.29  0.46 18.83  0.04       4.41  1.86     106.61   4.09 -3.19 -1.00 3.83e+32 -11.41  6.99 29.40 -3.19  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116613   222143 3638-438-1  354.4937  46.1994  11.914  -6.606  18.057 22.619  -34.1  -15.9  -12.3 5825.1  PASTEL  4.45 PASTEL thin  0    7.23  6.59  0.67   1 ___        G3V(k)            2003AJ....126.2048G  -4.450  1     0.18  0.21  0.05  0.32 -0.04  0.40  0.05  0.33  0.14  0.20  0.12  0.17  0.10  0.10  0.20  0.14  0.13  0.11  0.11  0.28  0.17  0.13  0.01  0.38  0.14  0.35  0.10  0.10 99.99 99.99 13.78  0.01      99.99 99.99 > 11218.45  69.20 -4.55  0.05 4.33e+33 -11.73  6.29 29.09 -4.55  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116745   222237 9345-214-1  354.9058 -72.7222  10.131  -0.957   5.112 11.388   31.0  -71.0  -23.3 4753.1  PASTEL  4.53 PASTEL thin  0    8.09  7.09  0.99   0 ___        K3+V              2006AJ....132..161G  -4.867  3    -0.28  0.36  0.34  1.33 -0.12  0.09 -0.23  0.20 -0.17  0.08 -0.02  0.04 -0.22  0.24 -0.24  0.28  0.08  0.28  0.34  0.34 -0.26  0.16 -0.46  0.34 -0.03  0.20 -0.27  0.16 20.34  0.23 15.07  0.01      26.51  5.51    3404.13  20.09 -5.78 -0.62 9.19e+32 -13.01  4.69 27.19 -5.78  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116763   222335 7518-129-1  354.9638 -32.7434  -4.408   0.160 -17.769 18.308   -1.1  -29.5    3.7 5272.2  PASTEL  4.52 PASTEL thin  0    8.00  7.19  0.80   1 ___        G9.5V             2006AJ....132..161G  -4.783  3    -0.15  0.30 -0.14  0.11 -0.05  0.60 -0.16  0.05 -0.13  0.05 -0.12  0.01 -0.15  0.08 -0.11  0.15 -0.01  0.15  0.01  0.09 -0.14  0.10 -0.30  0.04 -0.12  0.11 -0.19  0.09 20.23  0.21 13.72  0.00      29.40  5.69 > 11851.85  39.91 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116819   222422 6407-181-1  355.1577 -18.9889 -25.724  -4.092  -3.653 26.302  -29.8  -17.6  -21.6 5492.8  PASTEL  4.46 PASTEL thin  0    8.33  7.58  0.73   1 ___        G8V               2006AJ....132..161G  -4.870  1    -0.11  0.09 -0.15  0.05 -0.02  0.59 -0.15  0.05 -0.06  0.03 -0.05  0.01 -0.09  0.03  0.01  0.02  0.05  0.00  0.01  0.02 -0.07  0.06 -0.25  0.04 -0.11  0.04 -0.12  0.08 20.34  0.14 14.31  0.00      26.53  3.52 >  6870.04  25.03 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
116838   222474 1727-1132-2 355.2144  20.3659  -1.324  -0.288  24.839 24.876  -24.6  -21.0   10.3 4561.0  V-K    99.99 None   thin  0    9.38  8.27  1.11   0 A+         K3.5V             2003AJ....126.2048G  -4.670  1     0.57  0.04  0.65  0.09  0.56  0.09  0.67  0.06  0.53  0.07  0.48  0.06  0.56  0.05  0.55  0.06  0.48  0.06  0.48  0.06  0.51  0.06  0.49  0.06 99.99 99.99  0.65  0.06 99.99 99.99 22.29  0.54      99.99 99.99       4.40   2.19 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117147   222898 8839-212-1  356.2443 -59.4188   9.068  26.783  -7.871 29.351 9999.0 9999.0 9999.0 4845.0  V-K    99.99 None   N/A   0    9.99  8.99  1.00   0 ___        K3V(k)            2006AJ....132..161G  -4.540  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.65  0.19 16.55  0.01       7.92  1.37     869.23   7.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117197          2779-1524-1 356.4563  36.2550  -0.284  -2.467 -19.493 19.650  -23.2  -30.3    4.7 4106.0  V-K    99.99 None   thin  0   11.23  9.89  1.34   1 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.77  0.04 <     3.00 99.99     112.41   4.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117463   223374 589-206-1   357.2548   3.1812 -15.806  19.384  -0.990 25.031   -6.1  -14.0   13.7 5020.0  PASTEL  4.58 PASTEL thin  0    9.31  8.41  0.93   0 ___        K2.5V             2003AJ....126.2048G  -4.920  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.86  0.36 15.77  0.01       6.57  2.15    1781.52  18.94 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117492          2779-1178-1 357.3706  35.6642  -9.032   8.774 -25.154 28.129  -19.8  -27.8  -12.5 4536.0  V-K    99.99 None   thin  0   10.50  9.38  1.12   0 A          K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.40  0.32 17.40  0.03      10.02  2.95     399.93  10.87 -4.35 -0.70 7.65e+32 -12.46  6.03 28.53 -4.35  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117542   223515 6988-1202-1 357.5621 -29.4017  -9.093   5.950  22.880 25.329  -17.9   -6.4  -16.0 5233.0  PASTEL  4.47 Gray   thin  0    8.70  7.85  0.84   0 A          K0V               2006AJ....132..161G  -4.700  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.03  0.24 14.57  0.01      14.05  3.15 >  5384.96  33.20 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117559          2767-1913-1 357.6161  30.3533   9.955  -5.772 -20.664 23.652  -24.6  -14.8   -3.8 4375.0  V-K    99.99 None   thin  0   10.58  9.35  1.23   1 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.19  0.35 17.66  0.02      12.14  3.96     313.13   5.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117779          2258-2376-1 358.2858  29.0181 -14.619  -2.123 -13.590 20.072    5.8    4.7    3.2 4096.0  V-K    99.99 None   thin  0   11.11  9.75  1.36   0 A          K6V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.31  0.06      99.99 99.99     171.94   9.71 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117795          4013-755-1  358.3327  59.9451 -25.342  -4.904  -6.725 26.674 9999.0 9999.0 9999.0 4418.0  V-K    99.99 None   N/A   0   11.68 10.47  1.21   0 +          K8V               1956AJ.....61..201V  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.00  0.07      99.99 99.99      91.38   6.26 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117815   223913 9133-869-1  358.4162 -65.9471 -24.347  -6.859  -0.666 25.304   11.6   -0.4  -22.1 5986.0  PASTEL  4.41 Gray   thin  0    7.23  6.65  0.59   0 A          G0-V              2006AJ....132..161G  -4.530  2    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.43  0.08 13.28  0.00     153.73 10.80 > 17694.59  72.11 -5.25  0.10 4.86e+33 -12.46  5.60 28.43 -5.25  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
117946   224129 1728-1239-1 358.8608  22.1933 -18.863 -16.519  -5.139 25.595  -13.0  -28.3  -11.0 4679.0  V-K    99.99 None   thin  0    9.79  8.77  1.02   0 +          K3V               2003AJ....126.2048G  -4.360  1     0.04  0.04  0.09  0.09 -0.01  0.09 -0.14  0.06 -0.05  0.07 -0.12  0.06  0.11  0.05  0.10  0.06 -0.01  0.06  0.01  0.06  0.01  0.06 -0.12  0.06 99.99 99.99 -0.01  0.06 20.23  0.17 16.27  0.02      29.40  4.54    1131.48  17.12 -3.95 -0.59 9.95e+32 -11.85  6.47 29.04 -3.95  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
118008   224228 8015-290-1  359.0445 -39.0523   2.940   3.727 -21.474 21.993   -7.5  -27.7  -13.5 4892.0  V-K    99.99 None   thin  0    9.21  8.24  0.97   1 ___        K2.5V(k)          2006AJ....132..161G  -4.410  1     0.02  0.04  0.33  0.09 99.99 99.99 -0.10  0.06 -0.10  0.07 -0.05  0.06 -0.02  0.05  0.03  0.06  0.10  0.06  0.21  0.06  0.07  0.06 99.99 99.99 -0.04  0.06 -0.02  0.06 20.26  0.14 15.57  0.01      28.62  3.75    2153.55  19.49 -4.23 -0.55 1.07e+33 -11.96  6.28 28.80 -4.23  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
118162   224465 3647-12-1   359.5284  50.4477   4.264  22.917   4.295 23.702   -4.9    8.8   27.5 5735.7  PASTEL  4.39 PASTEL thin  0    7.30  6.64  0.69   1 ___        G4V               2003AJ....126.2048G  -4.860  1     0.12  0.05  0.09  0.09 -0.04  0.16  0.03  0.18  0.10  0.15  0.15  0.06  0.10  0.26  0.15  0.07  0.11  0.12  0.04  0.09  0.11  0.10  0.00  0.13  0.23  0.06  0.09  0.08 19.39  0.11 14.20  0.01      63.88  6.47 >  7589.91  53.32 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
118261   224607 6985-1016-1 359.8071 -26.0487  -1.310  13.785 -18.035 22.738   21.7   12.7    3.5 4665.0  V-K    99.99 None   thin  0    9.73  8.69  1.04   1 ___        K4V(k)            2006AJ....132..161G  -4.460  1    -0.11  0.04 99.99 99.99  0.19  0.09 -0.09  0.06 -0.12  0.07 -0.03  0.06 -0.22  0.05 -0.07  0.06  0.15  0.06  0.25  0.06 -0.01  0.06 99.99 99.99 -0.08  0.06 -0.15  0.06 20.99  0.19 16.53  0.02      14.54  2.56     887.44  13.27 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
118281   224635 2772-1532-1 359.8720  33.7239   3.163 -19.640  21.912 29.595   15.4   -8.3   -8.0 6072.0  PASTEL  4.92 PASTEL thin  0    6.33  5.81  0.54   0 A+         F8V               1981ApJS...45..437A  99.99   0     0.07  0.04 99.99 99.99 99.99 99.99  0.03  0.06  0.18  0.07  0.01  0.06  0.05  0.05  0.18  0.06  0.16  0.06  0.11  0.06  0.11  0.06 -0.05  0.06  0.16  0.06 -0.01  0.06 16.58  0.03 11.91  0.00     844.34 22.01 > 62341.72 128.46 -5.01  0.36 8.76e+33 -12.07  5.65 28.93 -5.01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
118310   224660 593-1409-1  359.9491   6.6642  -4.981  20.645   8.507 22.878   15.8   -6.8  -15.1 4467.0  B-V    99.99 None   thin  0   10.04  8.85  1.19   0 A          K4V               2003AJ....126.2048G  -4.530  1    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                4378-2162-1 133.8535  70.7944   0.436  -1.249  12.140 12.212 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K7.5V             2013AJ....145..102L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.26  0.17 16.83  0.02      28.55  4.54     674.56  12.11 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3819-1043-1 157.6055  55.9991   9.528   5.529  -6.747 12.918 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K7V               2013AJ....145..102L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.68  0.27 99.99 99.99      19.49  4.77      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                4835-774-1  115.0121  -3.6037   4.241 -11.841   6.264 14.051 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K7V               2003AJ....126.2048G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.44  0.28 17.44  0.03       9.66  2.51     385.40  10.37 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                7868-1679-1 254.1778 -39.1369  -1.983   0.594 -15.468 15.605 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K4V               1982mcts.book.....H* 99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                4885-1567-1 142.2885  -2.7508  10.265  13.391  -6.951 18.248 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K0                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1955-658-1  139.5897  27.3116  -2.506 -11.690  17.178 20.929 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1995AJ....110.1838R  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.50  0.31 18.15  0.03       9.08  2.56     199.71   6.39 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                7663-2861-1 120.0089 -40.0394 -11.793  -8.570 -15.048 20.951 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K7.0              1995AJ....110.1838R  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.57  0.10      99.99 99.99     339.20  31.59 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1978-179-2  164.9112  25.4371   0.451  20.080   6.310 21.053 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                2012AJ....144..109S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.38  0.21 15.86  0.02      25.48  5.03 >  1650.19  24.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1231-1481-1  45.9544  20.1109  -2.541   5.987  20.339 21.354 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.88  0.35 16.81  0.02       6.42  2.08     684.10  12.85 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1978-179-1  164.9096  25.4376   0.489  20.381   6.416 21.372 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K4V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.38  0.21 15.86  0.02      25.48  5.03 >  1650.19  24.21 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1929-358-1  118.1976  25.9265   5.757 -14.089  15.476 21.706 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K4                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.54  0.30 16.62  0.02       8.80  2.43     816.04  12.43 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                2855-1062-1  46.3924  42.1973   3.466  -3.111 -21.405 21.906 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K2V               1985AJ.....90..341B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3102-69-1   271.9352  39.0741  -0.823   4.340  22.278 22.712 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.80  0.04      99.99 99.99     276.03   9.23 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1741-380-1    9.2413  26.1819 -11.166   2.073  19.758 22.789 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.42  0.45 17.49  0.03       9.80  4.06     365.05   9.49 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                5797-718-1  328.2814 -12.8280   0.343  22.823  -6.112 23.629 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K7V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 20.01  0.04      99.99 99.99      35.85   1.23 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                5273-2652-1  18.5935  -7.9109  -1.318   0.345 -23.908 23.946 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        G9V               1985ApJS...59...95A  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                833-134-1   152.0533  11.9970   6.358  19.581 -13.179 24.444 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K0Ve              1983A&AS...51..143G  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3151-2837-1 302.8547  38.4001   5.719  17.913  15.871 24.606 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K2V               1961UppAn...4j...1L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                5893-1668-1  65.3817 -19.7565 -12.599   8.468 -19.404 24.637 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.39  0.07      99.99 99.99      63.79   4.31 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                4601-1671-1 344.0182  75.9395   0.291 -21.118  12.697 24.643 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K2V               1925sdsl.book.....L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 15.38  0.01      99.99 99.99 >  2558.36  26.05 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3593-1323-1 320.1074  47.5575 -21.527   7.496 -10.554 25.119 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K4V               1997A&AS..122..201M  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                2549-983-1  214.0569  32.5783   9.184   4.196  23.328 25.419 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.15  0.05      99.99 99.99     199.95   9.95 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                2752-964-1  350.1167  30.6245  -3.071 -17.800 -18.282 25.700 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                5854-1335-1  23.9402 -20.7705  -3.285   8.265 -24.354 25.927 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.77  0.06      99.99 99.99     113.20   6.08 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1437-1693-1 171.7082  15.2940  11.327 -21.164  10.546 26.219 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K7.5V             2013AJ....145..102L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 22.64  0.19 19.25  0.02       3.21  0.56      72.24   1.36 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3995-1436-1 338.7096  58.8024 -13.896   9.152  20.451 26.364 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1997PASP..109..643P  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 17.48  0.04      99.99 99.99     370.94  14.23 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                232-1982-1  137.4755   5.2035   9.102  -8.557 -23.359 26.490 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K4                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.30  0.10 16.13  0.00      10.96  1.00 >  1281.39   5.69 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                5056-742-1  247.6792  -3.9894  15.366  -8.527  19.916 26.560 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.44  0.04      99.99 99.99     152.77   6.00 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3780-1165-1 108.3659  52.6574  -0.376 -19.735  18.376 26.969 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K3V               1998PASP..110..268L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.59  0.23 17.01  0.02       8.39  1.81     568.54   9.85 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                3148-1740-1 295.4402  43.7477  26.334   3.456  -6.348 27.307 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        G9V               2013MNRAS.434.1422M  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1167-683-1  347.4789  14.4265   2.551  -7.378  26.222 27.360 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5V               1986AJ.....92..139S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1823-1102-1  63.6343  26.2559   8.258   8.544  24.745 27.450 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        G2V               1956PDDO....2..105H  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.34  0.07 13.70  0.00     168.13 11.19 > 12007.04  55.13 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1355-214-1  110.9316  20.4163  -0.063  -0.093  27.685 27.685 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5e               2004AJ....128..463R  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.75  0.15 17.13  0.03      45.55  6.22     509.65  12.67 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1733-118-1    5.3167  25.5243  14.745 -21.354  10.713 28.074 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 19.69  0.11 16.01  0.01      48.27  4.85 >  1436.80  16.72 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                2261-1518-1   4.5870  30.9562  -3.162 -25.095 -12.525 28.225 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K2V               2001MNRAS.328...45M  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 15.22  0.02      99.99 99.99 >  2968.68  44.07 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                5922-259-1   87.3441 -17.5789   6.818  -4.873  27.078 28.345 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K2V               1988mcts.book.....H* 99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.74  0.29 15.79  0.01       7.31  1.96 >  1761.31  18.84 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                7965-1386-1 315.0164 -38.7204   9.941  11.480 -24.798 29.078 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K3V               1988mcts.book.....H* 99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.35  0.30 17.70  0.03      10.51  2.92     302.69   7.79 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                4917-496-1  163.7047  -4.5419  -4.663  -1.659  28.740 29.163 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1986AJ.....91..144S  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 21.63  0.52 19.02  0.04       8.10  3.88      89.29   3.68 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                4622-176-1   93.2844  85.6087 -11.804  16.982 -20.693 29.257 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K3V               1998PASP..110..268L  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                9339-2158-1 352.7533 -69.0863  18.299  22.823   0.840 29.265 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K3V               2006A&A...460..695T  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 18.31  0.06 13.06  0.00     171.53  9.01 > 21763.88  62.65 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                1034-645-1  281.9218  12.4398  19.901 -21.395  -3.718 29.455 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K5                1975AGK3..C......0H  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99      99.99 99.99      99.99  99.99 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                97-1513-1    73.5678   7.3688  -3.538 -13.319  26.141 29.551 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K1                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 15.25  0.01      99.99 99.99 >   288.13  38.62 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 
                97-1512-1    73.5694   7.3730  -3.495 -13.242  26.245 29.603 9999.0 9999.0 9999.0   99.99 None   99.99 None   N/A   N/A 99.99 99.99 99.99   0 ___        K1                1985ApJS...59..197B  99.99   0    99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 99.99 14.94  0.01      99.99 99.99 >  3838.79  44.38 99.99 99.99 9.99e+01  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99  99.99 99.99 99.99 99.99 

